The Role of Variability in Human-Machine Interaction Experience

Human-machine interaction (HMI) requires control strategies that account for the nature of human motor behavior. Conventional shared-control and haptic-assistance methods typically ignore the stochastic nature of human behavior, potentially limiting both performance and human interaction experience. In this study, we designed an experimental setting and evaluated a novel human-variability-aware optimal controller. Participants performed a physically coupled haptic interaction task in three conditions: a controller mode that aims at conventionally reducing overall variability, a variability-aware controller mode designed to maintain human natural variability patterns, and a human-only control condition serving as a baseline. We analyzed behavioral variability, task performance, and human interaction experience. The results show that considering natural movement variability significantly increased perceived interaction quality in terms of usability while maintaining task performance. These findings highlight the importance of incorporating stochastic human movement characteristics into shared-control designs and demonstrate the feasibility and benefits of the proposed control strategy for human-centered control design of HMI.

==> 3_plots/VarianceAllModesTime.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{mycolor8}},
xlabel={Time in \SI{}{\second}},
ymin=0,
ymax=0.0002,
ylabel style={font=\color{mycolor8}},
ylabel={$\posvar$ in \SI{}{\meter\squared}},
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor8}},
title={noSup},
axis x line*=bottom,
axis y line*=left,
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
tick label style={font=\small},
title style={font=\bfseries,align=center},
legend style={font=\footnotesize,draw=none,fill=none},
legend cell align=left,
legend pos=north east
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.40431865639701e-05\\
0.0200448036193848	3.44493293349402e-05\\
0.0399429798126221	3.4668757670886e-05\\
0.0548620223999023	3.46635243326787e-05\\
0.0698554515838623	3.44820828273029e-05\\
0.0949153900146484	3.39560040520936e-05\\
0.115024089813232	3.34727477158125e-05\\
0.140419960021973	3.26528345464538e-05\\
0.159903526306152	3.17848132800336e-05\\
0.185155391693115	3.04970673026261e-05\\
0.209981918334961	2.90494096786276e-05\\
0.229929208755493	2.76464031756518e-05\\
0.264892578125	2.486581585881e-05\\
0.271462440490723	2.44694256688049e-05\\
0.275269746780396	2.40623297296239e-05\\
0.294833660125732	2.24389811496195e-05\\
0.309968233108521	2.12958881853353e-05\\
0.320111751556396	2.06372043152214e-05\\
0.329883337020874	2.00732170494433e-05\\
0.34982442855835	1.92275166623901e-05\\
0.365045547485352	1.88566680385804e-05\\
0.375019550323486	1.87731644771816e-05\\
0.385530471801758	1.88244151093642e-05\\
0.400136232376099	1.91228935779719e-05\\
0.414893865585327	1.96329119344085e-05\\
0.435458660125732	2.05924900642529e-05\\
0.480035781860352	2.32831135997813e-05\\
0.49500298500061	2.42602015889659e-05\\
0.501312255859375	2.45993168563885e-05\\
0.50993013381958	2.53116293640332e-05\\
0.5300612449646	2.68890828980517e-05\\
0.550043106079102	2.86939623768134e-05\\
0.57482647895813	3.14125250380215e-05\\
0.590452432632446	3.3368361972208e-05\\
0.599910497665405	3.47151404422874e-05\\
0.609864234924316	3.60893795852135e-05\\
0.659974336624146	4.31255711950129e-05\\
0.66997504234314	4.44089517008806e-05\\
0.680139064788818	4.56240435076083e-05\\
0.709891080856323	4.89383028421386e-05\\
0.734930515289307	5.14272259097837e-05\\
0.764878034591675	5.42004349792791e-05\\
0.789867877960205	5.67211644408872e-05\\
0.810075283050537	5.886913367803e-05\\
0.825095653533936	6.06688103301778e-05\\
0.83484959602356	6.20222925951097e-05\\
0.850279331207275	6.43726439557568e-05\\
0.864836454391479	6.69671872062239e-05\\
0.879956960678101	6.96856887838493e-05\\
0.894841194152832	7.26200296776724e-05\\
0.909957408905029	7.58218141232447e-05\\
0.925003528594971	7.91899211929348e-05\\
0.930104494094849	8.03278751861924e-05\\
0.934874296188354	8.1494084555267e-05\\
0.940067052841187	8.25567122975102e-05\\
0.949910879135132	8.49761108909775e-05\\
0.960085868835449	8.73212538454737e-05\\
0.964842796325684	8.85481946397704e-05\\
0.970108509063721	8.97432441355761e-05\\
0.994826316833496	9.59586084379183e-05\\
1.00507950782776	9.83064649666687e-05\\
1.01489734649658	0.000100671948414899\\
1.03499627113342	0.000105134095971238\\
1.04485821723938	0.000107059178196423\\
1.05988025665283	0.000109896592512371\\
1.08483576774597	0.00011426625583244\\
1.11986637115479	0.000120042180077107\\
1.13997220993042	0.000123125695361104\\
1.16578054428101	0.000127355539833118\\
1.16986918449402	0.000128267699055051\\
1.18483424186707	0.000130936474614707\\
1.19486856460571	0.000132600679298989\\
1.20026278495789	0.000133366033712612\\
1.21489119529724	0.000135698678310092\\
1.22488212585449	0.000137194536899976\\
1.23060989379883	0.000137954092843451\\
1.23485445976257	0.000138684461137295\\
1.28022170066833	0.000145270458674851\\
1.28484201431274	0.000146106739800977\\
1.2999472618103	0.000148610279048\\
1.34988141059875	0.000156977122571789\\
1.36002397537231	0.000158417039696879\\
1.36999821662903	0.000159689107284144\\
1.38005089759827	0.000160776167873244\\
1.38493061065674	0.000161230294763115\\
1.39988017082214	0.000162211847178462\\
1.42510175704956	0.000163196027021861\\
1.43530058860779	0.00016341343305637\\
1.44990062713623	0.000163508881382057\\
1.49492716789246	0.000162955851140012\\
1.50487685203552	0.000162711573025831\\
1.5148651599884	0.000162541162864294\\
1.54989194869995	0.000161764479956084\\
1.55486297607422	0.000161565642459394\\
1.57989811897278	0.00016001051389658\\
1.59493017196655	0.000158966289716567\\
1.59996747970581	0.000158604675780438\\
1.60495448112488	0.000158080559852891\\
1.60992884635925	0.000157941093542391\\
1.62484741210938	0.000156974647476105\\
1.62991523742676	0.000156650776996337\\
1.63483428955078	0.000156442335756068\\
1.65997123718262	0.000154407749685781\\
1.66988158226013	0.000153346253088493\\
1.68048357963562	0.000152088502372472\\
1.68991875648499	0.00015058765853837\\
1.69989037513733	0.000148824753453347\\
1.70487284660339	0.00014785129459316\\
1.71993565559387	0.000144569845264009\\
1.72994136810303	0.000142148540471787\\
1.73488092422485	0.000140851098632488\\
1.74034881591797	0.000139531892791922\\
1.74484920501709	0.000138187266372825\\
1.75009202957153	0.000136790580151924\\
1.76484107971191	0.000132402048738101\\
1.79993391036987	0.000122120097016953\\
1.80495309829712	0.000120725059066906\\
1.81049346923828	0.000119304470925563\\
1.82002067565918	0.000116668275323306\\
1.83483004570007	0.00011285423273133\\
1.85486125946045	0.00010813097657536\\
1.86490869522095	0.000105959224951491\\
1.87035417556763	0.000104900034405553\\
1.88481259346008	0.000101832731933982\\
1.89004325866699	0.000100856892338186\\
1.89486384391785	9.9866419687622e-05\\
1.91992235183716	9.52369526130425e-05\\
1.92988204956055	9.34170026125614e-05\\
1.93619275093079	9.25462516123687e-05\\
1.94025301933289	9.16619917692429e-05\\
1.94501233100891	9.07814695709774e-05\\
1.95010995864868	8.99349995657772e-05\\
1.95990872383118	8.81494222957357e-05\\
1.96986961364746	8.63641166670703e-05\\
1.98012280464172	8.45384830432394e-05\\
1.98482918739319	8.35900714095672e-05\\
1.99495935440063	8.16725930850026e-05\\
2.01990294456482	7.67339747298479e-05\\
2.02497506141663	7.57260498200907e-05\\
2.03127360343933	7.47215756815578e-05\\
2.03487539291382	7.37037866000989e-05\\
2.0402684211731	7.26822564667273e-05\\
2.04988789558411	7.06222823678715e-05\\
2.06018924713135	6.86323323604299e-05\\
2.08488583564758	6.40250983829915e-05\\
2.09051537513733	6.31647831532689e-05\\
2.0948338508606	6.23302607314358e-05\\
2.10986995697021	6.00253850038257e-05\\
2.12503862380981	5.80801805147857e-05\\
2.13480925559998	5.69726089540978e-05\\
2.14989161491394	5.55695687332047e-05\\
2.15482544898987	5.51491839821949e-05\\
2.16071176528931	5.4737682468442e-05\\
2.17008638381958	5.39496998239741e-05\\
2.18497061729431	5.28769064738199e-05\\
2.21003890037537	5.14144054992727e-05\\
2.23014044761658	5.04288283416088e-05\\
2.24990963935852	4.96296909568983e-05\\
2.26491618156433	4.92215562255538e-05\\
2.27488875389099	4.90931746561785e-05\\
2.28506135940552	4.90816925875492e-05\\
2.29512429237366	4.91849639860931e-05\\
2.30992341041565	4.95507548521346e-05\\
2.32994699478149	5.04229751552288e-05\\
2.34480547904968	5.10790308432263e-05\\
2.36983847618103	5.16425474037518e-05\\
2.38530087471008	5.16506305041631e-05\\
2.39990711212158	5.14322418458946e-05\\
2.42485022544861	5.07509593239419e-05\\
2.44500279426575	5.00377298182642e-05\\
2.48997163772583	4.81407414776314e-05\\
2.50508189201355	4.76983149688692e-05\\
2.51989316940308	4.7419528724113e-05\\
2.5350968837738	4.73491372234847e-05\\
2.54990577697754	4.74754925017251e-05\\
2.55998063087463	4.76801399686977e-05\\
2.57499051094055	4.81650289536617e-05\\
2.58985662460327	4.88401119627113e-05\\
2.61005640029907	5.00424300460267e-05\\
2.63505721092224	5.16272785011651e-05\\
2.6500449180603	5.24311344376471e-05\\
2.6649010181427	5.30652043853053e-05\\
2.6848247051239	5.355062110457e-05\\
2.69483923912048	5.36145324119275e-05\\
2.70494151115417	5.35482656545128e-05\\
2.72016429901123	5.32133933486278e-05\\
2.74125218391418	5.24525679130861e-05\\
2.74989366531372	5.19475729454655e-05\\
2.76502323150635	5.09792590435154e-05\\
2.81513690948486	4.73349245684318e-05\\
2.83489632606506	4.60454551713951e-05\\
2.87500810623169	4.36618141428369e-05\\
2.89040279388428	4.27366787310035e-05\\
2.93488669395447	3.94982077818185e-05\\
2.94483804702759	3.85727219995857e-05\\
2.95998382568359	3.70068939643531e-05\\
2.98016929626465	3.47080313725101e-05\\
2.9999783039093	3.22811299122705e-05\\
3.00492167472839	3.17311326041292e-05\\
3.01997399330139	2.97808045468528e-05\\
3.03037357330322	2.85594909170683e-05\\
3.03485608100891	2.79442030288735e-05\\
3.05495834350586	2.55823183374915e-05\\
3.0611674785614	2.5013587595879e-05\\
3.0651490688324	2.44709785262032e-05\\
3.07049560546875	2.39485307593768e-05\\
3.07489776611328	2.3431092540882e-05\\
3.07984495162964	2.29485411482599e-05\\
3.0858473777771	2.24825670063211e-05\\
3.09007883071899	2.20244546964565e-05\\
3.0999002456665	2.11937106788795e-05\\
3.12485957145691	1.93200634397428e-05\\
3.14485430717468	1.80190368972433e-05\\
3.14998531341553	1.77268056624769e-05\\
3.15665984153748	1.74621618809212e-05\\
3.15995025634766	1.71977215348562e-05\\
3.17996287345886	1.62784408539451e-05\\
3.19988656044006	1.55901127989466e-05\\
3.22022461891174	1.51330407263117e-05\\
3.2348530292511	1.49286383681613e-05\\
3.2550036907196	1.48477837313976e-05\\
3.26988744735718	1.49484512466103e-05\\
3.2854950428009	1.51607415048716e-05\\
3.31000232696533	1.57581263113826e-05\\
3.32985401153564	1.64702133504946e-05\\
3.3600172996521	1.78097949392608e-05\\
3.39013123512268	1.93764872769009e-05\\
3.40483999252319	2.01745753605209e-05\\
3.41133284568787	2.04425116789864e-05\\
3.41482186317444	2.07051899661082e-05\\
3.44024920463562	2.19323223884516e-05\\
3.45984864234924	2.26835721592877e-05\\
3.49485778808594	2.36919947989023e-05\\
3.51489400863647	2.39965811665854e-05\\
3.54990744590759	2.42624694122284e-05\\
3.57483100891113	2.43185498565168e-05\\
3.64487481117249	2.38779187098359e-05\\
3.66984915733337	2.39280233591543e-05\\
3.70986223220825	2.42533247192256e-05\\
3.73485088348389	2.43453524761961e-05\\
3.75515103340149	2.42460979889003e-05\\
3.78485488891602	2.38551107880625e-05\\
3.80002760887146	2.34995982166808e-05\\
3.89987015724182	2.09988533823591e-05\\
3.91986107826233	2.06913267533082e-05\\
3.96000504493713	2.03526838413737e-05\\
3.9849214553833	2.04112077337726e-05\\
3.99511432647705	2.04821066613903e-05\\
3.99990963935852	2.09546964891061e-05\\
4.03484869003296	2.11102083813586e-05\\
4.05023097991943	2.10279227506049e-05\\
4.06484723091125	2.07819904050055e-05\\
4.08498525619507	2.02397291602097e-05\\
4.1198787689209	1.90279028471352e-05\\
4.13991832733154	1.83731811063126e-05\\
4.16484880447388	1.77371135876569e-05\\
4.18990659713745	1.73125426785603e-05\\
4.21019434928894	1.71652416298684e-05\\
4.32993030548096	1.67723897384064e-05\\
4.36001348495483	1.62447560478896e-05\\
4.38485050201416	1.57184920164255e-05\\
4.41481971740723	1.51991308303678e-05\\
4.43492770195007	1.50752960816902e-05\\
4.44990968704224	1.51438488087408e-05\\
4.474858045578	1.54614842360346e-05\\
4.49576258659363	1.5855299328571e-05\\
4.53989791870117	1.71215794875224e-05\\
4.59000468254089	1.88671795235962e-05\\
4.60992121696472	1.94921955367633e-05\\
4.63500142097473	2.01052297166271e-05\\
4.67989492416382	2.0931575207328e-05\\
4.7148175239563	2.12678527757859e-05\\
4.74004650115967	2.13390741157227e-05\\
4.77485775947571	2.12007810533876e-05\\
4.79985189437866	2.09744348182994e-05\\
4.82016253471375	2.06220518697009e-05\\
4.85494256019592	1.96942159664815e-05\\
4.8900785446167	1.85602463940171e-05\\
4.91533350944519	1.7563113497765e-05\\
4.93483734130859	1.66633364733215e-05\\
4.96024370193481	1.55761631210893e-05\\
4.98007035255432	1.47892124289228e-05\\
4.99499535560608	1.42764395105743e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.57100816145351e-06\\
0.110367774963379	6.50474465313522e-06\\
0.169779062271118	7.21814318804803e-06\\
0.224866628646851	8.07327712859518e-06\\
0.254976511001587	8.67269286519701e-06\\
0.27996039390564	9.31148409932803e-06\\
0.309968233108521	1.02749854438144e-05\\
0.340681314468384	1.14755629088137e-05\\
0.34982442855835	1.19577522843528e-05\\
0.359838724136353	1.24664138629882e-05\\
0.3801109790802	1.36033299193983e-05\\
0.390066146850586	1.42226358708086e-05\\
0.414893865585327	1.59665448125068e-05\\
0.435458660125732	1.76217637557485e-05\\
0.465224027633667	2.05193149893645e-05\\
0.501312255859375	2.44699690377104e-05\\
0.50993013381958	2.56954722281932e-05\\
0.534988164901733	2.89670453810231e-05\\
0.544846773147583	3.03645069559266e-05\\
0.554790258407593	3.18124146572174e-05\\
0.569854021072388	3.4059516813123e-05\\
0.605049610137939	3.95346893053983e-05\\
0.620006561279297	4.19868602019591e-05\\
0.630378484725952	4.36546298887563e-05\\
0.634867429733276	4.44909607830724e-05\\
0.640316486358643	4.53435418013015e-05\\
0.644896984100342	4.62046175444542e-05\\
0.664913892745972	4.96510322163246e-05\\
0.740058183670044	6.25549370143474e-05\\
0.745459318161011	6.33813471768718e-05\\
0.764878034591675	6.66711951815557e-05\\
0.794866561889648	7.14856492169957e-05\\
0.814984083175659	7.45834572084547e-05\\
0.845126152038574	7.90484619850318e-05\\
0.859861850738525	8.12759729296175e-05\\
0.879956960678101	8.42197190271676e-05\\
0.909957408905029	8.85706957305388e-05\\
0.930104494094849	9.13234904595939e-05\\
0.940067052841187	9.26551913762452e-05\\
0.964842796325684	9.57702072463817e-05\\
0.979967594146729	9.7542516963145e-05\\
0.994826316833496	9.92107979707058e-05\\
1.02506256103516	0.00010220240310943\\
1.04485821723938	0.000103843837124806\\
1.06988143920898	0.000105562360284139\\
1.09487056732178	0.000107130725330862\\
1.12500214576721	0.000109159278578019\\
1.17490077018738	0.000112834332282929\\
1.20026278495789	0.000114867643349115\\
1.23060989379883	0.000117549041221743\\
1.23985767364502	0.00011852188056416\\
1.25009298324585	0.000119525247415098\\
1.27498435974121	0.000122082913931898\\
1.29509782791138	0.000124161334681183\\
1.31009268760681	0.000125724897618973\\
1.3304455280304	0.000127771282223854\\
1.33995151519775	0.000128754092237671\\
1.35491991043091	0.000130172391849648\\
1.39988017082214	0.000134203018326673\\
1.44488954544067	0.000137249555883123\\
1.46985220909119	0.000138625875541365\\
1.48489427566528	0.000139371810756295\\
1.50487685203552	0.000140258720486841\\
1.52009916305542	0.000140787800923192\\
1.53010845184326	0.000141089567979868\\
1.65487265586853	0.000144853442746395\\
1.66988158226013	0.000145192458846033\\
1.68991875648499	0.000145527873086415\\
1.70487284660339	0.000145654684453156\\
1.71487212181091	0.000145646239319674\\
1.72994136810303	0.000145408916214507\\
1.74034881591797	0.000145113534451902\\
1.75486278533936	0.000144485816543138\\
1.7749662399292	0.000143329255051228\\
1.78991484642029	0.000142174634817138\\
1.81049346923828	0.000140352201700722\\
1.82515382766724	0.000138758809818285\\
1.84993720054626	0.000135667392441974\\
1.87513303756714	0.000132255995006325\\
1.88481259346008	0.000130860989990822\\
1.89486384391785	0.000129502022012673\\
1.91992235183716	0.000126236190490125\\
1.92988204956055	0.000124977630891365\\
1.93619275093079	0.000124360790630718\\
1.94025301933289	0.000123721945705313\\
1.95990872383118	0.00012115620623554\\
1.96498227119446	0.000120624722206308\\
1.96986961364746	0.000119804830124082\\
1.99001002311707	0.000116952616922461\\
2.02497506141663	0.000111644384022114\\
2.03127360343933	0.000110841948130158\\
2.03487539291382	0.000110082848572723\\
2.0402684211731	0.000109294808812166\\
2.05487275123596	0.000106850878824005\\
2.06018924713135	0.000106147101993415\\
2.07012677192688	0.000104376912406501\\
2.07990884780884	0.000102748510813377\\
2.08488583564758	0.000101953470364791\\
2.09051537513733	0.000101148788848704\\
2.0948338508606	0.000100339290242779\\
2.12503862380981	9.57200795417279e-05\\
2.14488005638123	9.27053570833891e-05\\
2.15482544898987	9.12375213344419e-05\\
2.16071176528931	9.05315791674965e-05\\
2.17008638381958	8.91110634739789e-05\\
2.18497061729431	8.70399706149882e-05\\
2.20051527023315	8.49939576763603e-05\\
2.20486044883728	8.431006962617e-05\\
2.2253406047821	8.15937080380635e-05\\
2.24485230445862	7.88391782675646e-05\\
2.26491618156433	7.60595775615158e-05\\
2.28506135940552	7.32012070123744e-05\\
2.2905387878418	7.25314905176688e-05\\
2.29998779296875	7.11287706982588e-05\\
2.31484389305115	6.90841086088412e-05\\
2.34480547904968	6.51231875341551e-05\\
2.35147881507874	6.44868622829975e-05\\
2.35487222671509	6.38482243369154e-05\\
2.39990711212158	5.82313474488672e-05\\
2.42988610267639	5.46678761050856e-05\\
2.45985865592957	5.14927661692255e-05\\
2.48485374450684	4.91385308567516e-05\\
2.50988793373108	4.70843560060885e-05\\
2.52984261512756	4.56520649239067e-05\\
2.56485509872437	4.34850671693354e-05\\
2.59991788864136	4.17171063045174e-05\\
2.61005640029907	4.12506146050262e-05\\
2.62488532066345	4.05617270802239e-05\\
2.63993000984192	3.9881073625736e-05\\
2.6801586151123	3.79800875078828e-05\\
2.70015120506287	3.69863099862755e-05\\
2.73482871055603	3.52007485631134e-05\\
2.74125218391418	3.49426910926098e-05\\
2.7448832988739	3.46879962265234e-05\\
2.79997301101685	3.19539537612101e-05\\
2.84987545013428	2.97953371939386e-05\\
2.89040279388428	2.79664263143076e-05\\
2.90984845161438	2.70282431333868e-05\\
2.93488669395447	2.57732448423198e-05\\
2.96512985229492	2.41007195853626e-05\\
2.98996758460999	2.25793249386541e-05\\
3.07984495162964	1.73703141337356e-05\\
3.09007883071899	1.68727595326601e-05\\
3.10999822616577	1.59622138493631e-05\\
3.12997627258301	1.51572029176705e-05\\
3.14998531341553	1.44384173079715e-05\\
3.15995025634766	1.41281294467888e-05\\
3.19010138511658	1.33893708049726e-05\\
3.21500658988953	1.29455768851372e-05\\
3.31000232696533	1.16183432901096e-05\\
3.37008166313171	1.10050102133386e-05\\
3.41996145248413	1.07091888379429e-05\\
3.42484855651855	1.06911066328763e-05\\
3.43015909194946	1.07879095869734e-05\\
3.47006845474243	1.08231426922956e-05\\
3.53538870811462	1.08931692270886e-05\\
3.58521056175232	1.0766895468528e-05\\
3.64988589286804	1.03678093701376e-05\\
3.7302622795105	9.900708860755e-06\\
3.83489894866943	9.36780795690595e-06\\
3.909916639328	8.838210861839e-06\\
4.00989055633545	8.16028508943134e-06\\
4.13488364219666	7.23291535553727e-06\\
4.27989315986633	6.13471704813406e-06\\
4.3148353099823	6.07486759029996e-06\\
4.35481643676758	6.19785875066725e-06\\
4.3949236869812	6.45089968287493e-06\\
4.49993705749512	7.18326673698755e-06\\
4.5748553276062	7.30259700532088e-06\\
4.74004650115967	7.29723513526181e-06\\
4.8900785446167	6.81293436777253e-06\\
4.94020462036133	6.85413476375629e-06\\
4.99499535560608	7.00533405151305e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.95553259699722e-06\\
0.0299031734466553	7.34314672001801e-06\\
0.145136117935181	8.96740817601938e-06\\
0.214917182922363	9.6250085572791e-06\\
0.249867916107178	1.00452925613226e-05\\
0.289870738983154	1.06766500298505e-05\\
0.344955444335938	1.1756353203829e-05\\
0.3801109790802	1.2642556475484e-05\\
0.400136232376099	1.32747684391532e-05\\
0.424923658370972	1.42457427605436e-05\\
0.435458660125732	1.47297667467683e-05\\
0.465224027633667	1.64022199431457e-05\\
0.505290746688843	1.89991388230837e-05\\
0.524963617324829	2.03642873186638e-05\\
0.57482647895813	2.36704691749523e-05\\
0.590452432632446	2.47027992781312e-05\\
0.620006561279297	2.71923364518756e-05\\
0.630378484725952	2.82105595497129e-05\\
0.634867429733276	2.87613780454166e-05\\
0.640316486358643	2.9338222914177e-05\\
0.659974336624146	3.19325888904487e-05\\
0.674873352050781	3.42804520014894e-05\\
0.68520975112915	3.59807704599646e-05\\
0.720177412033081	4.24654136530478e-05\\
0.729881763458252	4.43924397499629e-05\\
0.740058183670044	4.6341940841188e-05\\
0.745459318161011	4.72965648041779e-05\\
0.75990891456604	5.00913721399598e-05\\
0.774915456771851	5.27306835280683e-05\\
0.789867877960205	5.51379943374286e-05\\
0.804831743240356	5.73154407872423e-05\\
0.819906711578369	5.92299119972495e-05\\
0.83484959602356	6.08741012317893e-05\\
0.845126152038574	6.18259299134394e-05\\
0.859861850738525	6.30189125514491e-05\\
0.874879837036133	6.40661115358654e-05\\
0.899850845336914	6.56750592442634e-05\\
0.909957408905029	6.62434621219177e-05\\
0.949910879135132	6.81517608001059e-05\\
0.964842796325684	6.87305193638466e-05\\
0.994826316833496	6.95987319492275e-05\\
1.03499627113342	7.0380159976402e-05\\
1.05486297607422	7.06027717694013e-05\\
1.07998538017273	7.05824913147524e-05\\
1.09997582435608	7.04264827833256e-05\\
1.11485481262207	7.01835269127926e-05\\
1.19486856460571	6.86434276371273e-05\\
1.20999431610107	6.8438379017266e-05\\
1.23985767364502	6.83846754361284e-05\\
1.27498435974121	6.85403144711216e-05\\
1.33995151519775	6.96722330584265e-05\\
1.36002397537231	7.01725226859296e-05\\
1.36999821662903	7.03361190446117e-05\\
1.39025139808655	7.04408344072149e-05\\
1.39988017082214	7.03845056255759e-05\\
1.40993022918701	7.01715380575507e-05\\
1.42077732086182	6.9861106067215e-05\\
1.43530058860779	6.91984458089934e-05\\
1.46496152877808	6.73417374841279e-05\\
1.49492716789246	6.50613776560505e-05\\
1.52009916305542	6.31912725426176e-05\\
1.52611446380615	6.283913524463e-05\\
1.53483295440674	6.21758481047507e-05\\
1.56484699249268	6.02271530860676e-05\\
1.58490824699402	5.91372715899041e-05\\
1.61988806724548	5.75031539726822e-05\\
1.63483428955078	5.6933755987032e-05\\
1.68510270118713	5.54276960098576e-05\\
1.70487284660339	5.49378139460543e-05\\
1.75982570648193	5.3401046982593e-05\\
1.78991484642029	5.28948277631613e-05\\
1.80495309829712	5.27651291051257e-05\\
1.82515382766724	5.27439518309691e-05\\
1.8451521396637	5.29258727510751e-05\\
1.87035417556763	5.33703757694681e-05\\
1.89486384391785	5.3936322336412e-05\\
1.92988204956055	5.48530405763969e-05\\
1.95010995864868	5.52939688853726e-05\\
1.96986961364746	5.56696488862585e-05\\
1.99495935440063	5.59311335424084e-05\\
2.01488852500916	5.59405583073769e-05\\
2.0402684211731	5.57295551839587e-05\\
2.13995051383972	5.42406565751108e-05\\
2.16071176528931	5.36662064796189e-05\\
2.19021964073181	5.24766769789409e-05\\
2.22014427185059	5.08693383300951e-05\\
2.23494291305542	4.99274348184642e-05\\
2.2905387878418	4.61953574619756e-05\\
2.30992341041565	4.48531959866827e-05\\
2.34480547904968	4.25012866909213e-05\\
2.35147881507874	4.21663685736817e-05\\
2.35487222671509	4.18336091518867e-05\\
2.3800368309021	4.00698590841131e-05\\
2.38995456695557	3.929445850126e-05\\
2.42485022544861	3.63673750083393e-05\\
2.44500279426575	3.45032272539569e-05\\
2.49989175796509	2.91417440188013e-05\\
2.5350968837738	2.60361992650004e-05\\
2.54990577697754	2.48848889272679e-05\\
2.57992959022522	2.29385532435344e-05\\
2.59485292434692	2.21636419039939e-05\\
2.61490702629089	2.13506791446605e-05\\
2.63505721092224	2.07052362943827e-05\\
2.65984511375427	2.00877574210168e-05\\
2.68999171257019	1.93652858682114e-05\\
2.72499775886536	1.82845293039691e-05\\
2.75992941856384	1.69126534341757e-05\\
2.83489632606506	1.38396732278778e-05\\
2.86513924598694	1.29649410922639e-05\\
2.88483119010925	1.25221892908201e-05\\
2.91982650756836	1.20177999622939e-05\\
2.98484706878662	1.13342270013916e-05\\
3.03037357330322	1.06503158248117e-05\\
3.05495834350586	1.02529374874649e-05\\
3.0999002456665	9.81379760656154e-06\\
3.12485957145691	9.77540134705635e-06\\
3.15665984153748	9.95395192848747e-06\\
3.22488236427307	1.09548217075428e-05\\
3.27995753288269	1.1623863353627e-05\\
3.33999538421631	1.20962568601612e-05\\
3.38544940948486	1.22052696376329e-05\\
3.55488467216492	1.22169830261143e-05\\
3.58521056175232	1.1927720922067e-05\\
3.67486834526062	1.07648024272322e-05\\
3.68514227867126	1.0768850474463e-05\\
3.71507000923157	1.06139291577989e-05\\
3.77481818199158	1.05634639249175e-05\\
3.82497811317444	1.04292846341281e-05\\
3.909916639328	1.01608888600779e-05\\
3.99511432647705	1.01997297647927e-05\\
4.1800844669342	1.05390177811415e-05\\
4.24989438056946	1.04518205281678e-05\\
4.32993030548096	1.01176599356378e-05\\
4.4598970413208	9.3583861877633e-06\\
4.53012132644653	9.00240414569708e-06\\
4.5748553276062	8.88327490677909e-06\\
4.6298999786377	8.91844181527546e-06\\
4.67488265037537	9.10409225962638e-06\\
4.74996042251587	9.60688736917348e-06\\
4.8248724937439	1.01411093620385e-05\\
4.88003063201904	1.0350229343814e-05\\
4.93011260032654	1.03440033791813e-05\\
4.99499535560608	1.01915742440895e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.87125199494432e-06\\
0.0299031734466553	7.12031199245899e-06\\
0.0750577449798584	7.65900669286168e-06\\
0.115024089813232	8.33424814672412e-06\\
0.140419960021973	8.89355553823634e-06\\
0.20512318611145	1.08751234604298e-05\\
0.271462440490723	1.35094239475109e-05\\
0.27996039390564	1.39678101387375e-05\\
0.309968233108521	1.53316170843354e-05\\
0.359838724136353	1.73555570457395e-05\\
0.385530471801758	1.83863773042248e-05\\
0.40498685836792	1.91419902177969e-05\\
0.41985297203064	1.97467472693447e-05\\
0.440132856369019	2.0778273875699e-05\\
0.489925861358643	2.39813561799807e-05\\
0.49500298500061	2.43601941125604e-05\\
0.501312255859375	2.47414701064486e-05\\
0.50993013381958	2.55718362245361e-05\\
0.524963617324829	2.69286431500149e-05\\
0.540171384811401	2.83697092635649e-05\\
0.605049610137939	3.52221410260256e-05\\
0.640316486358643	3.93214918537055e-05\\
0.649919748306274	4.05569394459349e-05\\
0.664913892745972	4.24511464052202e-05\\
0.68520975112915	4.50969243059873e-05\\
0.720177412033081	5.03137113270213e-05\\
0.750232458114624	5.5476336595639e-05\\
0.764878034591675	5.83645367475683e-05\\
0.785001516342163	6.24750691740061e-05\\
0.794866561889648	6.45306315174565e-05\\
0.804831743240356	6.64891390549371e-05\\
0.825095653533936	7.01168876240388e-05\\
0.83484959602356	7.19432703153444e-05\\
0.854907751083374	7.53956101524622e-05\\
0.869895935058594	7.77929576454284e-05\\
0.899850845336914	8.23650858787772e-05\\
0.909957408905029	8.37768091015434e-05\\
0.919949531555176	8.50305429374032e-05\\
0.934874296188354	8.66506656178601e-05\\
0.954927444458008	8.84694750293846e-05\\
0.964842796325684	8.92349201695453e-05\\
0.979967594146729	9.00308149427431e-05\\
0.989958763122559	9.03556770541769e-05\\
1.01015996932983	9.07006295554069e-05\\
1.02002882957458	9.07935761480516e-05\\
1.05988025665283	9.09849125116935e-05\\
1.06988143920898	9.11597559811739e-05\\
1.07998538017273	9.14655484338667e-05\\
1.14483404159546	9.38325024435471e-05\\
1.16578054428101	9.43081435158533e-05\\
1.1799008846283	9.45021097678023e-05\\
1.20999431610107	9.46885745278792e-05\\
1.22488212585449	9.45683192066227e-05\\
1.24513721466064	9.43051029933528e-05\\
1.25990295410156	9.3975536490376e-05\\
1.26986789703369	9.36194161846871e-05\\
1.28994083404541	9.274652853275e-05\\
1.31544375419617	9.15845482882816e-05\\
1.38005089759827	8.80992957403848e-05\\
1.42510175704956	8.59169398355064e-05\\
1.44990062713623	8.45804536675487e-05\\
1.4749321937561	8.30598548278161e-05\\
1.52009916305542	8.02978414782274e-05\\
1.53010845184326	7.97292583945008e-05\\
1.55985689163208	7.80102541417804e-05\\
1.58989691734314	7.61277407779204e-05\\
1.60495448112488	7.51876574556221e-05\\
1.64011812210083	7.29826252801047e-05\\
1.65487265586853	7.21492805082491e-05\\
1.67491960525513	7.12763938528482e-05\\
1.68510270118713	7.08743662451994e-05\\
1.70983791351318	6.98862350949625e-05\\
1.74034881591797	6.88185936841279e-05\\
1.75982570648193	6.77421423533886e-05\\
1.7848756313324	6.61718526480115e-05\\
1.81049346923828	6.41622274182296e-05\\
1.82986736297607	6.23415010014838e-05\\
1.84993720054626	6.04472179119853e-05\\
1.86490869522095	5.90033001719448e-05\\
1.8798885345459	5.76029344658835e-05\\
1.89992618560791	5.58210580328122e-05\\
1.92487978935242	5.3773385024769e-05\\
1.92988204956055	5.33991706781478e-05\\
1.93619275093079	5.30275209014164e-05\\
1.94501233100891	5.22704180356826e-05\\
1.96986961364746	5.03651529806248e-05\\
2.00005960464478	4.7969569329176e-05\\
2.02497506141663	4.5889876575167e-05\\
2.03127360343933	4.54800113338649e-05\\
2.03487539291382	4.50628922683549e-05\\
2.04497861862183	4.42459793150718e-05\\
2.07534575462341	4.15207058637179e-05\\
2.08488583564758	4.05415670519105e-05\\
2.09051537513733	4.00549717980425e-05\\
2.09987616539001	3.90748835252808e-05\\
2.14989161491394	3.43455722982e-05\\
2.15482544898987	3.39095802717182e-05\\
2.16071176528931	3.34768462524337e-05\\
2.17008638381958	3.26543343245334e-05\\
2.18497061729431	3.15080648904953e-05\\
2.22014427185059	2.91656579731736e-05\\
2.24990963935852	2.74772378068278e-05\\
2.27992653846741	2.60346108467147e-05\\
2.30482864379883	2.50395392162872e-05\\
2.32994699478149	2.42453270793419e-05\\
2.37508726119995	2.29507577067523e-05\\
2.40982389450073	2.21215818934084e-05\\
2.45491766929626	2.13860251339071e-05\\
2.48485374450684	2.10878686806026e-05\\
2.52984261512756	2.08809331114779e-05\\
2.59991788864136	2.06292136191166e-05\\
2.63058185577393	2.03780822927158e-05\\
2.65494608879089	2.00209774066096e-05\\
2.70015120506287	1.91081329576903e-05\\
2.74125218391418	1.7993992821097e-05\\
2.74989366531372	1.77040194140332e-05\\
2.84488940238953	1.50283919042593e-05\\
2.90485906600952	1.37392449151008e-05\\
2.94988536834717	1.2954736865467e-05\\
3.00492167472839	1.22054296127772e-05\\
3.03996753692627	1.19237178282106e-05\\
3.0858473777771	1.17691364431849e-05\\
3.21000242233276	1.15383014644976e-05\\
3.31488728523254	1.1066326663034e-05\\
3.35004687309265	1.11480868056901e-05\\
3.41133284568787	1.15332012402547e-05\\
3.44024920463562	1.17494941447305e-05\\
3.48995423316956	1.20459163381881e-05\\
3.53538870811462	1.22160409814498e-05\\
3.58990263938904	1.22496682157802e-05\\
3.65985703468323	1.2011226590225e-05\\
3.88506317138672	1.1119030394191e-05\\
3.9148051738739	1.07515147291792e-05\\
3.95045304298401	1.01530765634905e-05\\
4.06484723091125	7.68256819316804e-06\\
4.1048686504364	7.07726333093461e-06\\
4.15484142303467	6.55595610687953e-06\\
4.24989438056946	5.78970571307735e-06\\
4.29481649398804	5.57833635639327e-06\\
4.32993030548096	5.59031579427938e-06\\
4.45492506027222	5.86716018435851e-06\\
4.56989789009094	6.10421439528608e-06\\
4.75489664077759	6.58528768493483e-06\\
4.88491106033325	6.82067390922469e-06\\
4.96987438201904	6.94206990647928e-06\\
4.99499535560608	6.91864031310274e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.39548544658896e-06\\
0.0399429798126221	3.34133756219046e-06\\
0.0750577449798584	3.46733402611932e-06\\
0.110367774963379	3.80732210913948e-06\\
0.154896974563599	4.4735433233356e-06\\
0.214917182922363	5.67143820973115e-06\\
0.244860649108887	6.21363676511777e-06\\
0.275269746780396	6.67139861310062e-06\\
0.294833660125732	6.8413514275889e-06\\
0.344955444335938	7.06809712180956e-06\\
0.365045547485352	7.33975056199654e-06\\
0.385530471801758	7.74803403746915e-06\\
0.414893865585327	8.7018800112304e-06\\
0.440132856369019	9.81847242265133e-06\\
0.480035781860352	1.19646464744605e-05\\
0.49500298500061	1.28488411652583e-05\\
0.501312255859375	1.31573643527005e-05\\
0.50993013381958	1.37611270272231e-05\\
0.569854021072388	1.75463027130007e-05\\
0.59491491317749	1.94402686446438e-05\\
0.620006561279297	2.15439376543003e-05\\
0.630378484725952	2.24352340394418e-05\\
0.634867429733276	2.28999302294142e-05\\
0.640316486358643	2.3360598857991e-05\\
0.649919748306274	2.43210186265941e-05\\
0.699977397918701	2.9034577962328e-05\\
0.72484827041626	3.15613781340929e-05\\
0.745459318161011	3.37951203279729e-05\\
0.779904127120972	3.81905478592515e-05\\
0.789867877960205	3.96035636276437e-05\\
0.810075283050537	4.26434597873282e-05\\
0.839920043945312	4.73418449020713e-05\\
0.874879837036133	5.27562920513702e-05\\
0.88995885848999	5.48121159962278e-05\\
0.904886960983276	5.66177363445775e-05\\
0.925003528594971	5.86532024264841e-05\\
0.934874296188354	5.95854439087162e-05\\
0.954927444458008	6.11007398196861e-05\\
0.974967956542969	6.22996018719846e-05\\
0.989958763122559	6.30997167476721e-05\\
1.05000233650208	6.6160885415556e-05\\
1.06497669219971	6.71190358092488e-05\\
1.11017966270447	7.02758963928574e-05\\
1.12500214576721	7.1170486815042e-05\\
1.13997220993042	7.19404189144512e-05\\
1.15007448196411	7.22884149793046e-05\\
1.15995812416077	7.25552112017525e-05\\
1.1799008846283	7.27651534528917e-05\\
1.19486856460571	7.2705681262164e-05\\
1.20999431610107	7.23305506218352e-05\\
1.23060989379883	7.1350519668556e-05\\
1.23985767364502	7.08300056402322e-05\\
1.25990295410156	6.96575174607972e-05\\
1.28022170066833	6.81646127658198e-05\\
1.28994083404541	6.74147254571267e-05\\
1.31544375419617	6.54700648610174e-05\\
1.31987953186035	6.5056444845446e-05\\
1.3304455280304	6.42406201727397e-05\\
1.33995151519775	6.34928973788362e-05\\
1.35491991043091	6.24416452312815e-05\\
1.38005089759827	6.08469903315978e-05\\
1.39500427246094	6.00145260767349e-05\\
1.40993022918701	5.92689407357128e-05\\
1.4749321937561	5.6487047721987e-05\\
1.49001026153564	5.56377713811784e-05\\
1.50991821289062	5.42057845400734e-05\\
1.52611446380615	5.29450597959169e-05\\
1.53483295440674	5.20243052184455e-05\\
1.54486680030823	5.10564451605688e-05\\
1.56988954544067	4.84287675144301e-05\\
1.61988806724548	4.30687299433075e-05\\
1.63483428955078	4.15605711863165e-05\\
1.67491960525513	3.79948019970655e-05\\
1.68510270118713	3.71683607207629e-05\\
1.70487284660339	3.56555280891513e-05\\
1.72994136810303	3.39550554651069e-05\\
1.75982570648193	3.20892837324394e-05\\
1.7848756313324	3.05816515639989e-05\\
1.83483004570007	2.73652335742725e-05\\
1.84993720054626	2.64062115418184e-05\\
1.8798885345459	2.45448351892108e-05\\
1.89992618560791	2.33655046102399e-05\\
1.92988204956055	2.18655902513021e-05\\
1.94025301933289	2.14295259528541e-05\\
1.96498227119446	2.04473586222775e-05\\
1.98482918739319	1.98040875645233e-05\\
2.01990294456482	1.89562944079569e-05\\
2.07990884780884	1.76439339298895e-05\\
2.12503862380981	1.64783423164394e-05\\
2.20486044883728	1.43162343366754e-05\\
2.26011943817139	1.31274506181001e-05\\
2.28506135940552	1.2734767531164e-05\\
2.31996417045593	1.23619321730217e-05\\
2.42988610267639	1.17974958335765e-05\\
2.49989175796509	1.17127885506108e-05\\
2.61005640029907	1.18798756396643e-05\\
2.70494151115417	1.20496711941698e-05\\
2.74125218391418	1.19437119705523e-05\\
2.82512593269348	1.12441006949737e-05\\
2.91982650756836	1.03570435951994e-05\\
3.01997399330139	9.65077651748913e-06\\
3.11481547355652	9.05900177183838e-06\\
3.2854950428009	7.90547486140269e-06\\
3.4348840713501	7.21708327233728e-06\\
3.54487013816833	6.86013279338482e-06\\
3.70986223220825	6.16829180444256e-06\\
3.85509538650513	5.78843469867252e-06\\
3.97993874549866	5.25451830490908e-06\\
4.11012887954712	4.77549653243869e-06\\
4.34483933448792	4.32439179398614e-06\\
4.43011116981506	4.34931951964757e-06\\
4.63500142097473	4.51522265798587e-06\\
4.88491106033325	4.16556887028463e-06\\
4.99499535560608	3.89229138786362e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.24399023610545e-06\\
0.104858875274658	9.24747143482563e-06\\
0.199883699417114	1.05527827489738e-05\\
0.294833660125732	1.14480848365517e-05\\
0.370209693908691	1.21180742276294e-05\\
0.400136232376099	1.26878625215099e-05\\
0.41985297203064	1.32401518744274e-05\\
0.435458660125732	1.37849359029829e-05\\
0.465224027633667	1.51876169827148e-05\\
0.501312255859375	1.71813050622305e-05\\
0.50993013381958	1.78282474090352e-05\\
0.540171384811401	1.99420089339597e-05\\
0.569854021072388	2.23691676684012e-05\\
0.590452432632446	2.42971945629833e-05\\
0.599910497665405	2.53251717250436e-05\\
0.614852666854858	2.69389165215017e-05\\
0.630378484725952	2.86864380347751e-05\\
0.634867429733276	2.93071984698301e-05\\
0.640316486358643	2.99552714553286e-05\\
0.649919748306274	3.13408520371539e-05\\
0.659974336624146	3.28094090047415e-05\\
0.68520975112915	3.66379770939673e-05\\
0.690006732940674	3.75501637934761e-05\\
0.740058183670044	4.60244549529421e-05\\
0.750232458114624	4.76715683310758e-05\\
0.769859075546265	5.09383494522453e-05\\
0.804831743240356	5.65146566104957e-05\\
0.814984083175659	5.8042563384042e-05\\
0.83484959602356	6.10919491803585e-05\\
0.859861850738525	6.47270408311584e-05\\
0.874879837036133	6.67685036477295e-05\\
0.944970369338989	7.59480917933431e-05\\
0.974967956542969	8.01189088273091e-05\\
0.994826316833496	8.28709418057016e-05\\
1.01015996932983	8.48224591232238e-05\\
1.02002882957458	8.60778832976195e-05\\
1.04002261161804	8.84817214856781e-05\\
1.05000233650208	8.95469490407308e-05\\
1.05988025665283	9.04636755914012e-05\\
1.06988143920898	9.12419124654562e-05\\
1.08991432189941	9.25046069122359e-05\\
1.09997582435608	9.30109321419792e-05\\
1.11986637115479	9.36706011307464e-05\\
1.20026278495789	9.52292921523323e-05\\
1.2198634147644	9.55472196411122e-05\\
1.23485445976257	9.5784800851817e-05\\
1.25009298324585	9.58706788560804e-05\\
1.26986789703369	9.57658864422228e-05\\
1.29509782791138	9.55012303398561e-05\\
1.37500834465027	9.4080376983996e-05\\
1.40555858612061	9.31838718543077e-05\\
1.43990111351013	9.20347167321367e-05\\
1.49993324279785	9.0105797353246e-05\\
1.5148651599884	8.98425693538485e-05\\
1.53483295440674	8.98072943060768e-05\\
1.57493472099304	9.01716444996481e-05\\
1.58989691734314	9.04922655209361e-05\\
1.65487265586853	9.23011521836159e-05\\
1.66988158226013	9.25248889611652e-05\\
1.68510270118713	9.25468839207966e-05\\
1.70983791351318	9.227754091512e-05\\
1.72498655319214	9.1984810784318e-05\\
1.74034881591797	9.14845996886626e-05\\
1.76990461349487	9.00691501284356e-05\\
1.7848756313324	8.9230416132402e-05\\
1.81515288352966	8.72097743451761e-05\\
1.84993720054626	8.4513311593426e-05\\
1.88481259346008	8.16307097455393e-05\\
1.91479325294495	7.92934087865405e-05\\
1.93619275093079	7.76529409831639e-05\\
1.94025301933289	7.7236913639922e-05\\
1.95484256744385	7.60764400746794e-05\\
1.99001002311707	7.3380103713383e-05\\
2.03487539291382	6.96881052304477e-05\\
2.04497861862183	6.87945775794674e-05\\
2.07534575462341	6.58898569634303e-05\\
2.08488583564758	6.48887159453437e-05\\
2.09051537513733	6.44017617794646e-05\\
2.09987616539001	6.33947953323499e-05\\
2.17988681793213	5.55895235656578e-05\\
2.19487833976746	5.42519074526737e-05\\
2.20051527023315	5.38205657809598e-05\\
2.21003890037537	5.29796737671617e-05\\
2.23494291305542	5.09254129656966e-05\\
2.32583665847778	4.37798263961398e-05\\
2.33483719825745	4.2919138042663e-05\\
2.34480547904968	4.20808072050249e-05\\
2.35147881507874	4.16729197025845e-05\\
2.35487222671509	4.12808916037122e-05\\
2.37508726119995	3.98335680413808e-05\\
2.39990711212158	3.82026841290184e-05\\
2.41979360580444	3.7099417176556e-05\\
2.44500279426575	3.59736046968706e-05\\
2.46488285064697	3.52157353313842e-05\\
2.48997163772583	3.44343880511744e-05\\
2.56985187530518	3.21268149896525e-05\\
2.59485292434692	3.12001814943841e-05\\
2.62488532066345	3.01367906390126e-05\\
2.70995879173279	2.76865228006073e-05\\
2.73482871055603	2.72542248245244e-05\\
2.7901439666748	2.68165152519373e-05\\
2.81991958618164	2.65547779942921e-05\\
2.84488940238953	2.61404651267227e-05\\
2.86513924598694	2.56719098867819e-05\\
2.89040279388428	2.4881475368943e-05\\
2.91484808921814	2.39399359642789e-05\\
2.97503733634949	2.15983643112594e-05\\
3.01486206054688	2.00574858491009e-05\\
3.11481547355652	1.64153829071978e-05\\
3.14998531341553	1.54447987270601e-05\\
3.19484329223633	1.46731429468971e-05\\
3.22022461891174	1.45667923989734e-05\\
3.24017405509949	1.46883032652312e-05\\
3.25985932350159	1.49769628663421e-05\\
3.28990149497986	1.55792465488247e-05\\
3.33999538421631	1.66804131147558e-05\\
3.37502074241638	1.73823641507198e-05\\
3.42484855651855	1.85235652088167e-05\\
3.4500424861908	1.92072686484579e-05\\
3.52992248535156	2.1576356797226e-05\\
3.58008933067322	2.26511445617916e-05\\
3.62009835243225	2.32110933549023e-05\\
3.65511631965637	2.35450272976223e-05\\
3.69516658782959	2.37802474565285e-05\\
3.7248387336731	2.37498924660073e-05\\
3.88007378578186	2.32349850399771e-05\\
3.9849214553833	2.30054578507222e-05\\
4.02493190765381	2.26269686107727e-05\\
4.05985713005066	2.21735400520728e-05\\
4.0948760509491	2.14979935142523e-05\\
4.12989449501038	2.0665981645962e-05\\
4.20503330230713	1.88512808989572e-05\\
4.23484301567078	1.82580248697661e-05\\
4.30002880096436	1.73297440086984e-05\\
4.30497622489929	1.74779348061094e-05\\
4.3657398223877	1.66074131442429e-05\\
4.51036310195923	1.41618430919976e-05\\
4.53989791870117	1.38506618858614e-05\\
4.57990884780884	1.36598804765242e-05\\
4.61485886573792	1.36610681051863e-05\\
4.690021276474	1.37983612757964e-05\\
4.73494029045105	1.37978231578018e-05\\
4.77998423576355	1.35887551264702e-05\\
4.82016253471375	1.31849963915798e-05\\
4.88003063201904	1.25331386966465e-05\\
4.91014361381531	1.23459746239618e-05\\
4.95494318008423	1.23071738178382e-05\\
4.99499535560608	1.23918061980532e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.18573443241843e-05\\
0.0299031734466553	1.21965742430064e-05\\
0.0399429798126221	1.22388441212706e-05\\
0.0548620223999023	1.2426562988388e-05\\
0.0598814487457275	1.2420083735698e-05\\
0.0698554515838623	1.2512004497367e-05\\
0.0750577449798584	1.25791377323381e-05\\
0.0898549556732178	1.25638642005654e-05\\
0.134864807128906	1.23425452907e-05\\
0.15022349357605	1.21751594264197e-05\\
0.174867630004883	1.20053757539651e-05\\
0.20512318611145	1.1805815979038e-05\\
0.229929208755493	1.18762210039591e-05\\
0.240461111068726	1.2085940133133e-05\\
0.249867916107178	1.22133129814017e-05\\
0.275269746780396	1.29609645762585e-05\\
0.284855604171753	1.34169191285949e-05\\
0.294833660125732	1.38260499538134e-05\\
0.29982328414917	1.41504421771188e-05\\
0.309968233108521	1.46172135000455e-05\\
0.340681314468384	1.6571008899291e-05\\
0.344955444335938	1.69807860777027e-05\\
0.385530471801758	2.01938883632735e-05\\
0.394812345504761	2.10930225161832e-05\\
0.40498685836792	2.19338839251293e-05\\
0.409981250762939	2.23255834850278e-05\\
0.414893865585327	2.28796547050436e-05\\
0.41985297203064	2.32755155575859e-05\\
0.424923658370972	2.38194671204894e-05\\
0.430701732635498	2.41886953213921e-05\\
0.435458660125732	2.47935261477039e-05\\
0.444811582565308	2.57808774746238e-05\\
0.454851388931274	2.68639750418131e-05\\
0.474972724914551	2.90216020024658e-05\\
0.489925861358643	3.07316976897454e-05\\
0.49500298500061	3.13913138345612e-05\\
0.501312255859375	3.18941561072705e-05\\
0.505290746688843	3.27201707079894e-05\\
0.50993013381958	3.33940373860031e-05\\
0.51493763923645	3.40003015892876e-05\\
0.524963617324829	3.56644644128323e-05\\
0.5300612449646	3.62885667444246e-05\\
0.534988164901733	3.72239723338552e-05\\
0.540171384811401	3.79861215016319e-05\\
0.554790258407593	4.04046506385924e-05\\
0.55985426902771	4.1206670879923e-05\\
0.565170288085938	4.2174045322696e-05\\
0.57482647895813	4.41150707706228e-05\\
0.584863185882568	4.59371430974187e-05\\
0.59491491317749	4.77784954924232e-05\\
0.599910497665405	4.89200148070523e-05\\
0.605049610137939	4.98980281191663e-05\\
0.609864234924316	5.09749879746835e-05\\
0.614852666854858	5.18292990037139e-05\\
0.620006561279297	5.31396230627479e-05\\
0.630378484725952	5.52155803470455e-05\\
0.634867429733276	5.64187165386087e-05\\
0.640316486358643	5.75059546115142e-05\\
0.644896984100342	5.85593566047038e-05\\
0.649919748306274	5.95019277147557e-05\\
0.659974336624146	6.16640789736778e-05\\
0.664913892745972	6.2778506461747e-05\\
0.66997504234314	6.35137681666009e-05\\
0.674873352050781	6.49279569140404e-05\\
0.680139064788818	6.59707301764456e-05\\
0.69493556022644	6.93536165252695e-05\\
0.699977397918701	7.02881829086621e-05\\
0.709891080856323	7.27520088155131e-05\\
0.720177412033081	7.4710670921796e-05\\
0.72484827041626	7.61295800986161e-05\\
0.729881763458252	7.73677258516514e-05\\
0.734930515289307	7.82599093582803e-05\\
0.740058183670044	7.9770444699534e-05\\
0.750232458114624	8.19828559910363e-05\\
0.755024671554565	8.35003172383608e-05\\
0.75990891456604	8.45880765361073e-05\\
0.764878034591675	8.57948948773668e-05\\
0.769859075546265	8.69041948359239e-05\\
0.774915456771851	8.84921453705445e-05\\
0.794866561889648	9.34412492483716e-05\\
0.799831628799438	9.48812305150426e-05\\
0.804831743240356	9.61809178887663e-05\\
0.810075283050537	9.73729465911788e-05\\
0.814984083175659	9.89545814711335e-05\\
0.819906711578369	9.982236637196e-05\\
0.82988715171814	0.000102859164571534\\
0.83484959602356	0.000104074154354095\\
0.839920043945312	0.000105548584424575\\
0.850279331207275	0.000108200833118133\\
0.854907751083374	0.000109525863267734\\
0.859861850738525	0.00011059668626423\\
0.864836454391479	0.000112209407783226\\
0.869895935058594	0.000113460992477776\\
0.874879837036133	0.000114784723262318\\
0.884870767593384	0.000117168506787557\\
0.894841194152832	0.000119732063237343\\
0.904886960983276	0.00012203579971537\\
0.909957408905029	0.000123016656348618\\
0.914834022521973	0.000124232568279758\\
0.940067052841187	0.000129521850334768\\
0.944970369338989	0.000130513617252248\\
0.949910879135132	0.000131269138970325\\
0.954927444458008	0.000132466756359584\\
0.960085868835449	0.000133343294617561\\
0.964842796325684	0.000134369082100072\\
0.979967594146729	0.000136766218656881\\
0.984863042831421	0.000137632366350005\\
0.994826316833496	0.000139566257479906\\
1.00024151802063	0.000140389750338699\\
1.00507950782776	0.000141457238765241\\
1.01489734649658	0.000143147913596486\\
1.02506256103516	0.000144794219375299\\
1.03013706207275	0.000145799202515562\\
1.03499627113342	0.000146643248404743\\
1.04002261161804	0.00014731725120587\\
1.04485821723938	0.000148256303344141\\
1.05000233650208	0.000149137599723126\\
1.05486297607422	0.00014985593580441\\
1.05988025665283	0.000150835921584047\\
1.06497669219971	0.000151660210014448\\
1.07515525817871	0.000153160594082102\\
1.07998538017273	0.000153950658367208\\
1.08991432189941	0.000155368343653706\\
1.09487056732178	0.000156098367068758\\
1.09997582435608	0.000156676404492906\\
1.11017966270447	0.000158157015756721\\
1.11485481262207	0.000158747268284465\\
1.11986637115479	0.000159605551719899\\
1.13008069992065	0.000160605176888318\\
1.13484740257263	0.000161189759325886\\
1.14483404159546	0.000162224190366267\\
1.15484380722046	0.00016308747740279\\
1.15995812416077	0.000163525831865741\\
1.16578054428101	0.000163916969582623\\
1.16986918449402	0.00016437329853769\\
1.17490077018738	0.000164691721355581\\
1.18483424186707	0.000165497388791458\\
1.20026278495789	0.000166135479167551\\
1.20999431610107	0.000166518058361653\\
1.21489119529724	0.000166489891191723\\
1.23060989379883	0.000166712497335908\\
1.23485445976257	0.000166638279819331\\
1.23985767364502	0.000166981894224705\\
1.25009298324585	0.000166678570347578\\
1.25487327575684	0.000166713234143856\\
1.25990295410156	0.000166614245828534\\
1.26986789703369	0.00016622273397271\\
1.28022170066833	0.000165769984138642\\
1.28484201431274	0.000165558991735537\\
1.28994083404541	0.000165238624892261\\
1.2999472618103	0.000164810569414975\\
1.31544375419617	0.000163472662547903\\
1.31987953186035	0.000163238264747179\\
1.32517528533936	0.000162556781873491\\
1.3304455280304	0.000162070454893914\\
1.3349621295929	0.000161509710381758\\
1.33995151519775	0.000161024566223134\\
1.3448383808136	0.000160336241423309\\
1.34988141059875	0.000159787978816439\\
1.36002397537231	0.000158502969067165\\
1.36496424674988	0.000158096048338052\\
1.37500834465027	0.000156535076942355\\
1.38493061065674	0.000155179246545956\\
1.39025139808655	0.00015442930652565\\
1.39500427246094	0.000154131609959585\\
1.39988017082214	0.000153363258688088\\
1.41528582572937	0.000151216479178373\\
1.42077732086182	0.000150695199059747\\
1.4299373626709	0.000149439713782229\\
1.45496702194214	0.000146448136018051\\
1.45989775657654	0.000145963069748234\\
1.46496152877808	0.000145318354746848\\
1.46985220909119	0.000144831949208779\\
1.4749321937561	0.000144112876188096\\
1.48007202148438	0.000143664688184053\\
1.49492716789246	0.000141804510703558\\
1.49993324279785	0.000141027606206379\\
1.52611446380615	0.000137573637432276\\
1.53010845184326	0.000136754613659917\\
1.54486680030823	0.000134171463459509\\
1.55486297607422	0.00013247165972885\\
1.55985689163208	0.000131677915818251\\
1.56988954544067	0.000129792602015399\\
1.57989811897278	0.000128048720331009\\
1.58490824699402	0.000127016558601589\\
1.59493017196655	0.000125054298719895\\
1.61489272117615	0.000120984450273198\\
1.62484741210938	0.000118873665021724\\
1.62991523742676	0.000117809871118979\\
1.63483428955078	0.000116630717657884\\
1.64011812210083	0.000116065942973087\\
1.64516568183899	0.00011452458079475\\
1.65007066726685	0.000113818871639637\\
1.65487265586853	0.000112627876427851\\
1.65997123718262	0.000111274508100223\\
1.66988158226013	0.000109241909794555\\
1.67491960525513	0.000108131786023868\\
1.68048357963562	0.000107020979140948\\
1.68510270118713	0.000106486986480192\\
1.68991875648499	0.000105013300476742\\
1.69490337371826	0.000104174393130485\\
1.69989037513733	0.000103557064439208\\
1.70487284660339	0.000102050058472081\\
1.70983791351318	0.000101217032636214\\
1.71487212181091	0.000100231309657417\\
1.71993565559387	9.94071537725461e-05\\
1.72498655319214	9.83462624697395e-05\\
1.72994136810303	9.78487010776519e-05\\
1.73488092422485	9.64248895876096e-05\\
1.74034881591797	9.60837243519919e-05\\
1.74484920501709	9.49048418359411e-05\\
1.75009202957153	9.39504834169824e-05\\
1.75982570648193	9.28461610092413e-05\\
1.76484107971191	9.16221956845931e-05\\
1.76990461349487	9.11527429368064e-05\\
1.7749662399292	9.04881918240008e-05\\
1.78991484642029	8.79546052834357e-05\\
1.79485559463501	8.75696829938377e-05\\
1.79993391036987	8.70218289712454e-05\\
1.80495309829712	8.58756107247061e-05\\
1.81049346923828	8.55280427254357e-05\\
1.81515288352966	8.46175570501373e-05\\
1.82002067565918	8.40715726342367e-05\\
1.82515382766724	8.35988418819156e-05\\
1.82986736297607	8.30333894308311e-05\\
1.83483004570007	8.19780142400361e-05\\
1.84003090858459	8.1507095609723e-05\\
1.8451521396637	8.11670327562908e-05\\
1.84993720054626	8.05417555316268e-05\\
1.85486125946045	7.97270309398357e-05\\
1.85989165306091	7.91397065356136e-05\\
1.86490869522095	7.87498340164561e-05\\
1.87035417556763	7.79751809041329e-05\\
1.87513303756714	7.76904087995689e-05\\
1.8798885345459	7.67111532686826e-05\\
1.91022038459778	7.28851210443082e-05\\
1.92487978935242	7.09148389814729e-05\\
1.94025301933289	6.93939651528197e-05\\
1.94501233100891	6.85528707453642e-05\\
1.95010995864868	6.81901149741648e-05\\
1.95484256744385	6.73184667956406e-05\\
1.95990872383118	6.68246285773222e-05\\
1.96498227119446	6.60739443745229e-05\\
1.96986961364746	6.55368739055362e-05\\
1.974942445755	6.4813882055148e-05\\
1.98012280464172	6.42970642275031e-05\\
1.98482918739319	6.35755986548858e-05\\
1.99001002311707	6.29901561772783e-05\\
1.99495935440063	6.23091207767601e-05\\
2.00005960464478	6.17312205690723e-05\\
2.00986313819885	6.04514167763526e-05\\
2.01990294456482	5.92865113784313e-05\\
2.02497506141663	5.86227162777675e-05\\
2.03127360343933	5.81590993915526e-05\\
2.0402684211731	5.68189239729122e-05\\
2.07012677192688	5.37643008380329e-05\\
2.07534575462341	5.34038884358878e-05\\
2.07990884780884	5.29217756612965e-05\\
2.09051537513733	5.21934260495627e-05\\
2.09987616539001	5.15657485307131e-05\\
2.10986995697021	5.08529363205668e-05\\
2.13995051383972	4.94234585408648e-05\\
2.14989161491394	4.90420254450896e-05\\
2.16071176528931	4.87801352466732e-05\\
2.16509866714478	4.85526476881049e-05\\
2.17008638381958	4.84584609639072e-05\\
2.17988681793213	4.8047284971986e-05\\
2.19021964073181	4.79054486106634e-05\\
2.19487833976746	4.76918960572448e-05\\
2.20051527023315	4.77024788629876e-05\\
2.22014427185059	4.72941871780819e-05\\
2.2253406047821	4.70838801769347e-05\\
2.23014044761658	4.71361214042787e-05\\
2.23494291305542	4.69801191291808e-05\\
2.23991942405701	4.69979199237969e-05\\
2.24485230445862	4.69112435501629e-05\\
2.24990963935852	4.67338542771145e-05\\
2.25505471229553	4.67413193803168e-05\\
2.26011943817139	4.65918758845163e-05\\
2.26983261108398	4.64765738401596e-05\\
2.27488875389099	4.62240228200628e-05\\
2.28506135940552	4.61837422873757e-05\\
2.29998779296875	4.58483089813555e-05\\
2.30482864379883	4.58532450142712e-05\\
2.31484389305115	4.56217164384043e-05\\
2.32994699478149	4.53532343476226e-05\\
2.36983847618103	4.50070360749066e-05\\
2.37508726119995	4.50402180618426e-05\\
2.3800368309021	4.4916637093273e-05\\
2.38530087471008	4.49357801697303e-05\\
2.38995456695557	4.47763798705481e-05\\
2.39481282234192	4.49799095036951e-05\\
2.40982389450073	4.49573912266743e-05\\
2.42988610267639	4.51323005501436e-05\\
2.44014620780945	4.523865231576e-05\\
2.44991207122803	4.54142999828377e-05\\
2.45985865592957	4.56456309629871e-05\\
2.46989965438843	4.5774011051769e-05\\
2.48485374450684	4.60434262166132e-05\\
2.48997163772583	4.59029501520547e-05\\
2.49507069587708	4.62290150728961e-05\\
2.51989316940308	4.68611822936893e-05\\
2.52489757537842	4.68555302273188e-05\\
2.54492378234863	4.7272565876888e-05\\
2.54990577697754	4.73004470267213e-05\\
2.55515575408936	4.75414785530148e-05\\
2.56985187530518	4.77121760260601e-05\\
2.57499051094055	4.77867250570085e-05\\
2.57992959022522	4.80041086516891e-05\\
2.58485722541809	4.78445761968871e-05\\
2.58985662460327	4.80946989336317e-05\\
2.59485292434692	4.8109259973117e-05\\
2.59991788864136	4.82391036751295e-05\\
2.60590505599976	4.82187059862582e-05\\
2.61989092826843	4.84901066952759e-05\\
2.62488532066345	4.8452568709223e-05\\
2.63058185577393	4.8579170676355e-05\\
2.63505721092224	4.85621597716701e-05\\
2.64498686790466	4.87003366567151e-05\\
2.65494608879089	4.87875426555817e-05\\
2.6848247051239	4.88715272597418e-05\\
2.68999171257019	4.89810441477445e-05\\
2.70995879173279	4.88040792143707e-05\\
2.71485424041748	4.88222392158733e-05\\
2.72499775886536	4.85958196660974e-05\\
2.7448832988739	4.81767617168671e-05\\
2.76992082595825	4.74854730585506e-05\\
2.77491068840027	4.74685005169562e-05\\
2.77991795539856	4.72188749673919e-05\\
2.78492116928101	4.70866123940539e-05\\
2.7901439666748	4.68068455923287e-05\\
2.79997301101685	4.6481344038618e-05\\
2.81513690948486	4.59888260326835e-05\\
2.81991958618164	4.57397520863267e-05\\
2.82512593269348	4.56059397064834e-05\\
2.83997893333435	4.48727426221041e-05\\
2.84488940238953	4.47366996869647e-05\\
2.8699004650116	4.34769282682268e-05\\
2.88008618354797	4.27507519651371e-05\\
2.88483119010925	4.26065771179651e-05\\
2.89484024047852	4.16314951925401e-05\\
2.92511892318726	3.90967228227623e-05\\
2.93488669395447	3.8105424469137e-05\\
2.94483804702759	3.71614830481093e-05\\
2.94988536834717	3.69053113047357e-05\\
2.9549126625061	3.62296696128084e-05\\
2.96982598304749	3.48020551586004e-05\\
2.98484706878662	3.34204767531432e-05\\
2.9999783039093	3.20559436746137e-05\\
3.00492167472839	3.19316268466707e-05\\
3.01017022132874	3.12392409131945e-05\\
3.01997399330139	3.04679526310636e-05\\
3.02541351318359	3.0167206362286e-05\\
3.03037357330322	2.97532649797816e-05\\
3.03485608100891	2.95944003800841e-05\\
3.03996753692627	2.91412026438564e-05\\
3.04994630813599	2.85149455274691e-05\\
3.05495834350586	2.82387763839154e-05\\
3.0611674785614	2.80161834389503e-05\\
3.0651490688324	2.77292585586508e-05\\
3.10999822616577	2.59688911858902e-05\\
3.11481547355652	2.59249460405897e-05\\
3.1348671913147	2.52388224986078e-05\\
3.14003467559814	2.51314085533139e-05\\
3.14998531341553	2.4756695429673e-05\\
3.15995025634766	2.44583460284886e-05\\
3.16986632347107	2.4217720041797e-05\\
3.17485952377319	2.39788333100677e-05\\
3.17996287345886	2.38909807599441e-05\\
3.20512294769287	2.3064852594068e-05\\
3.21000242233276	2.29544720262709e-05\\
3.21500658988953	2.27383666295822e-05\\
3.22022461891174	2.26640254794575e-05\\
3.22488236427307	2.24505141819265e-05\\
3.2550036907196	2.16892790954049e-05\\
3.25985932350159	2.16402684767303e-05\\
3.26988744735718	2.1428209726615e-05\\
3.2748658657074	2.13513117817143e-05\\
3.27995753288269	2.13816315159931e-05\\
3.2854950428009	2.12881188570435e-05\\
3.28990149497986	2.13576230896351e-05\\
3.30005979537964	2.1202132211684e-05\\
3.30523157119751	2.12852727283774e-05\\
3.31488728523254	2.12899384441911e-05\\
3.31986403465271	2.13603858361111e-05\\
3.32492327690125	2.13064710470334e-05\\
3.32985401153564	2.14998896552743e-05\\
3.35490107536316	2.17478536175264e-05\\
3.38544940948486	2.22133610341402e-05\\
3.4348840713501	2.26360128579017e-05\\
3.45984864234924	2.26707038697427e-05\\
3.48485016822815	2.25924715504533e-05\\
3.50016570091248	2.25908823745513e-05\\
3.52992248535156	2.24640284320898e-05\\
3.54487013816833	2.23622598074513e-05\\
3.60498881340027	2.16116264759592e-05\\
3.615065574646	2.1470173061644e-05\\
3.70187759399414	2.01637444234848e-05\\
3.70485305786133	2.00418083773357e-05\\
3.71987748146057	1.9722942595557e-05\\
3.74982261657715	1.90091292315842e-05\\
3.75985097885132	1.86385189957505e-05\\
3.76513600349426	1.85206292364626e-05\\
3.77481818199158	1.81485995263131e-05\\
3.88506317138672	1.43490268866842e-05\\
3.90479826927185	1.3818481461314e-05\\
3.9849214553833	1.20840161574876e-05\\
3.99001884460449	1.20536566843299e-05\\
3.99990963935852	1.17982002745265e-05\\
4.00505900382996	1.16928948825645e-05\\
4.00989055633545	1.17570703244141e-05\\
4.0450234413147	1.11315282635971e-05\\
4.05023097991943	1.11156613353813e-05\\
4.05985713005066	1.09739973268574e-05\\
4.07489418983459	1.07895753567178e-05\\
4.0948760509491	1.05839492654525e-05\\
4.17029190063477	1.02730482032243e-05\\
4.22007894515991	1.03885541653526e-05\\
4.28482151031494	1.09520316096123e-05\\
4.38485050201416	1.24605262268318e-05\\
4.39026832580566	1.24424707133031e-05\\
4.40021562576294	1.26015757890841e-05\\
4.45492506027222	1.26313607315964e-05\\
4.474858045578	1.25066910827698e-05\\
4.49007296562195	1.23931394968579e-05\\
4.53486299514771	1.20342848255461e-05\\
4.56989789009094	1.18258139467642e-05\\
4.6298999786377	1.16084256234217e-05\\
4.73016095161438	1.17887275834505e-05\\
4.74004650115967	1.18432195499452e-05\\
4.78533005714417	1.20630195663551e-05\\
4.79985189437866	1.21715407601641e-05\\
4.8248724937439	1.24182166922893e-05\\
4.85017991065979	1.26488014036141e-05\\
4.85494256019592	1.28342613825438e-05\\
4.89989280700684	1.37528742136794e-05\\
4.91014361381531	1.40070747027821e-05\\
4.91533350944519	1.40236889363266e-05\\
4.93483734130859	1.46345985392315e-05\\
4.9499671459198	1.49560707196628e-05\\
4.95494318008423	1.51565369286288e-05\\
4.98482131958008	1.58465294441967e-05\\
4.99499535560608	1.61841474346502e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.91839820010642e-06\\
0.0152187347412109	7.29526874465591e-06\\
0.0349564552307129	7.99425625253036e-06\\
0.0598814487457275	9.0650339128473e-06\\
0.0898549556732178	1.04024745199993e-05\\
0.104858875274658	1.09188934160898e-05\\
0.124804735183716	1.13434379409583e-05\\
0.140419960021973	1.14968026574402e-05\\
0.185155391693115	1.15683165509139e-05\\
0.214917182922363	1.16369078710932e-05\\
0.234807252883911	1.19101691904433e-05\\
0.249867916107178	1.22327158278424e-05\\
0.25989294052124	1.24821849114554e-05\\
0.264892578125	1.25089547333701e-05\\
0.294833660125732	1.37173362100285e-05\\
0.314879417419434	1.48170849847418e-05\\
0.324839353561401	1.54903227507219e-05\\
0.335458993911743	1.62625876365396e-05\\
0.344955444335938	1.71326387325976e-05\\
0.375019550323486	2.01530194425814e-05\\
0.435458660125732	2.6943658304468e-05\\
0.449852705001831	2.87626219641623e-05\\
0.480035781860352	3.24974994629912e-05\\
0.489925861358643	3.38158977930547e-05\\
0.49500298500061	3.44570662518251e-05\\
0.501312255859375	3.510213540725e-05\\
0.505290746688843	3.57455839168352e-05\\
0.51493763923645	3.704797545101e-05\\
0.519842147827148	3.75243810237791e-05\\
0.5300612449646	3.90756687034255e-05\\
0.554790258407593	4.26682713339233e-05\\
0.55985426902771	4.35382076977575e-05\\
0.565170288085938	4.43195259149931e-05\\
0.57482647895813	4.59003137374125e-05\\
0.590452432632446	4.84195371690532e-05\\
0.59491491317749	4.92980085828876e-05\\
0.605049610137939	5.1111079780064e-05\\
0.620006561279297	5.39937436876414e-05\\
0.630378484725952	5.59860607260987e-05\\
0.634867429733276	5.70074902626061e-05\\
0.640316486358643	5.80376688095186e-05\\
0.644896984100342	5.90570703291604e-05\\
0.659974336624146	6.21914723373251e-05\\
0.68520975112915	6.76802816741429e-05\\
0.69493556022644	6.99058662503305e-05\\
0.704943418502808	7.21289047245222e-05\\
0.709891080856323	7.32479413150244e-05\\
0.714927673339844	7.42949895080613e-05\\
0.755024671554565	8.37790712111541e-05\\
0.764878034591675	8.59005028805981e-05\\
0.779904127120972	8.89876157001979e-05\\
0.785001516342163	8.98307448187197e-05\\
0.789867877960205	9.09526658494642e-05\\
0.804831743240356	9.38740509406344e-05\\
0.814984083175659	9.57288877270202e-05\\
0.825095653533936	9.74975454424154e-05\\
0.845126152038574	0.000100844676341971\\
0.850279331207275	0.000101670517714147\\
0.854907751083374	0.000102502977812335\\
0.874879837036133	0.000105600115755777\\
0.884870767593384	0.00010704556498542\\
0.919949531555176	0.000111672040718602\\
0.934874296188354	0.000113458884449358\\
0.954927444458008	0.000115531087891974\\
0.974967956542969	0.00011754393825214\\
0.984863042831421	0.000118489954537893\\
0.994826316833496	0.000119263036938655\\
1.00507950782776	0.00011995535232856\\
1.03013706207275	0.000121530962749361\\
1.04485821723938	0.000122468729567338\\
1.05486297607422	0.000122920957730699\\
1.06497669219971	0.000123173148597111\\
1.09487056732178	0.000123539012895968\\
1.10537695884705	0.000123410551786662\\
1.11485481262207	0.000123317838321313\\
1.13008069992065	0.000122961167390301\\
1.15484380722046	0.000122231227092762\\
1.1799008846283	0.000121080635741677\\
1.20026278495789	0.000119880791467075\\
1.2050838470459	0.000119456091116632\\
1.20999431610107	0.000119297856943312\\
1.23485445976257	0.000117687238790687\\
1.25009298324585	0.000116577760790548\\
1.26497054100037	0.000115535346401074\\
1.31544375419617	0.000111939187557475\\
1.33995151519775	0.000109745576051701\\
1.36496424674988	0.0001069100151323\\
1.38005089759827	0.000104936332218308\\
1.39988017082214	0.000102208257889203\\
1.40555858612061	0.000101507788179411\\
1.40993022918701	0.000100808465357538\\
1.42077732086182	9.93878348216626e-05\\
1.4299373626709	9.79059896550893e-05\\
1.43990111351013	9.63961684181669e-05\\
1.45989775657654	9.34372419596485e-05\\
1.53010845184326	8.34623917782551e-05\\
1.53994297981262	8.2048712897631e-05\\
1.55486297607422	8.00409528238788e-05\\
1.57493472099304	7.74868493271796e-05\\
1.58989691734314	7.57532870263589e-05\\
1.59493017196655	7.50849144814936e-05\\
1.59996747970581	7.46075375399613e-05\\
1.62991523742676	7.13292221448114e-05\\
1.67491960525513	6.65422127559268e-05\\
1.68510270118713	6.54270345687991e-05\\
1.74034881591797	5.90765548693639e-05\\
1.74484920501709	5.84684293558624e-05\\
1.82002067565918	4.99232339432609e-05\\
1.86490869522095	4.57235563331437e-05\\
1.89004325866699	4.38630092673975e-05\\
1.89992618560791	4.31630012611706e-05\\
1.91022038459778	4.2684325789466e-05\\
1.91479325294495	4.23674004981223e-05\\
1.92487978935242	4.18691048560405e-05\\
1.92988204956055	4.14901640359844e-05\\
1.93619275093079	4.13590191312707e-05\\
1.94501233100891	4.08635442665783e-05\\
1.96498227119446	3.98580026876871e-05\\
1.99001002311707	3.83712486895504e-05\\
2.01488852500916	3.66592353309159e-05\\
2.03487539291382	3.50769105175175e-05\\
2.04988789558411	3.38341914920548e-05\\
2.08488583564758	3.10269937404684e-05\\
2.09051537513733	3.06444565278952e-05\\
2.09987616539001	2.98975546764169e-05\\
2.11984729766846	2.86063041610163e-05\\
2.13995051383972	2.75379556811117e-05\\
2.16071176528931	2.68004889418805e-05\\
2.16509866714478	2.67100742963322e-05\\
2.17491102218628	2.63851392361403e-05\\
2.20486044883728	2.57467954680735e-05\\
2.24485230445862	2.48551980615019e-05\\
2.26983261108398	2.40075026471942e-05\\
2.29512429237366	2.29169762642201e-05\\
2.34008646011353	2.06642641158439e-05\\
2.36983847618103	1.94150551191541e-05\\
2.39481282234192	1.86735024509943e-05\\
2.41505908966064	1.82883994153116e-05\\
2.44500279426575	1.78881615253701e-05\\
2.47992396354675	1.74363290739166e-05\\
2.50508189201355	1.69983415538866e-05\\
2.58485722541809	1.51394536347382e-05\\
2.60590505599976	1.48534917974175e-05\\
2.62488532066345	1.47497088738291e-05\\
2.64498686790466	1.48015674801272e-05\\
2.67139172554016	1.50694100158333e-05\\
2.6848247051239	1.52794336925055e-05\\
2.72499775886536	1.57049419913236e-05\\
2.76502323150635	1.57450815105875e-05\\
2.7901439666748	1.55888048309905e-05\\
2.83032989501953	1.53104549633909e-05\\
2.85491824150085	1.52358701983601e-05\\
2.88008618354797	1.53283219690437e-05\\
2.90485906600952	1.56357402953944e-05\\
2.9999783039093	1.71300261033736e-05\\
3.02541351318359	1.72672290501552e-05\\
3.04994630813599	1.72449095225957e-05\\
3.15995025634766	1.68138331355649e-05\\
3.21000242233276	1.67327787945482e-05\\
3.30005979537964	1.64323671718591e-05\\
3.32985401153564	1.62105166339188e-05\\
3.3649377822876	1.57690739239769e-05\\
3.44024920463562	1.47110460586575e-05\\
3.47493100166321	1.44635088581424e-05\\
3.48119783401489	1.44351352497907e-05\\
3.48485016822815	1.46833833003512e-05\\
3.55488467216492	1.42381206877928e-05\\
3.58521056175232	1.37810665137295e-05\\
3.63982510566711	1.26051139268668e-05\\
3.67486834526062	1.19265736495677e-05\\
3.70485305786133	1.1566103657934e-05\\
3.74012064933777	1.13528487295511e-05\\
3.80481338500977	1.10622992659515e-05\\
3.83489894866943	1.0726867511579e-05\\
3.86988592147827	1.01714069318248e-05\\
3.89647650718689	9.66884261188738e-06\\
3.9148051738739	9.22163088823424e-06\\
3.94492530822754	8.66317668979377e-06\\
3.99001884460449	8.09808990709371e-06\\
4.02985000610352	7.88117367989116e-06\\
4.13488364219666	7.49438435843075e-06\\
4.18990659713745	7.26381565829826e-06\\
4.23484301567078	7.25709809401565e-06\\
4.37492609024048	7.49991471327149e-06\\
4.42490077018738	7.34803980684262e-06\\
4.53012132644653	7.00904203121411e-06\\
4.63500142097473	7.07862104754042e-06\\
4.69987845420837	6.88146377036958e-06\\
4.77998423576355	6.5977191505695e-06\\
4.85017991065979	6.59048229234571e-06\\
4.9499671459198	6.84158856678607e-06\\
4.99499535560608	6.94806627699052e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.04725396523619e-05\\
0.0349564552307129	1.06312781804618e-05\\
0.0598814487457275	1.08905183990871e-05\\
0.0949153900146484	1.14642566986234e-05\\
0.15022349357605	1.26277031666788e-05\\
0.174867630004883	1.3118337419904e-05\\
0.224866628646851	1.38658543633596e-05\\
0.271462440490723	1.45898632402108e-05\\
0.304854869842529	1.53605820232272e-05\\
0.340681314468384	1.63111707296437e-05\\
0.400136232376099	1.86064356251237e-05\\
0.449852705001831	2.10573010450688e-05\\
0.5300612449646	2.51246983626885e-05\\
0.55985426902771	2.63525232595541e-05\\
0.614852666854858	2.8235979063318e-05\\
0.644896984100342	2.92646526229845e-05\\
0.68520975112915	3.07294321508778e-05\\
0.714927673339844	3.18508600436473e-05\\
0.764878034591675	3.3780844162834e-05\\
0.804831743240356	3.55653723973504e-05\\
0.825095653533936	3.65408102407372e-05\\
0.974967956542969	4.46798957032257e-05\\
0.994826316833496	4.57317434232607e-05\\
1.01015996932983	4.66224574031671e-05\\
1.06497669219971	5.02718667476643e-05\\
1.10537695884705	5.32636609635873e-05\\
1.12500214576721	5.48674373339608e-05\\
1.15484380722046	5.72195127501729e-05\\
1.18981313705444	5.99396798239837e-05\\
1.23060989379883	6.28148331953682e-05\\
1.23985767364502	6.35054496278542e-05\\
1.28484201431274	6.66138154068463e-05\\
1.30487060546875	6.7922823443034e-05\\
1.3349621295929	6.96545150127292e-05\\
1.37500834465027	7.18397246091129e-05\\
1.39988017082214	7.30994493922665e-05\\
1.44488954544067	7.51122541622351e-05\\
1.50991821289062	7.74221352699556e-05\\
1.53994297981262	7.81589493241697e-05\\
1.55985689163208	7.84775992137554e-05\\
1.58490824699402	7.8627038274881e-05\\
1.60495448112488	7.85396010787309e-05\\
1.62484741210938	7.82914867647477e-05\\
1.68048357963562	7.71803187706865e-05\\
1.72994136810303	7.5951278906139e-05\\
1.75982570648193	7.48214452110929e-05\\
1.81515288352966	7.22310565652862e-05\\
1.86490869522095	6.97078831377596e-05\\
1.94501233100891	6.58277380951588e-05\\
2.00005960464478	6.26539761690026e-05\\
2.0948338508606	5.62684258538226e-05\\
2.11984729766846	5.4750000730408e-05\\
2.12503862380981	5.45168994809941e-05\\
2.13480925559998	5.3884138421445e-05\\
2.17008638381958	5.18675193994511e-05\\
2.23991942405701	4.74512388946025e-05\\
2.27992653846741	4.47593574719463e-05\\
2.30992341041565	4.27548139398937e-05\\
2.34480547904968	4.0298930947813e-05\\
2.35147881507874	3.99742768113498e-05\\
2.35487222671509	3.96500967356772e-05\\
2.40982389450073	3.61538105000392e-05\\
2.44500279426575	3.42824461503355e-05\\
2.47487664222717	3.28407631000616e-05\\
2.49989175796509	3.1845269725217e-05\\
2.5350968837738	3.06595205357141e-05\\
2.63505721092224	2.7861276159058e-05\\
2.6649010181427	2.70118334109171e-05\\
2.67486572265625	2.67071634567628e-05\\
2.72016429901123	2.55829379138817e-05\\
2.7448832988739	2.51330819320827e-05\\
2.88008618354797	2.30770941174185e-05\\
2.93488669395447	2.21198865268946e-05\\
3.00492167472839	2.1174967695714e-05\\
3.0651490688324	2.06814492154095e-05\\
3.11995005607605	2.04849923095551e-05\\
3.14998531341553	2.06386473546871e-05\\
3.17485952377319	2.08594876776047e-05\\
3.23002219200134	2.13711806136274e-05\\
3.2550036907196	2.1425983283585e-05\\
3.27995753288269	2.13000699806898e-05\\
3.30523157119751	2.09681818699181e-05\\
3.33485054969788	2.03980799762249e-05\\
3.37993931770325	1.9495727297425e-05\\
3.43015909194946	1.88303298571668e-05\\
3.47493100166321	1.85068848557179e-05\\
3.52491426467896	1.82664918169095e-05\\
3.55488467216492	1.80222492289772e-05\\
3.60498881340027	1.74011594396006e-05\\
3.68514227867126	1.63991443749012e-05\\
3.70986223220825	1.62794476015193e-05\\
3.74012064933777	1.63227153917589e-05\\
3.80002760887146	1.66520891839994e-05\\
3.88506317138672	1.71489316693751e-05\\
3.91986107826233	1.71999227376318e-05\\
3.96489095687866	1.7053115061394e-05\\
3.97993874549866	1.69647018006813e-05\\
3.9849214553833	1.70835380046697e-05\\
4.05985713005066	1.67009934184392e-05\\
4.1800844669342	1.62538635439802e-05\\
4.23484301567078	1.61160606300115e-05\\
4.3148353099823	1.59881860497535e-05\\
4.3949236869812	1.5777223654645e-05\\
4.44017457962036	1.59283908418573e-05\\
4.49576258659363	1.64119970165189e-05\\
4.56989789009094	1.73189120591388e-05\\
4.60992121696472	1.76714711228598e-05\\
4.66004848480225	1.7936422554321e-05\\
4.72491955757141	1.835573243536e-05\\
4.78533005714417	1.87612162356743e-05\\
4.83002543449402	1.88632328654847e-05\\
4.88491106033325	1.87731530401081e-05\\
4.93483734130859	1.8440878473136e-05\\
4.98482131958008	1.80011600070529e-05\\
4.99499535560608	1.78946322941798e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.40653071083463e-05\\
0.229929208755493	1.71621602076399e-05\\
0.271462440490723	1.80374414480156e-05\\
0.289870738983154	1.86139821680698e-05\\
0.314879417419434	1.95060664749391e-05\\
0.335458993911743	2.03543725918465e-05\\
0.34982442855835	2.10715112931581e-05\\
0.365045547485352	2.18828739289023e-05\\
0.385530471801758	2.31172027955751e-05\\
0.440132856369019	2.71029634646425e-05\\
0.454851388931274	2.82282714181292e-05\\
0.49500298500061	3.10267697836153e-05\\
0.501312255859375	3.13578520687585e-05\\
0.50993013381958	3.19937565187445e-05\\
0.544846773147583	3.4155215664633e-05\\
0.565170288085938	3.54280839287568e-05\\
0.605049610137939	3.84980093857124e-05\\
0.630378484725952	4.09083376231578e-05\\
0.634867429733276	4.14465701394917e-05\\
0.640316486358643	4.20044346327586e-05\\
0.68520975112915	4.77384128343417e-05\\
0.714927673339844	5.19702526551313e-05\\
0.720177412033081	5.26840065315781e-05\\
0.729881763458252	5.41073126472114e-05\\
0.774915456771851	6.02480200448952e-05\\
0.789867877960205	6.2049805763742e-05\\
0.804831743240356	6.36933355098179e-05\\
0.82988715171814	6.59573530841229e-05\\
0.845126152038574	6.71066525876896e-05\\
0.864836454391479	6.83718666314448e-05\\
0.894841194152832	6.9836886682495e-05\\
0.914834022521973	7.06456840884329e-05\\
0.919949531555176	7.07360180811634e-05\\
0.925003528594971	7.09934882401342e-05\\
1.02506256103516	7.40690293437041e-05\\
1.05000233650208	7.51049823142225e-05\\
1.06988143920898	7.61312130785896e-05\\
1.11017966270447	7.83922605522847e-05\\
1.17490077018738	8.2627127749646e-05\\
1.19486856460571	8.4002817350104e-05\\
1.2050838470459	8.4648412758348e-05\\
1.25009298324585	8.77282880802355e-05\\
1.28022170066833	8.98252796552867e-05\\
1.32517528533936	9.35445407765911e-05\\
1.3304455280304	9.40048839579433e-05\\
1.35491991043091	9.66236786688057e-05\\
1.36999821662903	9.83106741490047e-05\\
1.40555858612061	0.000102585163658908\\
1.40993022918701	0.000103210099036133\\
1.42077732086182	0.000104505600935667\\
1.4299373626709	0.000105807231165045\\
1.43530058860779	0.000106461159464999\\
1.44488954544067	0.000107839357555761\\
1.48007202148438	0.000112746360740879\\
1.49492716789246	0.000114846037649663\\
1.5148651599884	0.000117510352900752\\
1.52009916305542	0.000118155768511485\\
1.52611446380615	0.000118809712095214\\
1.53010845184326	0.000119447678390117\\
1.53994297981262	0.00012068610457483\\
1.55486297607422	0.000122368158315567\\
1.56988954544067	0.00012389046108563\\
1.58490824699402	0.000125205267801576\\
1.59493017196655	0.000125962774718325\\
1.60992884635925	0.000126957718898701\\
1.61988806724548	0.00012756106339129\\
1.65487265586853	0.000129189871137747\\
1.66988158226013	0.000129720535053224\\
1.68991875648499	0.000130224153468639\\
1.74034881591797	0.000131117040921502\\
1.7749662399292	0.000131422927649005\\
1.82002067565918	0.000131673167675039\\
1.84003090858459	0.00013158282161907\\
1.86490869522095	0.000131326714981839\\
1.8798885345459	0.000131044272816183\\
1.91479325294495	0.000130049150592448\\
1.93619275093079	0.000129301709518082\\
1.98012280464172	0.000126917795787662\\
2.02497506141663	0.000123564688149003\\
2.03127360343933	0.00012316675174695\\
2.03487539291382	0.000122748240360515\\
2.04497861862183	0.000121855917321056\\
2.06018924713135	0.000120480938652356\\
2.07534575462341	0.000119099705700343\\
2.08488583564758	0.000118110580325848\\
2.09051537513733	0.000117597842643313\\
2.0948338508606	0.000117039967220123\\
2.11513352394104	0.000114881350719465\\
2.14488005638123	0.000111562255889375\\
2.16509866714478	0.000109251597193882\\
2.18497061729431	0.000106912299452588\\
2.2253406047821	0.000102649528978205\\
2.23494291305542	0.000101599461308943\\
2.25505471229553	9.96763781788701e-05\\
2.26983261108398	9.81993102850964e-05\\
2.2905387878418	9.61269705817003e-05\\
2.29998779296875	9.50353472131127e-05\\
2.32994699478149	9.18238290159579e-05\\
2.34480547904968	9.01362675591599e-05\\
2.35147881507874	8.95893996206709e-05\\
2.35487222671509	8.9012266954569e-05\\
2.38530087471008	8.57420206807902e-05\\
2.39481282234192	8.46247465746686e-05\\
2.42988610267639	8.079071493583e-05\\
2.48485374450684	7.45044965935193e-05\\
2.52984261512756	6.97723529343719e-05\\
2.55515575408936	6.72512605239817e-05\\
2.56985187530518	6.579597385592e-05\\
2.59991788864136	6.30703793582654e-05\\
2.60590505599976	6.26218835364512e-05\\
2.61490702629089	6.17593620848567e-05\\
2.62488532066345	6.09203206618503e-05\\
2.63058185577393	6.05084603488848e-05\\
2.63993000984192	5.96846101714732e-05\\
2.6649010181427	5.76541842125522e-05\\
2.67139172554016	5.72710097630491e-05\\
2.67486572265625	5.6885504227111e-05\\
2.76502323150635	5.05848678633569e-05\\
2.79484891891479	4.87514929057298e-05\\
2.90485906600952	4.25486927326801e-05\\
2.9399745464325	4.04614591689167e-05\\
3.01017022132874	3.6394058954059e-05\\
3.01997399330139	3.58647217311159e-05\\
3.03996753692627	3.49005164057559e-05\\
3.05495834350586	3.42085039592988e-05\\
3.0651490688324	3.37521464262025e-05\\
3.16528987884521	2.95893139670156e-05\\
3.18496227264404	2.8702312201645e-05\\
3.21500658988953	2.7380072862293e-05\\
3.25985932350159	2.55530643400448e-05\\
3.30005979537964	2.41122835076268e-05\\
3.35490107536316	2.25283667649734e-05\\
3.38544940948486	2.18715490616361e-05\\
3.41996145248413	2.12398572472239e-05\\
3.48995423316956	2.01845186689198e-05\\
3.55987548828125	1.94355044165206e-05\\
3.63982510566711	1.86097710095368e-05\\
3.68012523651123	1.80153285151974e-05\\
3.71987748146057	1.73343104847845e-05\\
3.7248387336731	1.74775881234268e-05\\
3.82497811317444	1.58737061894954e-05\\
3.88007378578186	1.53495620525135e-05\\
3.93064284324646	1.51743877401245e-05\\
3.96489095687866	1.52387800831377e-05\\
4.0450234413147	1.56263014572389e-05\\
4.09999299049377	1.61213394305193e-05\\
4.12989449501038	1.65726750784856e-05\\
4.17029190063477	1.73419168589817e-05\\
4.24043273925781	1.90316375112687e-05\\
4.30497622489929	2.06667505615599e-05\\
4.34993672370911	2.16532148060722e-05\\
4.39026832580566	2.24413701301884e-05\\
4.43492770195007	2.31586543657514e-05\\
4.49007296562195	2.37336251993625e-05\\
4.54486441612244	2.39807749764509e-05\\
4.59484577178955	2.38737199538264e-05\\
4.66004848480225	2.34301712529472e-05\\
4.75987219810486	2.24638446653103e-05\\
4.80498576164246	2.18412500041509e-05\\
4.84489512443542	2.11097628710633e-05\\
4.87495708465576	2.04413712996399e-05\\
4.9499671459198	1.86397058081766e-05\\
4.99499535560608	1.7540448462583e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.47454129617586e-05\\
0.0200448036193848	1.48660414120982e-05\\
0.224866628646851	1.57778030640543e-05\\
0.289870738983154	1.57156875602027e-05\\
0.320111751556396	1.56665969033298e-05\\
0.385530471801758	1.57570428669374e-05\\
0.424923658370972	1.59745211893991e-05\\
0.449852705001831	1.61726017680053e-05\\
0.484824180603027	1.65008624950502e-05\\
0.50993013381958	1.6685518273718e-05\\
0.524963617324829	1.67999909175265e-05\\
0.674873352050781	1.74814638764786e-05\\
0.699977397918701	1.77904185356681e-05\\
0.709891080856323	1.78935680388292e-05\\
0.75990891456604	1.86221020621602e-05\\
0.804831743240356	1.95093366563981e-05\\
0.82988715171814	2.00794788964842e-05\\
0.854907751083374	2.06715884836228e-05\\
0.874879837036133	2.12084607280616e-05\\
0.984863042831421	2.42953970186477e-05\\
0.994826316833496	2.45564371557094e-05\\
1.01489734649658	2.51630887841969e-05\\
1.06497669219971	2.69251609665844e-05\\
1.08991432189941	2.80124221578859e-05\\
1.09487056732178	2.83256863662373e-05\\
1.09997582435608	2.85317010151331e-05\\
1.13997220993042	3.09338024209183e-05\\
1.15995812416077	3.22512614250314e-05\\
1.16986918449402	3.29179296025828e-05\\
1.25009298324585	3.81691072517398e-05\\
1.25487327575684	3.84245721152254e-05\\
1.26497054100037	3.91000610830972e-05\\
1.28484201431274	4.03471899392827e-05\\
1.32517528533936	4.30073465054193e-05\\
1.3349621295929	4.36579073381793e-05\\
1.3448383808136	4.43046418379112e-05\\
1.36999821662903	4.61052465183798e-05\\
1.39025139808655	4.7481228151014e-05\\
1.43990111351013	5.09599305411612e-05\\
1.50991821289062	5.63754653279958e-05\\
1.5148651599884	5.68130334483996e-05\\
1.52611446380615	5.76294203531447e-05\\
1.53010845184326	5.80418372813085e-05\\
1.58989691734314	6.28119753400824e-05\\
1.60495448112488	6.39385462211095e-05\\
1.62484741210938	6.54112605955603e-05\\
1.65997123718262	6.76507661117043e-05\\
1.67491960525513	6.84555899725936e-05\\
1.72498655319214	7.05652369576981e-05\\
1.74484920501709	7.11444549317264e-05\\
1.77999186515808	7.17122946811699e-05\\
1.79993391036987	7.16989720039862e-05\\
1.81515288352966	7.15209320460986e-05\\
1.84003090858459	7.10415500240202e-05\\
1.87035417556763	7.00561575319725e-05\\
1.89992618560791	6.87868400506275e-05\\
1.95010995864868	6.63959048825546e-05\\
1.96986961364746	6.54232461370086e-05\\
2.00005960464478	6.38351472357357e-05\\
2.04988789558411	6.0961719402286e-05\\
2.12994122505188	5.5901618946308e-05\\
2.14488005638123	5.50576034248351e-05\\
2.15482544898987	5.44759598746225e-05\\
2.16071176528931	5.42444610145409e-05\\
2.17008638381958	5.37016178210337e-05\\
2.21003890037537	5.17769877319552e-05\\
2.23991942405701	5.06595296361212e-05\\
2.26983261108398	4.98333277318963e-05\\
2.32583665847778	4.89585717389218e-05\\
2.40497207641602	4.8728448311941e-05\\
2.41505908966064	4.8761514102047e-05\\
2.42485022544861	4.87472618448948e-05\\
2.46488285064697	4.89546168767063e-05\\
2.48485374450684	4.92382854559992e-05\\
2.50508189201355	4.96929180524575e-05\\
2.50988793373108	4.99364478736553e-05\\
2.51493763923645	5.0070898916843e-05\\
2.52489757537842	5.04783947183896e-05\\
2.57992959022522	5.28732385296493e-05\\
2.59485292434692	5.34475740430196e-05\\
2.60590505599976	5.3834853247281e-05\\
2.61490702629089	5.41831271139159e-05\\
2.63993000984192	5.48869811902719e-05\\
2.64498686790466	5.48340158026406e-05\\
2.6500449180603	5.49934335491997e-05\\
2.67486572265625	5.51832007316122e-05\\
2.70015120506287	5.50998140882442e-05\\
2.72016429901123	5.49051404794554e-05\\
2.74989366531372	5.43183063257402e-05\\
2.76502323150635	5.40565739424181e-05\\
2.76992082595825	5.40247185298881e-05\\
2.77491068840027	5.38010959818536e-05\\
2.78492116928101	5.37334080883412e-05\\
2.80991268157959	5.33305933068107e-05\\
2.88483119010925	5.24734749358657e-05\\
2.90485906600952	5.24381621467285e-05\\
2.91982650756836	5.25309108487804e-05\\
2.9549126625061	5.28701078774674e-05\\
2.96982598304749	5.30693042941621e-05\\
3.01017022132874	5.35456725749839e-05\\
3.01486206054688	5.35704768385159e-05\\
3.01997399330139	5.34260021574084e-05\\
3.02541351318359	5.36083562563405e-05\\
3.04485630989075	5.35754548351974e-05\\
3.0858473777771	5.31130262606538e-05\\
3.10508608818054	5.27869500963618e-05\\
3.16528987884521	5.23467759574459e-05\\
3.22488236427307	5.20742810463659e-05\\
3.24501061439514	5.17966291395666e-05\\
3.25001740455627	5.16174398654812e-05\\
3.2550036907196	5.16126170584386e-05\\
3.2854950428009	5.07624521688399e-05\\
3.28990149497986	5.05183349721605e-05\\
3.29483509063721	5.03747052089665e-05\\
3.30005979537964	5.0103305750504e-05\\
3.31000232696533	4.97186294428076e-05\\
3.34560132026672	4.79378173841027e-05\\
3.3600172996521	4.70086912605083e-05\\
3.38544940948486	4.51823547908958e-05\\
3.39987897872925	4.39832638594595e-05\\
3.40483999252319	4.36946597659471e-05\\
3.41133284568787	4.30719919224387e-05\\
3.41482186317444	4.26373939674818e-05\\
3.43015909194946	4.12962996501065e-05\\
3.44024920463562	4.03619484821149e-05\\
3.46511340141296	3.81778629412466e-05\\
3.49485778808594	3.58238348043827e-05\\
3.51994514465332	3.42422606953718e-05\\
3.52992248535156	3.36941740552987e-05\\
3.56991767883301	3.18981106124383e-05\\
3.58008933067322	3.15238838659582e-05\\
3.58521056175232	3.14476839795574e-05\\
3.594886302948	3.10509957603955e-05\\
3.60001850128174	3.10415494171323e-05\\
3.60498881340027	3.06488806574023e-05\\
3.64988589286804	2.86126804756037e-05\\
3.66984915733337	2.75974431049875e-05\\
3.69516658782959	2.61115683857227e-05\\
3.70187759399414	2.5797792369886e-05\\
3.70485305786133	2.55074202160088e-05\\
3.73485088348389	2.38144397233242e-05\\
3.74012064933777	2.36894320204684e-05\\
3.74509477615356	2.3261040858813e-05\\
3.74982261657715	2.30153304618952e-05\\
3.75515103340149	2.29105159892384e-05\\
3.75985097885132	2.24942652522486e-05\\
3.79000353813171	2.1185048671768e-05\\
3.80985951423645	2.04714592797473e-05\\
3.81511259078979	2.0428473959555e-05\\
3.81984210014343	2.01723593207248e-05\\
3.84484219551086	1.9601366625821e-05\\
3.86520648002625	1.93045588003926e-05\\
3.86988592147827	1.93456948665016e-05\\
3.8748824596405	1.92303193351506e-05\\
3.909916639328	1.91665616862124e-05\\
3.95045304298401	1.95437146626176e-05\\
3.99001884460449	2.02796160602148e-05\\
4.0450234413147	2.16593428179479e-05\\
4.05023097991943	2.19293344096982e-05\\
4.1198787689209	2.4276179249938e-05\\
4.13488364219666	2.47345355868234e-05\\
4.16484880447388	2.55587122293122e-05\\
4.1800844669342	2.58563128507916e-05\\
4.20503330230713	2.61517939188494e-05\\
4.23003482818604	2.62487193314342e-05\\
4.27518200874329	2.608443833374e-05\\
4.33490467071533	2.55658313133011e-05\\
4.38036203384399	2.49224240125301e-05\\
4.40021562576294	2.45369166984588e-05\\
4.42490077018738	2.39897514573428e-05\\
4.46487975120544	2.28366984158512e-05\\
4.48514437675476	2.21098381798512e-05\\
4.51036310195923	2.1087277108478e-05\\
4.59000468254089	1.78375408008691e-05\\
4.61485886573792	1.71304027940522e-05\\
4.6250159740448	1.6906348832002e-05\\
4.64489841461182	1.65091151540508e-05\\
4.69987845420837	1.59602101286183e-05\\
4.74512505531311	1.59593432007554e-05\\
4.75987219810486	1.60561169897377e-05\\
4.8148729801178	1.64136047970942e-05\\
4.83483004570007	1.65980303128421e-05\\
4.83993482589722	1.65739501936102e-05\\
4.85017991065979	1.66773480607674e-05\\
4.87495708465576	1.69048130027605e-05\\
4.90487384796143	1.70904449872111e-05\\
4.96987438201904	1.73221916037747e-05\\
4.99499535560608	1.73979663120605e-05\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.28484030468934e-05\\
0.0200448036193848	2.28269032085393e-05\\
0.0949153900146484	2.24333129024146e-05\\
0.115024089813232	2.25770778863321e-05\\
0.140419960021973	2.28494516960609e-05\\
0.145136117935181	2.3044425128127e-05\\
0.174867630004883	2.36732164617948e-05\\
0.214917182922363	2.44044089923179e-05\\
0.234807252883911	2.45727823822151e-05\\
0.249867916107178	2.45735501573918e-05\\
0.271462440490723	2.43664220711537e-05\\
0.304854869842529	2.34655421422758e-05\\
0.335458993911743	2.24682386651409e-05\\
0.359838724136353	2.16616201988984e-05\\
0.365045547485352	2.16341031702427e-05\\
0.375019550323486	2.12973810933548e-05\\
0.394812345504761	2.09689831267568e-05\\
0.414893865585327	2.08573651914179e-05\\
0.430701732635498	2.0915332924254e-05\\
0.474972724914551	2.12582559555585e-05\\
0.51493763923645	2.1353182856565e-05\\
0.519842147827148	2.15237283365255e-05\\
0.5300612449646	2.14834051792678e-05\\
0.55985426902771	2.19126524081403e-05\\
0.590452432632446	2.23681041093826e-05\\
0.655025959014893	2.36635954022901e-05\\
0.68520975112915	2.39519005100775e-05\\
0.75990891456604	2.46080380836844e-05\\
0.779904127120972	2.49706704886776e-05\\
0.789867877960205	2.52884066425096e-05\\
0.825095653533936	2.63678221594787e-05\\
0.904886960983276	2.88924091149667e-05\\
0.925003528594971	2.91992889618342e-05\\
1.04002261161804	2.99936460708139e-05\\
1.05988025665283	3.03073302809764e-05\\
1.07998538017273	3.07595611630518e-05\\
1.10537695884705	3.15268362207632e-05\\
1.13997220993042	3.26472835201486e-05\\
1.1799008846283	3.3789665777384e-05\\
1.25990295410156	3.60342031484606e-05\\
1.29509782791138	3.7358775821339e-05\\
1.3349621295929	3.90256453686177e-05\\
1.40555858612061	4.23817232322321e-05\\
1.41528582572937	4.29448236776153e-05\\
1.42510175704956	4.3503796294253e-05\\
1.43530058860779	4.41370610095859e-05\\
1.45496702194214	4.52735319740327e-05\\
1.48007202148438	4.6730065780487e-05\\
1.52009916305542	4.95990913123023e-05\\
1.52611446380615	4.99396974209532e-05\\
1.53010845184326	5.03134347571432e-05\\
1.55985689163208	5.23119363196045e-05\\
1.58490824699402	5.40272431992506e-05\\
1.60495448112488	5.52024211533109e-05\\
1.62484741210938	5.62026620585243e-05\\
1.64516568183899	5.7058520708253e-05\\
1.65997123718262	5.75670658955474e-05\\
1.68510270118713	5.82298178448681e-05\\
1.72498655319214	5.92879196155138e-05\\
1.73488092422485	5.96517577360345e-05\\
1.75009202957153	6.02928486346244e-05\\
1.76990461349487	6.128635147995e-05\\
1.7848756313324	6.22005273127613e-05\\
1.80495309829712	6.35898507779231e-05\\
1.82002067565918	6.46923024589796e-05\\
1.84003090858459	6.62866314611321e-05\\
1.84993720054626	6.70252179855169e-05\\
1.86490869522095	6.82089673702535e-05\\
1.87513303756714	6.89614361490953e-05\\
1.88481259346008	6.97107234337579e-05\\
1.91479325294495	7.16455532669968e-05\\
1.92988204956055	7.23862759217653e-05\\
1.94025301933289	7.28108107574954e-05\\
1.99001002311707	7.50197747612091e-05\\
1.99495935440063	7.53945994400596e-05\\
2.01488852500916	7.65258701704852e-05\\
2.01990294456482	7.66825902447366e-05\\
2.03127360343933	7.73408645295959e-05\\
2.03487539291382	7.76206633332777e-05\\
2.04988789558411	7.84705560441523e-05\\
2.05487275123596	7.87730862468194e-05\\
2.06018924713135	7.89312518962859e-05\\
2.07012677192688	7.97185557894764e-05\\
2.09051537513733	8.09687813756454e-05\\
2.09987616539001	8.15779010174822e-05\\
2.12503862380981	8.30540004654878e-05\\
2.12994122505188	8.32308787437341e-05\\
2.13480925559998	8.36466254936497e-05\\
2.16071176528931	8.52921352745284e-05\\
2.18497061729431	8.719573170346e-05\\
2.20051527023315	8.84404720826737e-05\\
2.21003890037537	8.93239295827186e-05\\
2.23014044761658	9.12731255384713e-05\\
2.26011943817139	9.45792683859636e-05\\
2.27488875389099	9.63485886362747e-05\\
2.28506135940552	9.74735961047912e-05\\
2.31484389305115	0.000100339484516709\\
2.32994699478149	0.000101408090602106\\
2.33483719825745	0.000101705043817901\\
2.34008646011353	0.000101785672702803\\
2.34480547904968	0.000102226411806683\\
2.35147881507874	0.00010239265724632\\
2.35487222671509	0.00010268977913519\\
2.35992646217346	0.000102927761983729\\
2.36492657661438	0.000102958473195969\\
2.37508726119995	0.000103356294912871\\
2.3800368309021	0.000103730058230944\\
2.39990711212158	0.000104559038164531\\
2.40497207641602	0.000104598452422167\\
2.40982389450073	0.000104995861867963\\
2.41979360580444	0.00010550978663737\\
2.42485022544861	0.000105594017390409\\
2.42988610267639	0.000106103643074285\\
2.44500279426575	0.000107086713466487\\
2.44991207122803	0.000107470550978483\\
2.45491766929626	0.000107600458366441\\
2.45985865592957	0.000108209988392893\\
2.51989316940308	0.000113148655130679\\
2.54004001617432	0.000114627246739829\\
2.54492378234863	0.000114961470510266\\
2.54990577697754	0.000115160309324125\\
2.55515575408936	0.000115594995389046\\
2.55998063087463	0.000115891251573075\\
2.56485509872437	0.000116081802459256\\
2.56985187530518	0.000116466866380449\\
2.59485292434692	0.000117669917009344\\
2.61989092826843	0.000118693875148068\\
2.64498686790466	0.000119544945752281\\
2.6500449180603	0.000119575042681674\\
2.65494608879089	0.000119693143499688\\
2.65984511375427	0.000119983679446989\\
2.71485424041748	0.000121100284558473\\
2.72016429901123	0.00012106676050827\\
2.72499775886536	0.000121300192483353\\
2.78492116928101	0.000121738361197998\\
2.80511474609375	0.000121615820158461\\
2.82512593269348	0.000121239511315707\\
2.84488940238953	0.000120736703292934\\
2.84987545013428	0.00012038245519097\\
2.85491824150085	0.000120333485331692\\
2.86513924598694	0.00011999836265808\\
2.88008618354797	0.000119293303706414\\
2.90485906600952	0.000117764097343098\\
2.91982650756836	0.000116777068458696\\
2.93488669395447	0.00011584494361383\\
2.9399745464325	0.000115648169631832\\
2.94483804702759	0.000115262187783571\\
2.9549126625061	0.000114740273669867\\
2.95998382568359	0.000114608228373392\\
2.96512985229492	0.000114269223315588\\
2.98016929626465	0.000113740381904925\\
2.98484706878662	0.000113717881419007\\
2.98996758460999	0.000113506064056246\\
3.00492167472839	0.000113293938520442\\
3.01997399330139	0.000113284982172779\\
3.03996753692627	0.000113512585143027\\
3.04485630989075	0.000113708572643034\\
3.04994630813599	0.000113678434944475\\
3.09007883071899	0.000114372583862377\\
3.11995005607605	0.000114364333009043\\
3.12485957145691	0.000114631106550966\\
3.12997627258301	0.000114334029595931\\
3.1348671913147	0.000114289546782054\\
3.14003467559814	0.000114525993155645\\
3.14485430717468	0.000114161065888574\\
3.15995025634766	0.000113912458943766\\
3.16528987884521	0.000114141834600012\\
3.16986632347107	0.000113743072866157\\
3.17485952377319	0.000113988223430006\\
3.17996287345886	0.000113609185813601\\
3.19484329223633	0.000113515366592765\\
3.19988656044006	0.00011378975939369\\
3.20512294769287	0.000113572534856665\\
3.22022461891174	0.000113833975595057\\
3.2348530292511	0.000114219560142459\\
3.24017405509949	0.000114572600615759\\
3.24501061439514	0.000114554108149534\\
3.25985932350159	0.000115148928168551\\
3.26988744735718	0.00011558754120955\\
3.2748658657074	0.000115860375243138\\
3.27995753288269	0.000116251606438134\\
3.2854950428009	0.000116390170234126\\
3.30005979537964	0.000117143525850238\\
3.30523157119751	0.000117169424816765\\
3.31488728523254	0.000117409116258571\\
3.34560132026672	0.000117780397465239\\
3.35490107536316	0.000117789754625619\\
3.40483999252319	0.000117370914692216\\
3.41482186317444	0.000117137862947203\\
3.4348840713501	0.00011721939195386\\
3.4500424861908	0.000117432645482474\\
3.47006845474243	0.000117948713630689\\
3.48485016822815	0.000118518999861372\\
3.50016570091248	0.000119310611651713\\
3.51489400863647	0.00012032387907901\\
3.52491426467896	0.000121075229879253\\
3.52992248535156	0.0001251957834425\\
3.54487013816833	0.000126358518970804\\
3.55987548828125	0.000127433844430591\\
3.57483100891113	0.000128329521910331\\
3.594886302948	0.000129177235975497\\
3.60498881340027	0.000129424404651246\\
3.615065574646	0.000129557395207591\\
3.62482953071594	0.000129407725713904\\
3.63044881820679	0.000129240041284007\\
3.63982510566711	0.00012872963319932\\
3.65511631965637	0.000127645246207564\\
3.66489005088806	0.000126661320226873\\
3.67486834526062	0.000125519455979273\\
3.68514227867126	0.000124241231437949\\
3.68985486030579	0.000123473880072389\\
3.69516658782959	0.000122711611426851\\
3.70187759399414	0.000121916506303776\\
3.70485305786133	0.000121121811924141\\
3.7248387336731	0.00011766063287233\\
3.7302622795105	0.000117306395116756\\
3.73485088348389	0.000115911348485653\\
3.74012064933777	0.000115569374044888\\
3.74509477615356	0.000114751916488132\\
3.74982261657715	0.00011337183616611\\
3.75515103340149	0.000112535863486585\\
3.75985097885132	0.000111619733487167\\
3.76513600349426	0.000110822654042053\\
3.76996779441833	0.000110540498659439\\
3.77481818199158	0.000109249696749636\\
3.79000353813171	0.000106935355860038\\
3.80985951423645	0.000104291002716472\\
3.81511259078979	0.000103745032093094\\
3.81984210014343	0.000102995857959698\\
3.82497811317444	0.000102614894623265\\
3.8399076461792	0.000101205233197454\\
3.85509538650513	9.99988438055155e-05\\
3.86988592147827	9.8817475507218e-05\\
3.88506317138672	9.75577695179197e-05\\
3.88995957374573	9.69352346853469e-05\\
3.89647650718689	9.65439362783371e-05\\
3.89987015724182	9.60302338421926e-05\\
3.90479826927185	9.54796656360557e-05\\
3.909916639328	9.54924227789533e-05\\
3.9148051738739	9.43578934915479e-05\\
3.92557740211487	9.31535706918396e-05\\
3.93064284324646	9.31067298584054e-05\\
3.93486213684082	9.19172372659816e-05\\
3.95045304298401	9.00131964023387e-05\\
3.96489095687866	8.80937901666101e-05\\
3.97502398490906	8.6842499600337e-05\\
3.9849214553833	8.54927510554049e-05\\
4.00989055633545	8.22129967152918e-05\\
4.01483511924744	8.15519620305238e-05\\
4.02051305770874	8.09087279582954e-05\\
4.02985000610352	7.96256137540752e-05\\
4.03988170623779	7.84290222597406e-05\\
4.06984376907349	7.49514672531149e-05\\
4.07489418983459	7.44798372274147e-05\\
4.08987092971802	7.2722466821773e-05\\
4.1048686504364	7.11542250417807e-05\\
4.12483763694763	6.93750780760283e-05\\
4.17029190063477	6.58573932614814e-05\\
4.17498874664307	6.52909739748964e-05\\
4.18990659713745	6.38318333638921e-05\\
4.21019434928894	6.17998694307786e-05\\
4.23003482818604	5.93267004331821e-05\\
4.23484301567078	5.88492481137237e-05\\
4.27518200874329	5.26309303428008e-05\\
4.28482151031494	5.09782809174908e-05\\
4.34993672370911	4.04674134211191e-05\\
4.36001348495483	3.90140313388798e-05\\
4.3657398223877	3.83152616523219e-05\\
4.37492609024048	3.69964633364361e-05\\
4.40483784675598	3.35844407954866e-05\\
4.42490077018738	3.17353522421016e-05\\
4.44990968704224	2.97866765492927e-05\\
4.49007296562195	2.70164032007969e-05\\
4.49993705749512	2.63870387779974e-05\\
4.51996254920959	2.52052479430276e-05\\
4.53989791870117	2.4049676666138e-05\\
4.5649425983429	2.26477597848884e-05\\
4.58485674858093	2.17087817011574e-05\\
4.61485886573792	2.05259679439962e-05\\
4.62212300300598	2.03724826075558e-05\\
4.6250159740448	2.02195230931679e-05\\
4.64489841461182	1.97239559200924e-05\\
4.66004848480225	1.94524042917976e-05\\
4.67989492416382	1.91804780609317e-05\\
4.72491955757141	1.9076101247073e-05\\
4.76481986045837	1.9307507239219e-05\\
4.76989960670471	1.94328926275134e-05\\
4.77485775947571	1.93648445616645e-05\\
4.80990743637085	1.94513011360087e-05\\
4.86500930786133	1.93338113181341e-05\\
4.89504480361938	1.92919892789689e-05\\
4.96492791175842	1.93095079028538e-05\\
4.99499535560608	1.90625635161368e-05\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.90363605851496e-06\\
0.0248539447784424	8.09332014028996e-06\\
0.0501272678375244	8.28964078092298e-06\\
0.0998697280883789	8.48824634580581e-06\\
0.115024089813232	8.48529922947705e-06\\
0.129888772964478	8.44433652513743e-06\\
0.264892578125	8.22298756908424e-06\\
0.289870738983154	8.33095512220439e-06\\
0.324839353561401	8.8520196426245e-06\\
0.335458993911743	9.12211145376318e-06\\
0.340681314468384	9.1848988104104e-06\\
0.344955444335938	9.41501682483192e-06\\
0.370209693908691	1.03335031482743e-05\\
0.385530471801758	1.10660958272391e-05\\
0.40498685836792	1.21288826235855e-05\\
0.41985297203064	1.30574326986377e-05\\
0.435458660125732	1.40241392703189e-05\\
0.454851388931274	1.5518224826927e-05\\
0.480035781860352	1.76954426267528e-05\\
0.484824180603027	1.81436172832505e-05\\
0.489925861358643	1.85088759323548e-05\\
0.505290746688843	1.99742101107958e-05\\
0.51493763923645	2.08987392911197e-05\\
0.524963617324829	2.18884601546065e-05\\
0.5300612449646	2.23354200494796e-05\\
0.534988164901733	2.28922379710284e-05\\
0.544846773147583	2.38573561279765e-05\\
0.57482647895813	2.68056848620191e-05\\
0.58019495010376	2.72901260407465e-05\\
0.584863185882568	2.78377336675462e-05\\
0.590452432632446	2.83963614586824e-05\\
0.620006561279297	3.21532732838747e-05\\
0.630378484725952	3.35880458175453e-05\\
0.634867429733276	3.43141217520326e-05\\
0.640316486358643	3.50567682527725e-05\\
0.644896984100342	3.58292728206422e-05\\
0.69493556022644	4.32666697829376e-05\\
0.699977397918701	4.38484253715288e-05\\
0.704943418502808	4.45889101330366e-05\\
0.720177412033081	4.63778238195545e-05\\
0.729881763458252	4.74003559824965e-05\\
0.740058183670044	4.82870481297581e-05\\
0.750232458114624	4.90135958663984e-05\\
0.769859075546265	5.0484674454232e-05\\
0.779904127120972	5.09924534268791e-05\\
0.794866561889648	5.17742144445776e-05\\
0.814984083175659	5.26048785207678e-05\\
0.845126152038574	5.37365970885162e-05\\
0.904886960983276	5.57697075205255e-05\\
0.914834022521973	5.62478249017673e-05\\
0.925003528594971	5.68397772715556e-05\\
0.930104494094849	5.70062500058199e-05\\
0.934874296188354	5.75525772124053e-05\\
0.944970369338989	5.83893308041539e-05\\
0.960085868835449	5.98234384465712e-05\\
1.00024151802063	6.43452512809617e-05\\
1.00507950782776	6.50583304073749e-05\\
1.01015996932983	6.56492709660839e-05\\
1.01489734649658	6.63271908987184e-05\\
1.05486297607422	7.08525472585819e-05\\
1.06988143920898	7.25123539062622e-05\\
1.08991432189941	7.4343498765117e-05\\
1.09487056732178	7.48095500924251e-05\\
1.11986637115479	7.66759736041678e-05\\
1.12500214576721	7.67964252696984e-05\\
1.13997220993042	7.74505373604129e-05\\
1.15995812416077	7.82043389557785e-05\\
1.17490077018738	7.872232233197e-05\\
1.20026278495789	7.96996296310581e-05\\
1.22488212585449	8.09786393753953e-05\\
1.23060989379883	8.11855739053513e-05\\
1.23985767364502	8.17094204164093e-05\\
1.24513721466064	8.19549926882601e-05\\
1.25009298324585	8.23511887411144e-05\\
1.25487327575684	8.2531227731053e-05\\
1.28022170066833	8.42248007044688e-05\\
1.28484201431274	8.46013583828409e-05\\
1.2999472618103	8.5611887383763e-05\\
1.31009268760681	8.63064110960821e-05\\
1.31987953186035	8.69358437292078e-05\\
1.35491991043091	8.92905229612495e-05\\
1.37500834465027	9.04852960177394e-05\\
1.38005089759827	9.06455806841677e-05\\
1.38493061065674	9.10613103854985e-05\\
1.40993022918701	9.24266538753216e-05\\
1.46496152877808	9.49716318432436e-05\\
1.4749321937561	9.53661131530836e-05\\
1.49492716789246	9.58449512182824e-05\\
1.5148651599884	9.60769546454188e-05\\
1.53994297981262	9.61159125765221e-05\\
1.54486680030823	9.59819810715246e-05\\
1.56988954544067	9.58218143152223e-05\\
1.58490824699402	9.56128809539436e-05\\
1.60495448112488	9.54102125936274e-05\\
1.61988806724548	9.53032378561147e-05\\
1.65007066726685	9.49912263807917e-05\\
1.67491960525513	9.45908167189202e-05\\
1.68048357963562	9.45702817780614e-05\\
1.71993565559387	9.35694301009704e-05\\
1.72498655319214	9.33876349842322e-05\\
1.72994136810303	9.29954426522883e-05\\
1.73488092422485	9.29410114833829e-05\\
1.74484920501709	9.24685787673241e-05\\
1.77999186515808	9.03022902001283e-05\\
1.79485559463501	8.91481975653363e-05\\
1.81049346923828	8.7995996763901e-05\\
1.81515288352966	8.75335001611077e-05\\
1.82515382766724	8.66484498791564e-05\\
1.83483004570007	8.58519535915647e-05\\
1.8451521396637	8.50548402286933e-05\\
1.84993720054626	8.4610891527781e-05\\
1.87035417556763	8.31927037294733e-05\\
1.90506100654602	8.03549566361639e-05\\
1.93619275093079	7.7894045973359e-05\\
1.94025301933289	7.74513882690897e-05\\
1.95990872383118	7.56476055085997e-05\\
1.99001002311707	7.26214336914666e-05\\
2.00496387481689	7.09289486637843e-05\\
2.01990294456482	6.9121383555526e-05\\
2.02497506141663	6.84406142958949e-05\\
2.03127360343933	6.77872875591845e-05\\
2.03487539291382	6.70921990417739e-05\\
2.04497861862183	6.57755652673231e-05\\
2.05487275123596	6.42553514209609e-05\\
2.07012677192688	6.20970494171758e-05\\
2.08488583564758	5.97617926834104e-05\\
2.09051537513733	5.90351969504965e-05\\
2.0948338508606	5.82562018216493e-05\\
2.10986995697021	5.60326722327531e-05\\
2.11513352394104	5.55792570962055e-05\\
2.11984729766846	5.45576372399381e-05\\
2.12994122505188	5.31283099585167e-05\\
2.13995051383972	5.17797719057356e-05\\
2.14989161491394	5.0449013259346e-05\\
2.15482544898987	4.98146612137873e-05\\
2.16071176528931	4.92178841993152e-05\\
2.16509866714478	4.86007815130307e-05\\
2.17491102218628	4.74696823253851e-05\\
2.18497061729431	4.63006594682014e-05\\
2.20051527023315	4.47253906150635e-05\\
2.20486044883728	4.4232045001813e-05\\
2.2253406047821	4.23844037884535e-05\\
2.23014044761658	4.20896427142381e-05\\
2.23991942405701	4.11396807278308e-05\\
2.25505471229553	3.9995648680069e-05\\
2.30482864379883	3.65488862108521e-05\\
2.33483719825745	3.48060339501188e-05\\
2.3800368309021	3.2703570184367e-05\\
2.39990711212158	3.19951960570108e-05\\
2.41505908966064	3.16326918321508e-05\\
2.43494820594788	3.13678302843456e-05\\
2.45491766929626	3.12715277193121e-05\\
2.48485374450684	3.14370639014072e-05\\
2.50988793373108	3.16786184484386e-05\\
2.5350968837738	3.20653848344676e-05\\
2.55998063087463	3.24047336626165e-05\\
2.56485509872437	3.23859731929943e-05\\
2.56985187530518	3.26412689464206e-05\\
2.57992959022522	3.27321947191095e-05\\
2.59991788864136	3.29489898254209e-05\\
2.65984511375427	3.30207139613847e-05\\
2.69483923912048	3.26309486080589e-05\\
2.70995879173279	3.23806485997835e-05\\
2.74989366531372	3.13417918453851e-05\\
2.78492116928101	3.00960242851644e-05\\
2.80511474609375	2.92404362784993e-05\\
2.84987545013428	2.70009963996287e-05\\
2.89484024047852	2.46975427735663e-05\\
2.9549126625061	2.20382363274041e-05\\
2.99520683288574	2.05391499283891e-05\\
3.01997399330139	1.97286309937539e-05\\
3.09007883071899	1.76258363486781e-05\\
3.14003467559814	1.59784545887831e-05\\
3.17485952377319	1.50218637218202e-05\\
3.21000242233276	1.44200788501081e-05\\
3.24017405509949	1.4135827546724e-05\\
3.2748658657074	1.40723886721261e-05\\
3.31986403465271	1.42332472652384e-05\\
3.37502074241638	1.45177593759982e-05\\
3.46511340141296	1.47202683447034e-05\\
3.51994514465332	1.45421795068046e-05\\
3.63044881820679	1.41619209328425e-05\\
3.68514227867126	1.4166539112459e-05\\
3.70986223220825	1.40942410373768e-05\\
3.77481818199158	1.38488473817588e-05\\
4.05488610267639	1.3126981249556e-05\\
4.08498525619507	1.32973298141437e-05\\
4.08987092971802	1.27539022312106e-05\\
4.12989449501038	1.28997014616772e-05\\
4.15987586975098	1.29303035318884e-05\\
4.44481062889099	1.25945481528333e-05\\
4.49007296562195	1.2331058613313e-05\\
4.51996254920959	1.20286801807978e-05\\
4.5600049495697	1.15099801600849e-05\\
4.6700382232666	9.79183582838772e-06\\
4.77485775947571	8.57798514264374e-06\\
4.8248724937439	8.18805370972342e-06\\
4.93011260032654	7.73272794951652e-06\\
4.98007035255432	7.65054897389206e-06\\
4.99499535560608	7.65942872860137e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.97216245701304e-06\\
0.0548620223999023	6.29667360563246e-06\\
0.0949153900146484	6.62029820119869e-06\\
0.240461111068726	8.10119552596689e-06\\
0.320111751556396	8.40236531463034e-06\\
0.344955444335938	8.71027863436069e-06\\
0.370209693908691	9.25888575586953e-06\\
0.394812345504761	1.00618747316261e-05\\
0.414893865585327	1.08786415449202e-05\\
0.440132856369019	1.20641097822727e-05\\
0.505290746688843	1.57775715221575e-05\\
0.524963617324829	1.69800612175308e-05\\
0.554790258407593	1.88137078964701e-05\\
0.590452432632446	2.11350433083624e-05\\
0.609864234924316	2.25808217724222e-05\\
0.640316486358643	2.49908310356872e-05\\
0.655025959014893	2.62745931483011e-05\\
0.755024671554565	3.47495906938278e-05\\
0.779904127120972	3.66277030536821e-05\\
0.814984083175659	3.91928141247888e-05\\
0.884870767593384	4.45267675903693e-05\\
0.914834022521973	4.65894376473486e-05\\
0.949910879135132	4.88051418354729e-05\\
0.979967594146729	5.05835513227026e-05\\
0.994826316833496	5.14605184340766e-05\\
1.03013706207275	5.33100722988067e-05\\
1.07998538017273	5.61708177864162e-05\\
1.11986637115479	5.84937894902993e-05\\
1.15007448196411	6.00537171848714e-05\\
1.15995812416077	6.05019768897819e-05\\
1.17490077018738	6.11281102198546e-05\\
1.20026278495789	6.20685906902452e-05\\
1.2198634147644	6.27228150955617e-05\\
1.25487327575684	6.36291567648328e-05\\
1.28994083404541	6.42640887758006e-05\\
1.31987953186035	6.46727533260005e-05\\
1.35491991043091	6.51945936844811e-05\\
1.39025139808655	6.56399514289419e-05\\
1.41528582572937	6.57993235604337e-05\\
1.43530058860779	6.57839106681379e-05\\
1.45989775657654	6.55587105988786e-05\\
1.48489427566528	6.51710005392658e-05\\
1.49993324279785	6.48121831501314e-05\\
1.53010845184326	6.38639212864334e-05\\
1.55985689163208	6.27037968570221e-05\\
1.59996747970581	6.09492302210413e-05\\
1.60495448112488	6.08252225244854e-05\\
1.61489272117615	6.04059495836751e-05\\
1.69490337371826	5.7735573206763e-05\\
1.71993565559387	5.67400335054202e-05\\
1.74034881591797	5.56826640094599e-05\\
1.75486278533936	5.47752783797151e-05\\
1.77999186515808	5.30450245710412e-05\\
1.82515382766724	4.95120950452232e-05\\
1.84003090858459	4.82339512650753e-05\\
1.88481259346008	4.45085545779378e-05\\
1.92487978935242	4.15765202532725e-05\\
1.92988204956055	4.12432218368508e-05\\
1.93619275093079	4.09188786605341e-05\\
1.94501233100891	4.03003244464628e-05\\
1.98012280464172	3.81689955837317e-05\\
2.02497506141663	3.51726281486719e-05\\
2.03127360343933	3.48194156796211e-05\\
2.03487539291382	3.44629685544717e-05\\
2.04988789558411	3.34074395516026e-05\\
2.07012677192688	3.20005452616456e-05\\
2.07534575462341	3.17277669488192e-05\\
2.07990884780884	3.13112406047367e-05\\
2.12503862380981	2.82611799446997e-05\\
2.14488005638123	2.70199931531323e-05\\
2.17988681793213	2.4907152086584e-05\\
2.26011943817139	2.04439886850594e-05\\
2.27992653846741	1.95027239175971e-05\\
2.30482864379883	1.85086868356166e-05\\
2.33483719825745	1.75518887575166e-05\\
2.36983847618103	1.67068491707667e-05\\
2.39990711212158	1.62484345276326e-05\\
2.44014620780945	1.58944175883136e-05\\
2.58485722541809	1.49106590763282e-05\\
2.64498686790466	1.43198019442181e-05\\
2.6801586151123	1.42520320336459e-05\\
2.72989463806152	1.43153545097974e-05\\
2.75992941856384	1.42550532684638e-05\\
2.79484891891479	1.39150905349439e-05\\
2.83032989501953	1.34750128246708e-05\\
2.85491824150085	1.3167291784022e-05\\
2.90485906600952	1.27685483564122e-05\\
2.94988536834717	1.25392831211713e-05\\
2.99520683288574	1.22805433049322e-05\\
3.03996753692627	1.18355145524163e-05\\
3.0858473777771	1.11408067144936e-05\\
3.11481547355652	1.05903224074666e-05\\
3.16528987884521	9.7888647037081e-06\\
3.19484329223633	9.42839855611055e-06\\
3.2550036907196	8.97967653035181e-06\\
3.32492327690125	8.7003267452701e-06\\
3.3649377822876	8.50923759720956e-06\\
3.40483999252319	8.18727021201227e-06\\
3.4348840713501	7.85888961019054e-06\\
3.49485778808594	7.28868668087301e-06\\
3.52992248535156	7.19892795775223e-06\\
3.57483100891113	7.2833036952602e-06\\
3.74012064933777	7.90553370766389e-06\\
3.78003787994385	7.82500614260329e-06\\
3.83013129234314	7.48198972910785e-06\\
3.9148051738739	6.81571805039027e-06\\
3.97010350227356	6.60812469632788e-06\\
4.02051305770874	6.59668313751638e-06\\
4.08498525619507	6.57493491473815e-06\\
4.13991832733154	6.65424377555013e-06\\
4.17498874664307	6.86609913724823e-06\\
4.21508932113647	7.28597912402762e-06\\
4.26996731758118	7.9619839050693e-06\\
4.28482151031494	8.1372234390642e-06\\
4.34483933448792	8.71441790017968e-06\\
4.3949236869812	9.0113268065295e-06\\
4.51036310195923	9.32071156256598e-06\\
4.55509972572327	9.23687798692896e-06\\
4.58485674858093	9.0214427546087e-06\\
4.67989492416382	8.23128646576521e-06\\
4.70985507965088	8.28136186115103e-06\\
4.74996042251587	8.54068858657797e-06\\
4.78533005714417	8.73654311117633e-06\\
4.80990743637085	8.76706159669283e-06\\
4.83483004570007	8.60824486537126e-06\\
4.86500930786133	8.24413533795365e-06\\
4.89989280700684	7.63168163864236e-06\\
4.96987438201904	6.35462406517462e-06\\
4.99499535560608	5.97368966737122e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.09968565764618e-05\\
0.044940710067749	1.15911870999241e-05\\
0.0647609233856201	1.20226946140889e-05\\
0.0799832344055176	1.24871031941254e-05\\
0.119868516921997	1.39077921064157e-05\\
0.190186977386475	1.67988044212919e-05\\
0.199883699417114	1.72887879337225e-05\\
0.20512318611145	1.74653237623446e-05\\
0.209981918334961	1.7779344218205e-05\\
0.219828128814697	1.81022531231534e-05\\
0.224866628646851	1.83378324178918e-05\\
0.229929208755493	1.84841359081034e-05\\
0.234807252883911	1.87150440229544e-05\\
0.244860649108887	1.90533337498522e-05\\
0.254976511001587	1.94491990832546e-05\\
0.264892578125	1.99056328611391e-05\\
0.271462440490723	2.00509270014138e-05\\
0.275269746780396	2.02837622760299e-05\\
0.289870738983154	2.08916050157271e-05\\
0.294833660125732	2.12049132590764e-05\\
0.309968233108521	2.188017460103e-05\\
0.324839353561401	2.26988834066688e-05\\
0.340681314468384	2.35134305635043e-05\\
0.34982442855835	2.42048856966548e-05\\
0.359838724136353	2.48665691273686e-05\\
0.365045547485352	2.50735442133276e-05\\
0.375019550323486	2.58173622817992e-05\\
0.3801109790802	2.62875812380159e-05\\
0.385530471801758	2.65498781715223e-05\\
0.394812345504761	2.74040828269762e-05\\
0.400136232376099	2.74851571955281e-05\\
0.40498685836792	2.81268036879112e-05\\
0.409981250762939	2.85046272026079e-05\\
0.414893865585327	2.91022466791802e-05\\
0.41985297203064	2.95129514169545e-05\\
0.424923658370972	2.97643838251815e-05\\
0.435458660125732	3.06764740916066e-05\\
0.444811582565308	3.1693664343635e-05\\
0.449852705001831	3.21592295851048e-05\\
0.454851388931274	3.24806769356201e-05\\
0.459987163543701	3.29752538261729e-05\\
0.465224027633667	3.35689655583948e-05\\
0.470065116882324	3.39659282877491e-05\\
0.474972724914551	3.46657052059385e-05\\
0.480035781860352	3.50354479108361e-05\\
0.489925861358643	3.61612054566862e-05\\
0.49500298500061	3.67201382465154e-05\\
0.501312255859375	3.73016981445318e-05\\
0.50993013381958	3.88152756105598e-05\\
0.51493763923645	3.92422843757956e-05\\
0.519842147827148	3.99534005506297e-05\\
0.524963617324829	4.08469621424601e-05\\
0.544846773147583	4.36187936934118e-05\\
0.550043106079102	4.46221560350679e-05\\
0.554790258407593	4.52532062320543e-05\\
0.55985426902771	4.62783323094129e-05\\
0.565170288085938	4.67583890886303e-05\\
0.57482647895813	4.89090130910697e-05\\
0.58019495010376	4.940079495519e-05\\
0.590452432632446	5.14148210450927e-05\\
0.59491491317749	5.25590690410027e-05\\
0.605049610137939	5.41569846523871e-05\\
0.614852666854858	5.60252896439906e-05\\
0.620006561279297	5.73444409486257e-05\\
0.625372886657715	5.79427467064519e-05\\
0.630378484725952	5.86753637650261e-05\\
0.634867429733276	6.02036714125731e-05\\
0.640316486358643	6.07016099882784e-05\\
0.644896984100342	6.18741818820823e-05\\
0.649919748306274	6.28165098435218e-05\\
0.655025959014893	6.42576092388936e-05\\
0.659974336624146	6.48084439642815e-05\\
0.664913892745972	6.57965640922242e-05\\
0.66997504234314	6.71428932657037e-05\\
0.680139064788818	6.90720199498784e-05\\
0.68520975112915	6.96694165904788e-05\\
0.690006732940674	7.05397753684167e-05\\
0.69493556022644	7.18602437403959e-05\\
0.699977397918701	7.23455468474299e-05\\
0.704943418502808	7.32408748360669e-05\\
0.709891080856323	7.45414530571864e-05\\
0.714927673339844	7.49820261223277e-05\\
0.720177412033081	7.62147642054956e-05\\
0.72484827041626	7.6696572215873e-05\\
0.729881763458252	7.77469539290365e-05\\
0.734930515289307	7.86726465982213e-05\\
0.740058183670044	7.9520519554066e-05\\
0.745459318161011	8.03089980569993e-05\\
0.750232458114624	8.1152390298378e-05\\
0.75990891456604	8.2461267573386e-05\\
0.764878034591675	8.33928333383582e-05\\
0.769859075546265	8.40461942104298e-05\\
0.774915456771851	8.48702060602946e-05\\
0.779904127120972	8.60551978290047e-05\\
0.785001516342163	8.65911959682109e-05\\
0.789867877960205	8.72776218390214e-05\\
0.794866561889648	8.81290708747429e-05\\
0.799831628799438	8.9276061167709e-05\\
0.804831743240356	8.9830864133944e-05\\
0.810075283050537	9.09511618036873e-05\\
0.814984083175659	9.18613396807544e-05\\
0.819906711578369	9.25136838381135e-05\\
0.825095653533936	9.36647222573583e-05\\
0.83484959602356	9.54617200426e-05\\
0.839920043945312	9.6465252587663e-05\\
0.845126152038574	9.7218023245027e-05\\
0.850279331207275	9.82801432876101e-05\\
0.864836454391479	0.000101852545473236\\
0.869895935058594	0.000102664307609857\\
0.874879837036133	0.000103631559289497\\
0.884870767593384	0.000105909264830117\\
0.88995885848999	0.000107261835209371\\
0.899850845336914	0.000109582457596957\\
0.904886960983276	0.000110372161667094\\
0.909957408905029	0.00011161902787471\\
0.930104494094849	0.000116013648698399\\
0.934874296188354	0.000117140731131116\\
0.940067052841187	0.00011785240496387\\
0.944970369338989	0.000119023277150632\\
0.949910879135132	0.000120110567373821\\
0.954927444458008	0.000121065885969607\\
0.960085868835449	0.000122219887896513\\
0.979967594146729	0.000125493190548553\\
0.984863042831421	0.000126491286732922\\
0.989958763122559	0.000127125675472683\\
0.994826316833496	0.000127884147727464\\
1.00507950782776	0.000129324477253334\\
1.02002882957458	0.000131288096888227\\
1.04485821723938	0.000134309067337135\\
1.05000233650208	0.000134859672432874\\
1.05988025665283	0.000136050059579063\\
1.06497669219971	0.000136328311503675\\
1.06988143920898	0.000137151196908825\\
1.07515525817871	0.000137630687583545\\
1.07998538017273	0.000138347830771934\\
1.09487056732178	0.0001400060789436\\
1.09997582435608	0.00014034504414262\\
1.12500214576721	0.000143220534890354\\
1.13008069992065	0.000143689671415537\\
1.13484740257263	0.000143884439220976\\
1.15484380722046	0.000146173299778951\\
1.15995812416077	0.00014633192634772\\
1.16578054428101	0.000146718229362186\\
1.16986918449402	0.000147357514046043\\
1.17490077018738	0.000147864636423023\\
1.1799008846283	0.000148261232769897\\
1.18483424186707	0.000148546706315145\\
1.18981313705444	0.000148733679450785\\
1.19486856460571	0.000149013914103158\\
1.20026278495789	0.000149178044059006\\
1.2050838470459	0.000149531391294921\\
1.21489119529724	0.000149661378550547\\
1.2198634147644	0.000149428680822794\\
1.22488212585449	0.000149480974910965\\
1.23060989379883	0.00014918858439561\\
1.23485445976257	0.000149408000035933\\
1.23985767364502	0.000149100727742102\\
1.24513721466064	0.000148346595960192\\
1.25009298324585	0.000148177680563855\\
1.25487327575684	0.000147644319603124\\
1.25990295410156	0.000147538204732456\\
1.27498435974121	0.000145850892529609\\
1.28022170066833	0.000144458554830251\\
1.28994083404541	0.000143392298621592\\
1.29509782791138	0.000142312149908008\\
1.2999472618103	0.000141779074061432\\
1.30487060546875	0.00014085345056003\\
1.31009268760681	0.000140065546643697\\
1.31544375419617	0.000139105361197878\\
1.31987953186035	0.000138003389106522\\
1.32517528533936	0.000137492255102956\\
1.33995151519775	0.000134796658335823\\
1.3448383808136	0.000133579599301825\\
1.34988141059875	0.000132952190779356\\
1.36002397537231	0.000131081224446383\\
1.36496424674988	0.000129944417698091\\
1.37500834465027	0.000128409167612809\\
1.38005089759827	0.000127411641216213\\
1.38493061065674	0.000127048262908325\\
1.39025139808655	0.000126409666799887\\
1.39500427246094	0.000125540320020434\\
1.39988017082214	0.00012418021390026\\
1.40555858612061	0.000123701394675102\\
1.40993022918701	0.00012284883328828\\
1.41528582572937	0.00012218546570697\\
1.42077732086182	0.000121801050262604\\
1.42510175704956	0.000121014671897512\\
1.4299373626709	0.000120236759054038\\
1.43990111351013	0.000118870648543101\\
1.44488954544067	0.000118515466756897\\
1.44990062713623	0.000117616069636561\\
1.45496702194214	0.00011723080462378\\
1.46496152877808	0.000115839399056128\\
1.46985220909119	0.000115102896352859\\
1.4749321937561	0.000114062793376668\\
1.48007202148438	0.000113385962021262\\
1.48489427566528	0.000112894624368032\\
1.49001026153564	0.000111930402294291\\
1.49492716789246	0.000111305180698018\\
1.49993324279785	0.000110560977752527\\
1.50487685203552	0.000110094535396676\\
1.50991821289062	0.000109085827399547\\
1.5148651599884	0.000108526861168912\\
1.52009916305542	0.000107799724275992\\
1.52611446380615	0.000106760621611635\\
1.53010845184326	0.000105935184837591\\
1.53483295440674	0.000105351081113092\\
1.53994297981262	0.000104547990368964\\
1.54486680030823	0.000103397860938159\\
1.55486297607422	0.000101856229326458\\
1.55985689163208	0.000100858968747453\\
1.56484699249268	0.00010029211550755\\
1.56988954544067	9.92307064873188e-05\\
1.58490824699402	9.67444276538387e-05\\
1.58989691734314	9.57985681457885e-05\\
1.59493017196655	9.46661279730421e-05\\
1.59996747970581	9.39882427601901e-05\\
1.60495448112488	9.2894811876576e-05\\
1.61489272117615	9.11699703110003e-05\\
1.61988806724548	9.0344320114788e-05\\
1.62484741210938	8.96947041253426e-05\\
1.62991523742676	8.87025654181528e-05\\
1.64011812210083	8.76075376696761e-05\\
1.64516568183899	8.65111732579749e-05\\
1.65007066726685	8.61106456966354e-05\\
1.65487265586853	8.53075589448693e-05\\
1.66484427452087	8.42368970275231e-05\\
1.66988158226013	8.31671265384415e-05\\
1.68048357963562	8.25536812705252e-05\\
1.68510270118713	8.19252334247622e-05\\
1.69989037513733	8.03656998549229e-05\\
1.70487284660339	7.99821778718623e-05\\
1.70983791351318	7.90880067347288e-05\\
1.71487212181091	7.85269236471819e-05\\
1.71993565559387	7.82606013114417e-05\\
1.72498655319214	7.75700372352972e-05\\
1.72994136810303	7.75568260440451e-05\\
1.73488092422485	7.67697889871854e-05\\
1.74034881591797	7.65667405708825e-05\\
1.74484920501709	7.58086695693549e-05\\
1.75486278533936	7.47769829416711e-05\\
1.75982570648193	7.4285305861288e-05\\
1.76484107971191	7.35829787039677e-05\\
1.76990461349487	7.33002561785767e-05\\
1.7749662399292	7.28001278922363e-05\\
1.79485559463501	7.03078906267862e-05\\
1.79993391036987	6.99458519592966e-05\\
1.80495309829712	6.92363866523493e-05\\
1.81049346923828	6.86222470900333e-05\\
1.81515288352966	6.83040612523556e-05\\
1.82002067565918	6.74611747708553e-05\\
1.82515382766724	6.69185682662388e-05\\
1.82986736297607	6.65911181760848e-05\\
1.83483004570007	6.57269856771947e-05\\
1.84003090858459	6.53124437768327e-05\\
1.8451521396637	6.47015497259318e-05\\
1.84993720054626	6.39298848588155e-05\\
1.87035417556763	6.15767434366532e-05\\
1.88481259346008	5.96342891769908e-05\\
1.89004325866699	5.90728999290135e-05\\
1.89486384391785	5.83306142658557e-05\\
1.90506100654602	5.71350017972705e-05\\
1.91022038459778	5.62876016552138e-05\\
1.92988204956055	5.37073669724109e-05\\
1.93619275093079	5.28687127125949e-05\\
1.94025301933289	5.20561756349736e-05\\
1.95010995864868	5.05949911770998e-05\\
1.96498227119446	4.85640990515179e-05\\
1.98012280464172	4.63557435885775e-05\\
1.98482918739319	4.57933059729854e-05\\
2.00005960464478	4.35864597960745e-05\\
2.00496387481689	4.28795673599325e-05\\
2.00986313819885	4.23680513357283e-05\\
2.01488852500916	4.15429234186249e-05\\
2.01990294456482	4.11234358734802e-05\\
2.02497506141663	4.04032928473796e-05\\
2.03127360343933	3.96955297174983e-05\\
2.03487539291382	3.90431269039482e-05\\
2.0402684211731	3.85179498572086e-05\\
2.05487275123596	3.68711026439428e-05\\
2.06018924713135	3.6360585935924e-05\\
2.07012677192688	3.52289079410539e-05\\
2.09051537513733	3.33339724809534e-05\\
2.0948338508606	3.28185734170816e-05\\
2.10986995697021	3.14320971970261e-05\\
2.12503862380981	3.02770377524908e-05\\
2.12994122505188	2.99329888422406e-05\\
2.13480925559998	2.94542122389885e-05\\
2.14488005638123	2.87328812724752e-05\\
2.14989161491394	2.82230857946431e-05\\
2.15482544898987	2.79407891063954e-05\\
2.17008638381958	2.66759277778306e-05\\
2.17491102218628	2.61925942561803e-05\\
2.17988681793213	2.58303979796537e-05\\
2.18497061729431	2.53596759129948e-05\\
2.19021964073181	2.50107755110918e-05\\
2.19487833976746	2.45655032360403e-05\\
2.20486044883728	2.37834020007099e-05\\
2.21504306793213	2.28247846534302e-05\\
2.24485230445862	2.03623518340024e-05\\
2.25505471229553	1.95678177767888e-05\\
2.26011943817139	1.92144318162946e-05\\
2.26983261108398	1.84183566611651e-05\\
2.28506135940552	1.74805128771993e-05\\
2.31996417045593	1.57376074785276e-05\\
2.35487222671509	1.46249476724591e-05\\
2.3800368309021	1.42252236354778e-05\\
2.38995456695557	1.40536100596833e-05\\
2.42988610267639	1.3701917295883e-05\\
2.56485509872437	1.31301706867148e-05\\
2.60590505599976	1.32558281586981e-05\\
2.61989092826843	1.33238315704887e-05\\
2.63058185577393	1.3426124559679e-05\\
2.73482871055603	1.44104365551456e-05\\
2.76502323150635	1.43996386015033e-05\\
2.77991795539856	1.42690391502498e-05\\
2.79997301101685	1.40870889140388e-05\\
2.81991958618164	1.37975970257997e-05\\
2.83489632606506	1.36867509468175e-05\\
2.84488940238953	1.3596083655365e-05\\
2.88008618354797	1.33050611603736e-05\\
2.92993879318237	1.29883693960053e-05\\
2.9399745464325	1.283456507295e-05\\
2.94988536834717	1.27332123174284e-05\\
3.02541351318359	1.19114324528269e-05\\
3.03485608100891	1.19029647773772e-05\\
3.04485630989075	1.18567746634213e-05\\
3.05495834350586	1.19020649416157e-05\\
3.07984495162964	1.19591523572993e-05\\
3.0858473777771	1.21129217163229e-05\\
3.0999002456665	1.22007411729186e-05\\
3.12485957145691	1.25533529180544e-05\\
3.21000242233276	1.38292256810502e-05\\
3.22022461891174	1.38100543072284e-05\\
3.24017405509949	1.38590135847494e-05\\
3.2550036907196	1.37587548438844e-05\\
3.25985932350159	1.37597160501102e-05\\
3.2748658657074	1.35804422889407e-05\\
3.30523157119751	1.32060749971075e-05\\
3.31488728523254	1.29733239218055e-05\\
3.31986403465271	1.29658924334919e-05\\
3.32985401153564	1.27634716395875e-05\\
3.38544940948486	1.20932507527982e-05\\
3.41996145248413	1.18679720255699e-05\\
3.42484855651855	1.21070894998354e-05\\
3.44024920463562	1.20599856892056e-05\\
3.45485281944275	1.20219261994237e-05\\
3.51489400863647	1.17565291279931e-05\\
3.53538870811462	1.16108912733281e-05\\
3.54990744590759	1.14828119368582e-05\\
3.58990263938904	1.11239406095365e-05\\
3.594886302948	1.10319849557783e-05\\
3.60498881340027	1.0990049541526e-05\\
3.615065574646	1.09104466119447e-05\\
3.64988589286804	1.05999120387779e-05\\
3.68985486030579	1.03483383071534e-05\\
3.70485305786133	1.02730593747324e-05\\
3.71987748146057	1.02188830446437e-05\\
3.74012064933777	1.01151798732602e-05\\
3.8399076461792	9.86953973924898e-06\\
3.85509538650513	9.89651070604225e-06\\
3.8748824596405	9.97805999070067e-06\\
3.95045304298401	1.06537479345192e-05\\
3.97010350227356	1.09309889904097e-05\\
4.00505900382996	1.14017615224782e-05\\
4.01483511924744	1.15691174276122e-05\\
4.03988170623779	1.19068062209848e-05\\
4.05488610267639	1.21192744515497e-05\\
4.08016490936279	1.24824587244277e-05\\
4.11012887954712	1.28007142405906e-05\\
4.12483763694763	1.30169551137982e-05\\
4.1451313495636	1.33176741323737e-05\\
4.1949098110199	1.39514498780358e-05\\
4.27518200874329	1.46191883096947e-05\\
4.32000207901001	1.47269459125354e-05\\
4.34483933448792	1.47057505790471e-05\\
4.37044382095337	1.45608571155975e-05\\
4.40483784675598	1.42785113750321e-05\\
4.4598970413208	1.35527790350309e-05\\
4.52509951591492	1.23103910487643e-05\\
4.53989791870117	1.19346555234046e-05\\
4.5748553276062	1.11180679329692e-05\\
4.59484577178955	1.06412321585481e-05\\
4.61485886573792	1.0156966268049e-05\\
4.6250159740448	9.92463618043615e-06\\
4.66488528251648	9.02471514141467e-06\\
4.67488265037537	8.83098294401918e-06\\
4.69485378265381	8.43268301231603e-06\\
4.74512505531311	7.79568155007127e-06\\
4.77485775947571	7.56195153694961e-06\\
4.88491106033325	7.18904901830797e-06\\
4.91533350944519	7.16565793545954e-06\\
4.98991680145264	7.37267117933982e-06\\
4.99499535560608	7.41053326969165e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.46114121718699e-06\\
0.0598814487457275	3.82048296820869e-06\\
0.110367774963379	4.10136889605894e-06\\
0.190186977386475	4.41499813330637e-06\\
0.214917182922363	4.70051841716668e-06\\
0.244860649108887	5.2601713784739e-06\\
0.275269746780396	6.01511550968326e-06\\
0.335458993911743	7.91545623624046e-06\\
0.365045547485352	9.00617523136304e-06\\
0.465224027633667	1.27641725855554e-05\\
0.501312255859375	1.43499681035664e-05\\
0.51493763923645	1.5145119347082e-05\\
0.540171384811401	1.66391958105194e-05\\
0.620006561279297	2.1958461716487e-05\\
0.640316486358643	2.3221848409527e-05\\
0.655025959014893	2.41339584041711e-05\\
0.69493556022644	2.64166510657304e-05\\
0.740058183670044	2.89157556165875e-05\\
0.750232458114624	2.9449596842035e-05\\
0.83484959602356	3.45419487910448e-05\\
0.874879837036133	3.66240366842518e-05\\
0.904886960983276	3.80113046185571e-05\\
0.925003528594971	3.88101897845772e-05\\
0.964842796325684	4.00707868841721e-05\\
0.989958763122559	4.07989170430056e-05\\
1.08483576774597	4.38706495389241e-05\\
1.10537695884705	4.4728973230157e-05\\
1.11986637115479	4.55351637684842e-05\\
1.13008069992065	4.61343927362634e-05\\
1.15995812416077	4.81802780623042e-05\\
1.16578054428101	4.85391548590286e-05\\
1.17490077018738	4.92512438157178e-05\\
1.2198634147644	5.23405915107134e-05\\
1.26986789703369	5.55306369909303e-05\\
1.28994083404541	5.65990221765844e-05\\
1.30487060546875	5.7390262088397e-05\\
1.3349621295929	5.87886702536622e-05\\
1.36002397537231	5.96753523316451e-05\\
1.39500427246094	6.0705936649974e-05\\
1.41528582572937	6.11509847008307e-05\\
1.44488954544067	6.16227883094567e-05\\
1.53994297981262	6.28304732730456e-05\\
1.56484699249268	6.28791582126809e-05\\
1.58989691734314	6.27645597086612e-05\\
1.61489272117615	6.2381926579036e-05\\
1.62991523742676	6.20129982644713e-05\\
1.65487265586853	6.11686809692813e-05\\
1.68991875648499	5.98451139222078e-05\\
1.71993565559387	5.87412193100434e-05\\
1.75009202957153	5.76991041034702e-05\\
1.76990461349487	5.70435759765786e-05\\
1.78991484642029	5.63875092822741e-05\\
1.84003090858459	5.46423268197316e-05\\
1.88481259346008	5.34239445642015e-05\\
1.91022038459778	5.27308983944152e-05\\
1.92988204956055	5.21831901822978e-05\\
1.94025301933289	5.18936251507895e-05\\
2.00986313819885	4.96747570073452e-05\\
2.11513352394104	4.6415026070612e-05\\
2.13480925559998	4.59737592972687e-05\\
2.15482544898987	4.56301634184086e-05\\
2.19021964073181	4.53627905336873e-05\\
2.22014427185059	4.53305915328883e-05\\
2.26011943817139	4.5386120413049e-05\\
2.27488875389099	4.53240959688017e-05\\
2.29512429237366	4.507032907064e-05\\
2.32583665847778	4.45203611754152e-05\\
2.40497207641602	4.21764203695218e-05\\
2.43494820594788	4.11132232205347e-05\\
2.47992396354675	3.97624958967668e-05\\
2.50508189201355	3.91847533203205e-05\\
2.54990577697754	3.84613284376556e-05\\
2.61490702629089	3.79604574058945e-05\\
2.63993000984192	3.76969160402751e-05\\
2.65984511375427	3.73006081488825e-05\\
2.6801586151123	3.67485643213428e-05\\
2.70995879173279	3.56702484882732e-05\\
2.75992941856384	3.36645905933963e-05\\
2.7901439666748	3.2643123483389e-05\\
2.82512593269348	3.15453330932414e-05\\
2.86016011238098	3.03966447727788e-05\\
2.89997172355652	2.89316676793661e-05\\
2.93488669395447	2.75637374596016e-05\\
2.9549126625061	2.66345363533205e-05\\
2.98996758460999	2.48394028687926e-05\\
3.00492167472839	2.39857972434976e-05\\
3.03037357330322	2.24491263161042e-05\\
3.04485630989075	2.15239287761904e-05\\
3.07984495162964	1.94445777408347e-05\\
3.09007883071899	1.88936626992486e-05\\
3.10999822616577	1.78870728309022e-05\\
3.12485957145691	1.72407339400493e-05\\
3.14998531341553	1.6276162618567e-05\\
3.15995025634766	1.59268054522599e-05\\
3.2748658657074	1.2383858181586e-05\\
3.31000232696533	1.11010363603725e-05\\
3.33485054969788	1.01856294314473e-05\\
3.37502074241638	8.95167426140375e-06\\
3.39987897872925	8.33784027864937e-06\\
3.42484855651855	7.8743018123717e-06\\
3.45984864234924	7.41209200416648e-06\\
3.47006845474243	7.31697065603498e-06\\
3.47493100166321	7.36631298003942e-06\\
3.51068758964539	7.07282751744032e-06\\
3.55987548828125	6.67117887509505e-06\\
3.615065574646	6.32011602252902e-06\\
3.70485305786133	5.76924723993955e-06\\
3.75985097885132	5.35311541405292e-06\\
3.80481338500977	5.18300877683231e-06\\
4.00989055633545	4.76187279208062e-06\\
4.11012887954712	4.54769214641715e-06\\
4.22007894515991	4.31258543365232e-06\\
4.37044382095337	3.84688024457347e-06\\
4.41984963417053	3.88691072039649e-06\\
4.55509972572327	4.09912034982085e-06\\
4.67488265037537	4.05030765548986e-06\\
4.75489664077759	4.22870652805329e-06\\
4.87495708465576	4.53450693971291e-06\\
4.91996002197266	4.40590990535839e-06\\
4.99499535560608	4.03008045424258e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.38483118479849e-05\\
0.00506186485290527	2.39651878954916e-05\\
0.00983166694641113	2.43134515338639e-05\\
0.0848767757415771	2.73401491384107e-05\\
0.104858875274658	2.79577404960207e-05\\
0.115024089813232	2.83075056728421e-05\\
0.15022349357605	2.95402814165513e-05\\
0.185155391693115	3.11211146160062e-05\\
0.190186977386475	3.13823035948957e-05\\
0.195130586624146	3.14543563639802e-05\\
0.199883699417114	3.17675025183206e-05\\
0.20512318611145	3.23032200064688e-05\\
0.219828128814697	3.3422933269911e-05\\
0.240461111068726	3.50773641821789e-05\\
0.249867916107178	3.59874224002965e-05\\
0.254976511001587	3.64568375692542e-05\\
0.25989294052124	3.65794314856061e-05\\
0.264892578125	3.7413116049656e-05\\
0.271462440490723	3.79460294333001e-05\\
0.275269746780396	3.84578279755132e-05\\
0.289870738983154	4.00395958797262e-05\\
0.304854869842529	4.17630498965593e-05\\
0.314879417419434	4.28752458914161e-05\\
0.344955444335938	4.66067775004575e-05\\
0.359838724136353	4.87295188165149e-05\\
0.370209693908691	5.02364962020607e-05\\
0.3801109790802	5.18360921919481e-05\\
0.385530471801758	5.26744495754627e-05\\
0.390066146850586	5.29707655383405e-05\\
0.394812345504761	5.43935996857314e-05\\
0.40498685836792	5.6196997010538e-05\\
0.409981250762939	5.73393449725401e-05\\
0.414893865585327	5.82681803162899e-05\\
0.41985297203064	5.93558551171824e-05\\
0.424923658370972	6.02892967416224e-05\\
0.430701732635498	6.14989676712696e-05\\
0.440132856369019	6.38324886965691e-05\\
0.449852705001831	6.627059347597e-05\\
0.454851388931274	6.69248868154781e-05\\
0.459987163543701	6.8927511707173e-05\\
0.465224027633667	7.01666320761518e-05\\
0.470065116882324	7.17248336359333e-05\\
0.480035781860352	7.46559427344806e-05\\
0.484824180603027	7.52704837720941e-05\\
0.489925861358643	7.76787569689574e-05\\
0.49500298500061	7.92384459114004e-05\\
0.501312255859375	8.09428848116411e-05\\
0.505290746688843	8.24170796533963e-05\\
0.50993013381958	8.40209401893333e-05\\
0.51493763923645	8.54537515238007e-05\\
0.519842147827148	8.70980084002326e-05\\
0.524963617324829	8.79063198846453e-05\\
0.5300612449646	9.05473975159055e-05\\
0.534988164901733	9.23097620679769e-05\\
0.57482647895813	0.000105469369709787\\
0.58019495010376	0.000106959012464714\\
0.584863185882568	0.000108525915739399\\
0.590452432632446	0.000110047554879422\\
0.59491491317749	0.000111644691640933\\
0.599910497665405	0.000113158352819553\\
0.605049610137939	0.000114536588005976\\
0.609864234924316	0.000115977421514479\\
0.614852666854858	0.00011657539778831\\
0.620006561279297	0.000118976697655704\\
0.625372886657715	0.000120310182920136\\
0.634867429733276	0.000123164849530788\\
0.640316486358643	0.000124424514100774\\
0.644896984100342	0.00012577398975111\\
0.649919748306274	0.00012703393725122\\
0.655025959014893	0.000128208138042929\\
0.659974336624146	0.000129563402753163\\
0.664913892745972	0.000130779279625237\\
0.690006732940674	0.000136487337112356\\
0.69493556022644	0.000137448492020908\\
0.699977397918701	0.00013859026632268\\
0.709891080856323	0.000140591663072342\\
0.714927673339844	0.000141480248247561\\
0.72484827041626	0.000143519651857993\\
0.729881763458252	0.000144410607084922\\
0.734930515289307	0.000144868471851467\\
0.740058183670044	0.000146261815199722\\
0.745459318161011	0.000146927160834309\\
0.750232458114624	0.00014793640357702\\
0.755024671554565	0.000148706529098597\\
0.774915456771851	0.000151445066166822\\
0.789867877960205	0.000153125940276944\\
0.799831628799438	0.000154160633411671\\
0.804831743240356	0.000154748826883377\\
0.819906711578369	0.000156046786822017\\
0.845126152038574	0.0001576198174984\\
0.864836454391479	0.000158368524434849\\
0.869895935058594	0.00015842890410589\\
0.874879837036133	0.000158639359378654\\
0.894841194152832	0.000158852725530956\\
0.899850845336914	0.000158597490539591\\
0.904886960983276	0.000158877876445196\\
0.909957408905029	0.000158835945056168\\
0.930104494094849	0.000158154224864759\\
0.960085868835449	0.000156581752588814\\
0.974967956542969	0.000155349989323206\\
0.979967594146729	0.000154921114700279\\
1.00507950782776	0.000152038729906323\\
1.01489734649658	0.000150723795924179\\
1.02506256103516	0.000149336567274894\\
1.04485821723938	0.000146251234233397\\
1.05486297607422	0.000144721950380067\\
1.06497669219971	0.00014334852680431\\
1.06988143920898	0.000142496886005539\\
1.07998538017273	0.00014114506242624\\
1.08483576774597	0.000140905999696628\\
1.08991432189941	0.000139700726774272\\
1.10537695884705	0.000137638956011266\\
1.11017966270447	0.000136967796395382\\
1.11986637115479	0.000135794761384034\\
1.12500214576721	0.000135424561312547\\
1.13008069992065	0.000134454506111936\\
1.13484740257263	0.000133806814283766\\
1.14483404159546	0.000132729358404582\\
1.15007448196411	0.000132098744377807\\
1.15484380722046	0.000132036249976153\\
1.15995812416077	0.000131274377635826\\
1.16986918449402	0.000130341437420078\\
1.17490077018738	0.000129978569103351\\
1.18981313705444	0.000128570829009078\\
1.20026278495789	0.000127757886273727\\
1.2050838470459	0.000127560469807442\\
1.20999431610107	0.000127089257307311\\
1.22488212585449	0.000126195571422016\\
1.23060989379883	0.000125821668564008\\
1.23485445976257	0.000125706520793578\\
1.23985767364502	0.000125309714154476\\
1.25487327575684	0.000124470125773435\\
1.25990295410156	0.00012431052296602\\
1.26497054100037	0.000123859164252949\\
1.28022170066833	0.000122881930836094\\
1.28484201431274	0.000122540410870897\\
1.28994083404541	0.000122855137909994\\
1.29509782791138	0.000121858150110121\\
1.31544375419617	0.000120448376278226\\
1.31987953186035	0.000120030921124226\\
1.32517528533936	0.000119727870441899\\
1.3448383808136	0.000118000171739574\\
1.36002397537231	0.000116909941525911\\
1.36496424674988	0.000117068694260425\\
1.36999821662903	0.000116104707291065\\
1.38005089759827	0.000115303984224546\\
1.38493061065674	0.000115037044349897\\
1.39025139808655	0.000114543191866545\\
1.39988017082214	0.000113948413597242\\
1.40993022918701	0.000113215899808949\\
1.41528582572937	0.000112769643942023\\
1.42077732086182	0.000112595488013234\\
1.4299373626709	0.000112057079828531\\
1.43530058860779	0.000112054698870878\\
1.43990111351013	0.000111508055248066\\
1.44990062713623	0.000111038929743401\\
1.45496702194214	0.000110891689594439\\
1.45989775657654	0.000110615844125306\\
1.48489427566528	0.000110051149904145\\
1.49492716789246	0.000110105405326522\\
1.49993324279785	0.000109890626045051\\
1.52009916305542	0.000110101591127787\\
1.53010845184326	0.000109968356139412\\
1.56988954544067	0.000109832849854108\\
1.57493472099304	0.00010973968935879\\
1.57989811897278	0.000109836309486688\\
1.58490824699402	0.000109658448256944\\
1.58989691734314	0.000109247886680208\\
1.59996747970581	0.000108843649824664\\
1.60495448112488	0.000108545441789509\\
1.61489272117615	0.000108099436785025\\
1.62484741210938	0.000107449045350094\\
1.62991523742676	0.000107139568969572\\
1.63483428955078	0.000107106612196262\\
1.64011812210083	0.000106340316867737\\
1.65487265586853	0.000105027982815642\\
1.66988158226013	0.00010363457904905\\
1.67491960525513	0.000103039571500929\\
1.68048357963562	0.000102558527035335\\
1.68991875648499	0.000101490848984476\\
1.69490337371826	0.000101297183087823\\
1.69989037513733	0.000100378153528702\\
1.72994136810303	9.70464154539386e-05\\
1.75486278533936	9.42810926272131e-05\\
1.75982570648193	9.36693636610642e-05\\
1.76484107971191	9.31759779136954e-05\\
1.76990461349487	9.28456409825529e-05\\
1.7749662399292	9.21419711730209e-05\\
1.78991484642029	9.06894676235837e-05\\
1.79993391036987	8.9819203798136e-05\\
1.81049346923828	8.90000934168356e-05\\
1.82002067565918	8.81190257286946e-05\\
1.82986736297607	8.73430604100278e-05\\
1.83483004570007	8.69116728239305e-05\\
1.8451521396637	8.62203530838102e-05\\
1.84993720054626	8.57960217830467e-05\\
1.85989165306091	8.5131435853647e-05\\
1.87513303756714	8.39563418546518e-05\\
1.8798885345459	8.36647412079117e-05\\
1.89992618560791	8.18804283335695e-05\\
1.91022038459778	8.10402139945765e-05\\
1.91479325294495	8.05090512150386e-05\\
1.93619275093079	7.85637053679622e-05\\
1.94025301933289	7.79995346027462e-05\\
1.95484256744385	7.62804704441677e-05\\
1.96986961364746	7.4383844464343e-05\\
1.99495935440063	7.11534322483942e-05\\
2.02497506141663	6.7073785139371e-05\\
2.03127360343933	6.63997731056298e-05\\
2.03487539291382	6.57504924816976e-05\\
2.04497861862183	6.4474500306666e-05\\
2.06018924713135	6.26364204299179e-05\\
2.08488583564758	5.98577499060227e-05\\
2.09051537513733	5.93377906143999e-05\\
2.0948338508606	5.88228781062128e-05\\
2.09987616539001	5.86245099558624e-05\\
2.10495781898499	5.79125644790679e-05\\
2.15482544898987	5.39060472677377e-05\\
2.16071176528931	5.36422130403835e-05\\
2.16509866714478	5.33092136132396e-05\\
2.17988681793213	5.25863576230634e-05\\
2.18497061729431	5.22762018126954e-05\\
2.19021964073181	5.22707925139088e-05\\
2.19487833976746	5.19320311198612e-05\\
2.21003890037537	5.13279183511628e-05\\
2.23014044761658	5.05681012992198e-05\\
2.23991942405701	5.00662554356879e-05\\
2.24485230445862	4.99997756007176e-05\\
2.26491618156433	4.90697199007073e-05\\
2.27992653846741	4.82648570017119e-05\\
2.29512429237366	4.72520580547808e-05\\
2.31996417045593	4.5240947814662e-05\\
2.32583665847778	4.48483668469279e-05\\
2.32994699478149	4.43991774918828e-05\\
2.34480547904968	4.316646708169e-05\\
2.35147881507874	4.2755816013873e-05\\
2.35487222671509	4.23447492234885e-05\\
2.39990711212158	3.89430301499516e-05\\
2.41979360580444	3.76354660929223e-05\\
2.42485022544861	3.73801918920336e-05\\
2.42988610267639	3.69835109008676e-05\\
2.45985865592957	3.52728000487801e-05\\
2.52489757537842	3.16320271300796e-05\\
2.54990577697754	3.01430322489082e-05\\
2.56985187530518	2.88434118767e-05\\
2.57499051094055	2.85915254929492e-05\\
2.58485722541809	2.78985366595208e-05\\
2.59485292434692	2.73241706407745e-05\\
2.62488532066345	2.56142805206139e-05\\
2.65494608879089	2.43232014911499e-05\\
2.6848247051239	2.3497762907887e-05\\
2.70494151115417	2.32149167960216e-05\\
2.72499775886536	2.30644405743163e-05\\
2.72989463806152	2.3047035258017e-05\\
2.73482871055603	2.31238289023494e-05\\
2.74125218391418	2.30051299991985e-05\\
2.75490474700928	2.30411488031379e-05\\
2.76502323150635	2.30524068900451e-05\\
2.77491068840027	2.30723726177828e-05\\
2.83032989501953	2.31418062863753e-05\\
2.84488940238953	2.32923854124323e-05\\
2.85491824150085	2.33819162449578e-05\\
2.88008618354797	2.35779140824732e-05\\
2.89040279388428	2.37455158380584e-05\\
2.89484024047852	2.37440945012324e-05\\
2.90485906600952	2.39361235552238e-05\\
2.9549126625061	2.4290794987003e-05\\
2.95998382568359	2.42529256819779e-05\\
2.96982598304749	2.4383733681077e-05\\
3.01017022132874	2.45474198967699e-05\\
3.04485630989075	2.45131161005219e-05\\
3.07049560546875	2.43825391139652e-05\\
3.16986632347107	2.31752289456821e-05\\
3.17485952377319	2.31960680725507e-05\\
3.17996287345886	2.30815872015455e-05\\
3.18496227264404	2.31152853240602e-05\\
3.19484329223633	2.2954488344773e-05\\
3.2550036907196	2.25599228835804e-05\\
3.30005979537964	2.25562853053418e-05\\
3.32492327690125	2.26822656612669e-05\\
3.32985401153564	2.27942440309548e-05\\
3.33485054969788	2.27660402574159e-05\\
3.3649377822876	2.3198573197547e-05\\
3.38544940948486	2.36285996013663e-05\\
3.39987897872925	2.4053382096767e-05\\
3.41996145248413	2.47767893855055e-05\\
3.47006845474243	2.70008252574172e-05\\
3.47493100166321	2.56932059627957e-05\\
3.48485016822815	2.62218545890036e-05\\
3.51994514465332	2.78984926014303e-05\\
3.53538870811462	2.84695746248786e-05\\
3.54185032844543	2.86053050180257e-05\\
3.54487013816833	2.87557553892981e-05\\
3.55987548828125	2.91049557423761e-05\\
3.594886302948	2.95838371879853e-05\\
3.60001850128174	2.96416417970846e-05\\
3.65511631965637	2.92455511399226e-05\\
3.70485305786133	2.83755390295681e-05\\
3.74509477615356	2.74917044276179e-05\\
3.77481818199158	2.67489583301028e-05\\
3.80002760887146	2.59420806543176e-05\\
3.8399076461792	2.47070015664264e-05\\
3.85509538650513	2.43295921471542e-05\\
3.88995957374573	2.37861531182659e-05\\
3.89987015724182	2.37641891303042e-05\\
3.9148051738739	2.38623846637864e-05\\
3.91986107826233	2.39752392516834e-05\\
3.93064284324646	2.41197411705585e-05\\
3.95045304298401	2.46179365142041e-05\\
3.9550313949585	2.486034540361e-05\\
3.97010350227356	2.54326479858236e-05\\
4.00989055633545	2.72590645309378e-05\\
4.02985000610352	2.81932410395314e-05\\
4.05023097991943	2.89997417848298e-05\\
4.06484723091125	2.95089469410925e-05\\
4.08016490936279	2.99150208862287e-05\\
4.1048686504364	3.04327689288897e-05\\
4.13488364219666	3.07494177080869e-05\\
4.17498874664307	3.08469797216659e-05\\
4.18517589569092	3.08316069821402e-05\\
4.20503330230713	3.08158868449482e-05\\
4.21508932113647	3.07638925409748e-05\\
4.30002880096436	3.06070716451501e-05\\
4.3148353099823	3.03780291233124e-05\\
4.33490467071533	2.99162041565992e-05\\
4.34993672370911	2.94717650861642e-05\\
4.37492609024048	2.84610405065777e-05\\
4.40021562576294	2.72117566337826e-05\\
4.41984963417053	2.61663813869717e-05\\
4.43492770195007	2.53954019493463e-05\\
4.4598970413208	2.41164752496914e-05\\
4.474858045578	2.3290713500046e-05\\
4.51996254920959	2.10307579111557e-05\\
4.53012132644653	2.05622398512517e-05\\
4.54985451698303	1.96651128687719e-05\\
4.57990884780884	1.84759531824952e-05\\
4.61485886573792	1.73428860819058e-05\\
4.62212300300598	1.7295823494301e-05\\
4.6298999786377	1.70453639487533e-05\\
4.7048454284668	1.55320401393766e-05\\
4.75489664077759	1.48344221821972e-05\\
4.78994131088257	1.45631160357595e-05\\
4.82016253471375	1.44790229485992e-05\\
4.86003851890564	1.45215981666169e-05\\
4.88003063201904	1.45615074691463e-05\\
4.99499535560608	1.49379090554902e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.50242839724868e-05\\
0.0349564552307129	1.63950560319037e-05\\
0.104858875274658	1.90509791675453e-05\\
0.174867630004883	2.13342669068695e-05\\
0.229929208755493	2.25014780825816e-05\\
0.264892578125	2.28532293462536e-05\\
0.289870738983154	2.30034647650257e-05\\
0.344955444335938	2.35752424160296e-05\\
0.35529351234436	2.37214614795533e-05\\
0.41985297203064	2.45266484704132e-05\\
0.440132856369019	2.49872879418689e-05\\
0.465224027633667	2.56158269502649e-05\\
0.489925861358643	2.60624498098494e-05\\
0.501312255859375	2.62741694871949e-05\\
0.50993013381958	2.64526318538572e-05\\
0.524963617324829	2.66301706250971e-05\\
0.540171384811401	2.6986029051379e-05\\
0.569854021072388	2.77473749283885e-05\\
0.584863185882568	2.82669553035575e-05\\
0.599910497665405	2.91869728998861e-05\\
0.614852666854858	3.02193399219775e-05\\
0.620006561279297	3.05926029167125e-05\\
0.634867429733276	3.1952348679809e-05\\
0.640316486358643	3.22785968362993e-05\\
0.644896984100342	3.28258498978329e-05\\
0.674873352050781	3.57440862677194e-05\\
0.680139064788818	3.63843130761765e-05\\
0.68520975112915	3.69052943485215e-05\\
0.69493556022644	3.80577120067116e-05\\
0.699977397918701	3.85805658797977e-05\\
0.714927673339844	4.05107213170552e-05\\
0.720177412033081	4.1093379743451e-05\\
0.734930515289307	4.30419981309882e-05\\
0.745459318161011	4.43821188200744e-05\\
0.75990891456604	4.62950464870104e-05\\
0.764878034591675	4.70244686621157e-05\\
0.779904127120972	4.89246698736068e-05\\
0.785001516342163	4.97721490226866e-05\\
0.789867877960205	5.03292557372248e-05\\
0.794866561889648	5.12528866964956e-05\\
0.799831628799438	5.19491040433806e-05\\
0.804831743240356	5.27692812442027e-05\\
0.810075283050537	5.33966744233894e-05\\
0.814984083175659	5.43074940093646e-05\\
0.819906711578369	5.48054922360208e-05\\
0.825095653533936	5.58530870451435e-05\\
0.82988715171814	5.64989067664001e-05\\
0.83484959602356	5.74373711144105e-05\\
0.839920043945312	5.82789384262483e-05\\
0.845126152038574	5.89442866480994e-05\\
0.854907751083374	6.06684547790337e-05\\
0.864836454391479	6.21912607883246e-05\\
0.869895935058594	6.30291061609611e-05\\
0.874879837036133	6.37122922162447e-05\\
0.879956960678101	6.4793702604149e-05\\
0.894841194152832	6.69818252223564e-05\\
0.899850845336914	6.80348848360879e-05\\
0.904886960983276	6.8672567050676e-05\\
0.925003528594971	7.21839802784174e-05\\
0.930104494094849	7.28325678309716e-05\\
0.934874296188354	7.36526601743392e-05\\
0.940067052841187	7.41083350099814e-05\\
0.944970369338989	7.50633680448587e-05\\
0.949910879135132	7.55574302671036e-05\\
0.954927444458008	7.61711931849263e-05\\
0.960085868835449	7.7102100170201e-05\\
0.974967956542969	7.90611708918476e-05\\
0.989958763122559	8.10051217241536e-05\\
0.994826316833496	8.1502585455695e-05\\
1.00507950782776	8.32082860329209e-05\\
1.01015996932983	8.38887523713083e-05\\
1.01489734649658	8.42735497910141e-05\\
1.02506256103516	8.57180573961003e-05\\
1.03013706207275	8.6143671506278e-05\\
1.03499627113342	8.69819100897118e-05\\
1.04002261161804	8.73813239783416e-05\\
1.04485821723938	8.82687293026763e-05\\
1.05000233650208	8.90140610820822e-05\\
1.05988025665283	9.02195700973607e-05\\
1.06497669219971	9.09848348262798e-05\\
1.06988143920898	9.15817625593007e-05\\
1.07515525817871	9.21266212916549e-05\\
1.07998538017273	9.25243109870522e-05\\
1.08483576774597	9.32678843588164e-05\\
1.09997582435608	9.49807020846904e-05\\
1.11017966270447	9.60672615244462e-05\\
1.11485481262207	9.66330131735305e-05\\
1.11986637115479	9.6989103832712e-05\\
1.13008069992065	9.81539997431113e-05\\
1.13484740257263	9.83837138921473e-05\\
1.13997220993042	9.8965548728458e-05\\
1.14483404159546	9.93793364578721e-05\\
1.15007448196411	9.97214642080024e-05\\
1.15484380722046	9.99132731260843e-05\\
1.15995812416077	0.000100332832689176\\
1.16578054428101	0.000100582644785518\\
1.16986918449402	0.000100891100082379\\
1.18483424186707	0.00010130914638129\\
1.21489119529724	0.000102034518018712\\
1.2198634147644	0.000101892307042384\\
1.22488212585449	0.000102020354630916\\
1.23060989379883	0.000102006721449222\\
1.23485445976257	0.00010180584474373\\
1.24513721466064	0.000101632080860448\\
1.26986789703369	0.000100930024919954\\
1.27498435974121	0.000100696598512862\\
1.28022170066833	0.000100577672995428\\
1.28484201431274	0.000100295166848063\\
1.29509782791138	9.9879708102435e-05\\
1.36002397537231	9.65932611887155e-05\\
1.36496424674988	9.6447013164358e-05\\
1.36999821662903	9.62079810120642e-05\\
1.37500834465027	9.61540320902898e-05\\
1.38005089759827	9.57669721826093e-05\\
1.38493061065674	9.58226355445291e-05\\
1.39025139808655	9.54478085066768e-05\\
1.40555858612061	9.49807547696579e-05\\
1.40993022918701	9.49488432295809e-05\\
1.42077732086182	9.45723969927315e-05\\
1.42510175704956	9.42167100737024e-05\\
1.4299373626709	9.41130229170639e-05\\
1.44488954544067	9.31443096305884e-05\\
1.46985220909119	9.16462531019846e-05\\
1.48007202148438	9.06349747031854e-05\\
1.49001026153564	8.98279784831146e-05\\
1.50487685203552	8.86260086536694e-05\\
1.50991821289062	8.7953988790801e-05\\
1.52611446380615	8.65916278733891e-05\\
1.53483295440674	8.54829631524723e-05\\
1.53994297981262	8.50332777675433e-05\\
1.54486680030823	8.44975623168764e-05\\
1.54989194869995	8.3853188709071e-05\\
1.56484699249268	8.26112200629225e-05\\
1.57493472099304	8.14265243436196e-05\\
1.57989811897278	8.10092110112848e-05\\
1.58989691734314	8.04327445083075e-05\\
1.59493017196655	7.97926248345959e-05\\
1.59996747970581	7.96243059584256e-05\\
1.60495448112488	7.9044813006135e-05\\
1.60992884635925	7.86854154810612e-05\\
1.61988806724548	7.76308313454876e-05\\
1.62991523742676	7.71779834467523e-05\\
1.63483428955078	7.65688742818682e-05\\
1.64011812210083	7.60597316986633e-05\\
1.64516568183899	7.58618958052182e-05\\
1.65007066726685	7.54554702542265e-05\\
1.65487265586853	7.48966430910158e-05\\
1.65997123718262	7.4731556421348e-05\\
1.66988158226013	7.38494222423114e-05\\
1.69490337371826	7.18385534170807e-05\\
1.70487284660339	7.07356135603021e-05\\
1.70983791351318	7.02909201111268e-05\\
1.71487212181091	6.96345167110479e-05\\
1.72498655319214	6.87393941607439e-05\\
1.72994136810303	6.8151656182458e-05\\
1.74034881591797	6.71533936253965e-05\\
1.75982570648193	6.47299026921289e-05\\
1.76484107971191	6.42416158891379e-05\\
1.7749662399292	6.30997691253299e-05\\
1.7848756313324	6.20610114552278e-05\\
1.78991484642029	6.1378562570269e-05\\
1.81049346923828	5.90351349458729e-05\\
1.82002067565918	5.78396800525738e-05\\
1.82515382766724	5.73642508729932e-05\\
1.8451521396637	5.50841754849429e-05\\
1.85486125946045	5.38174591904195e-05\\
1.85989165306091	5.32656631122563e-05\\
1.86490869522095	5.25396721382521e-05\\
1.87035417556763	5.19457795862266e-05\\
1.89004325866699	4.9287461869163e-05\\
1.89486384391785	4.87121211101282e-05\\
1.90506100654602	4.73861183909463e-05\\
1.91022038459778	4.68146382015533e-05\\
1.91479325294495	4.61267400959642e-05\\
1.95010995864868	4.22633444339127e-05\\
1.95990872383118	4.13111421062595e-05\\
1.96986961364746	4.03293146939987e-05\\
1.974942445755	3.98997180930394e-05\\
1.98012280464172	3.95709837048841e-05\\
1.98482918739319	3.90237600216281e-05\\
1.99495935440063	3.8177182830168e-05\\
2.00496387481689	3.739237057232e-05\\
2.00986313819885	3.71203202851333e-05\\
2.01488852500916	3.66712489867638e-05\\
2.03487539291382	3.52267385084204e-05\\
2.06018924713135	3.33403819006151e-05\\
2.09051537513733	3.15521201539326e-05\\
2.09987616539001	3.11468690403771e-05\\
2.10986995697021	3.07418992075981e-05\\
2.11984729766846	3.04485448241465e-05\\
2.12994122505188	3.01638144293292e-05\\
2.14488005638123	2.98831329503813e-05\\
2.16509866714478	2.97613335176194e-05\\
2.17988681793213	2.98497427788647e-05\\
2.19487833976746	3.00774808295046e-05\\
2.22014427185059	3.06209299738569e-05\\
2.27992653846741	3.23865375770893e-05\\
2.29998779296875	3.28732558747546e-05\\
2.31484389305115	3.31262809885047e-05\\
2.32583665847778	3.33169604092021e-05\\
2.37508726119995	3.40271963619188e-05\\
2.39481282234192	3.45175496452299e-05\\
2.40982389450073	3.50675552640567e-05\\
2.43494820594788	3.6278380310506e-05\\
2.47992396354675	3.86773798970452e-05\\
2.49989175796509	3.95336044478611e-05\\
2.52489757537842	4.02928337246422e-05\\
2.54004001617432	4.05280658144491e-05\\
2.55515575408936	4.06004743815913e-05\\
2.56985187530518	4.04242669187482e-05\\
2.57992959022522	4.0159579979715e-05\\
2.58985662460327	3.978316158193e-05\\
2.60590505599976	3.89222305701153e-05\\
2.62488532066345	3.75324530494936e-05\\
2.63058185577393	3.71799622511659e-05\\
2.63993000984192	3.63822077957821e-05\\
2.6649010181427	3.42397103612058e-05\\
2.67139172554016	3.38397106993682e-05\\
2.67486572265625	3.34519437954484e-05\\
2.69483923912048	3.20516624396916e-05\\
2.72016429901123	3.06781249541643e-05\\
2.7448832988739	2.96660253695791e-05\\
2.75992941856384	2.9084526190104e-05\\
2.79997301101685	2.7474435068342e-05\\
2.83032989501953	2.60423426121648e-05\\
2.83997893333435	2.55081309097349e-05\\
2.89484024047852	2.22409019512426e-05\\
2.92511892318726	2.05216693114352e-05\\
2.9549126625061	1.89856447212478e-05\\
2.98996758460999	1.74789450992918e-05\\
2.9999783039093	1.70583993384099e-05\\
3.03037357330322	1.58390522031482e-05\\
3.07489776611328	1.43075661611647e-05\\
3.09007883071899	1.38742777950895e-05\\
3.10999822616577	1.34051533446922e-05\\
3.14485430717468	1.28700489181455e-05\\
3.18496227264404	1.26230389394522e-05\\
3.24017405509949	1.25510100223991e-05\\
3.26503944396973	1.26768288417622e-05\\
3.28990149497986	1.30108470326462e-05\\
3.39987897872925	1.4928834929151e-05\\
3.42484855651855	1.5067617455955e-05\\
3.49485778808594	1.46548116362055e-05\\
3.56991767883301	1.41207030210921e-05\\
3.62482953071594	1.38816572388123e-05\\
3.65985703468323	1.37028747246859e-05\\
3.7302622795105	1.30729116385453e-05\\
3.74982261657715	1.28475714715748e-05\\
3.81984210014343	1.24153537877092e-05\\
3.89987015724182	1.19070655486553e-05\\
3.91986107826233	1.17017133263175e-05\\
3.9849214553833	1.12044355411456e-05\\
4.05488610267639	1.07236694244506e-05\\
4.13488364219666	1.03037172962672e-05\\
4.13991832733154	1.03933074990792e-05\\
4.18517589569092	1.01119790585358e-05\\
4.24043273925781	9.54785582862883e-06\\
4.27518200874329	9.21089927619079e-06\\
4.43011116981506	7.85408234271756e-06\\
4.46487975120544	7.7867575951629e-06\\
4.54486441612244	7.66774484350918e-06\\
4.6700382232666	7.13844637445504e-06\\
4.75489664077759	7.05252677146717e-06\\
4.79480385780334	6.85772643294058e-06\\
4.86003851890564	6.13770577206907e-06\\
4.89989280700684	5.72999266523766e-06\\
4.96492791175842	5.31999368647007e-06\\
4.99499535560608	5.19522841813114e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.56798573306361e-06\\
0.110367774963379	7.74143476434119e-06\\
0.229929208755493	8.42630818453927e-06\\
0.249867916107178	8.62598464745901e-06\\
0.294833660125732	9.32284140731099e-06\\
0.335458993911743	1.01500509650521e-05\\
0.400136232376099	1.20450237801606e-05\\
0.449852705001831	1.36627440321391e-05\\
0.505290746688843	1.49972383756136e-05\\
0.519842147827148	1.53584200148771e-05\\
0.544846773147583	1.59974935867169e-05\\
0.57482647895813	1.69220315155982e-05\\
0.59491491317749	1.76086116434604e-05\\
0.644896984100342	1.98624539384795e-05\\
0.66997504234314	2.12359070657087e-05\\
0.720177412033081	2.4436943746764e-05\\
0.729881763458252	2.51983072887541e-05\\
0.755024671554565	2.70725632978142e-05\\
0.764878034591675	2.78008599146062e-05\\
0.785001516342163	2.92959146790395e-05\\
0.810075283050537	3.11261789152084e-05\\
0.845126152038574	3.37464636768203e-05\\
0.859861850738525	3.49158850658782e-05\\
0.914834022521973	3.91496987575124e-05\\
0.919949531555176	3.94653044590854e-05\\
0.930104494094849	4.02312652347803e-05\\
0.940067052841187	4.09208170610853e-05\\
0.970108509063721	4.26919642517731e-05\\
0.994826316833496	4.39173127038117e-05\\
1.11017966270447	4.83696066604367e-05\\
1.11986637115479	4.87907459829628e-05\\
1.14483404159546	4.98300271516428e-05\\
1.1799008846283	5.0747839140719e-05\\
1.2198634147644	5.11338509507908e-05\\
1.23060989379883	5.12047590985887e-05\\
1.28484201431274	5.11317905118602e-05\\
1.3304455280304	5.14711710710714e-05\\
1.3448383808136	5.17515787938905e-05\\
1.34988141059875	5.18409850256418e-05\\
1.36002397537231	5.2147941024927e-05\\
1.39500427246094	5.31514531543209e-05\\
1.41528582572937	5.38450004228253e-05\\
1.48489427566528	5.60943151484139e-05\\
1.52009916305542	5.6763556044892e-05\\
1.53994297981262	5.70301439442034e-05\\
1.57493472099304	5.72674314254229e-05\\
1.62991523742676	5.73767249338886e-05\\
1.69490337371826	5.70696176289687e-05\\
1.73488092422485	5.67626672989263e-05\\
1.76484107971191	5.66829959200987e-05\\
1.81515288352966	5.654365702501e-05\\
1.82515382766724	5.6425531759885e-05\\
1.83483004570007	5.6155560106852e-05\\
1.8798885345459	5.45634769935077e-05\\
1.91479325294495	5.2664876856845e-05\\
1.91992235183716	5.23674240682226e-05\\
1.92487978935242	5.21700306030937e-05\\
1.92988204956055	5.18824235538062e-05\\
1.94501233100891	5.11633989361826e-05\\
1.96498227119446	5.02959214268017e-05\\
1.99001002311707	4.95264235196302e-05\\
2.06018924713135	4.82526982388265e-05\\
2.07012677192688	4.81071823150714e-05\\
2.13995051383972	4.68952439192094e-05\\
2.16509866714478	4.62083392491763e-05\\
2.18497061729431	4.54881375864247e-05\\
2.21504306793213	4.42804997584645e-05\\
2.2253406047821	4.38449368420635e-05\\
2.24485230445862	4.28882420591137e-05\\
2.2905387878418	4.05753572110257e-05\\
2.31484389305115	3.94056947845556e-05\\
2.34008646011353	3.82193414756316e-05\\
2.34480547904968	3.79905482796872e-05\\
2.35147881507874	3.77596903424759e-05\\
2.35487222671509	3.75293275967081e-05\\
2.44500279426575	3.31645635247568e-05\\
2.47487664222717	3.14551946010155e-05\\
2.50508189201355	2.95328842243592e-05\\
2.52984261512756	2.78498785846182e-05\\
2.55515575408936	2.61462877384488e-05\\
2.57499051094055	2.48387507530978e-05\\
2.58985662460327	2.39570951636736e-05\\
2.61005640029907	2.29528857316197e-05\\
2.62488532066345	2.23303409896403e-05\\
2.6649010181427	2.10300736656066e-05\\
2.7448832988739	1.94603783825187e-05\\
2.77491068840027	1.88986697251536e-05\\
2.83997893333435	1.7373808224086e-05\\
2.86016011238098	1.68771444268856e-05\\
2.89997172355652	1.60531753028437e-05\\
2.92993879318237	1.56131749324828e-05\\
2.9549126625061	1.53901628499042e-05\\
2.98484706878662	1.5277710167183e-05\\
3.00492167472839	1.53246872862667e-05\\
3.03485608100891	1.5542606087493e-05\\
3.09007883071899	1.60703714682242e-05\\
3.10999822616577	1.62380273671658e-05\\
3.14485430717468	1.63921180975635e-05\\
3.28990149497986	1.63889532593942e-05\\
3.33999538421631	1.64222949141646e-05\\
3.37502074241638	1.62880730076864e-05\\
3.46511340141296	1.54852525202642e-05\\
3.47493100166321	1.53665524127433e-05\\
3.48119783401489	1.48655730169978e-05\\
3.51489400863647	1.44493397664647e-05\\
3.54487013816833	1.39733316331103e-05\\
3.58521056175232	1.31804877563368e-05\\
3.69516658782959	1.06284283525326e-05\\
3.71507000923157	1.02376016313244e-05\\
3.74982261657715	9.70306723591108e-06\\
3.78485488891602	9.38389196214473e-06\\
3.8748824596405	9.04568889126267e-06\\
3.90479826927185	9.0242069514801e-06\\
3.95045304298401	9.15449347704822e-06\\
3.99511432647705	9.44053979790027e-06\\
4.07489418983459	1.00991312175225e-05\\
4.12483763694763	1.04163302712124e-05\\
4.16484880447388	1.05029720272043e-05\\
4.22007894515991	1.04602890873551e-05\\
4.26996731758118	1.03482445430458e-05\\
4.30497622489929	1.03198106469193e-05\\
4.44017457962036	1.0314464650385e-05\\
4.49007296562195	1.00605536514919e-05\\
4.53012132644653	9.6805422034052e-06\\
4.54985451698303	9.41571072665681e-06\\
4.57990884780884	8.85342123346788e-06\\
4.66004848480225	7.38415531742476e-06\\
4.68524742126465	7.06763778790531e-06\\
4.7148175239563	6.75299479890867e-06\\
4.8148729801178	5.95188051466522e-06\\
4.88491106033325	5.45381974514925e-06\\
4.96024370193481	5.14844345111953e-06\\
4.99499535560608	5.15879358875537e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.24409822691518e-06\\
0.0248539447784424	6.57479934496052e-06\\
0.0501272678375244	7.06069426748002e-06\\
0.0898549556732178	8.00957258118018e-06\\
0.15022349357605	9.44135104941068e-06\\
0.219828128814697	1.0886245960684e-05\\
0.25989294052124	1.17160085357781e-05\\
0.289870738983154	1.25334404232902e-05\\
0.314879417419434	1.34617158904504e-05\\
0.340681314468384	1.45396093529371e-05\\
0.34982442855835	1.50364029112282e-05\\
0.35529351234436	1.527891029518e-05\\
0.359838724136353	1.55693883678865e-05\\
0.365045547485352	1.5808965005526e-05\\
0.40498685836792	1.86028506528046e-05\\
0.430701732635498	2.06665496227387e-05\\
0.454851388931274	2.29746347075732e-05\\
0.474972724914551	2.4983380319199e-05\\
0.501312255859375	2.76324503563075e-05\\
0.505290746688843	2.81761887306331e-05\\
0.524963617324829	3.04027291733178e-05\\
0.534988164901733	3.14793270508318e-05\\
0.544846773147583	3.26298564807814e-05\\
0.55985426902771	3.44224531856341e-05\\
0.569854021072388	3.56547037068111e-05\\
0.609864234924316	4.07432403717323e-05\\
0.630378484725952	4.35395684172946e-05\\
0.634867429733276	4.42762446795086e-05\\
0.640316486358643	4.50088756966949e-05\\
0.649919748306274	4.65054353364636e-05\\
0.659974336624146	4.80091308387998e-05\\
0.69493556022644	5.36168331741749e-05\\
0.720177412033081	5.78365431378458e-05\\
0.729881763458252	5.95953940036864e-05\\
0.750232458114624	6.31613910195838e-05\\
0.769859075546265	6.6838031585803e-05\\
0.814984083175659	7.5077634927645e-05\\
0.839920043945312	7.97972298425265e-05\\
0.850279331207275	8.1667303015287e-05\\
0.859861850738525	8.35422541216602e-05\\
0.894841194152832	9.02197173138219e-05\\
0.919949531555176	9.50943055224585e-05\\
0.960085868835449	0.000102742147703339\\
0.964842796325684	0.000103692173233583\\
0.979967594146729	0.000106455035578712\\
0.994826316833496	0.00010912467658919\\
1.00024151802063	0.000109997008235219\\
1.01489734649658	0.000112600453292089\\
1.04485821723938	0.000117429422085813\\
1.05486297607422	0.000119003377091254\\
1.05988025665283	0.00011954975141748\\
1.06497669219971	0.000120582011288839\\
1.08991432189941	0.000124411547041348\\
1.11017966270447	0.000127193725467656\\
1.11986637115479	0.000128574943133231\\
1.13484740257263	0.000130505563601169\\
1.15484380722046	0.000132759000087468\\
1.17490077018738	0.000134691059191283\\
1.18981313705444	0.000135977517086161\\
1.20026278495789	0.000136688817584663\\
1.24513721466064	0.000139120693514627\\
1.25990295410156	0.000139705582952843\\
1.2999472618103	0.000141018884025179\\
1.31544375419617	0.000141656265901347\\
1.32517528533936	0.000141974455087457\\
1.3349621295929	0.000142215421991665\\
1.36002397537231	0.000142560077599718\\
1.36496424674988	0.000142474638687773\\
1.37500834465027	0.000142506073381732\\
1.39500427246094	0.00014217662434568\\
1.40555858612061	0.000141884284808214\\
1.41528582572937	0.000141519156865222\\
1.4299373626709	0.000140861458699959\\
1.43530058860779	0.000140578364127286\\
1.43990111351013	0.000140464739249779\\
1.44488954544067	0.000139970225824015\\
1.45989775657654	0.000138861753226749\\
1.4749321937561	0.000137545603918987\\
1.48007202148438	0.000137053147668098\\
1.48489427566528	0.000136487857210987\\
1.49001026153564	0.000135998544910088\\
1.50991821289062	0.000133576614352648\\
1.52009916305542	0.000132323757305208\\
1.52611446380615	0.000131687118392065\\
1.53010845184326	0.000131029311555508\\
1.55486297607422	0.000127659213189801\\
1.56484699249268	0.000126270937871986\\
1.59493017196655	0.000122395570568479\\
1.62484741210938	0.000118751659290872\\
1.62991523742676	0.000118205554413997\\
1.63483428955078	0.000117529766999525\\
1.64011812210083	0.000117065852918152\\
1.67491960525513	0.000113199214593962\\
1.68510270118713	0.000112074550861152\\
1.73488092422485	0.000106192095365998\\
1.74034881591797	0.000105625916561713\\
1.74484920501709	0.000105024938417131\\
1.75486278533936	0.000103836623575049\\
1.78991484642029	9.95433003891932e-05\\
1.79485559463501	9.9027060608492e-05\\
1.79993391036987	9.83439102064665e-05\\
1.81049346923828	9.71994149283617e-05\\
1.82002067565918	9.60189606713513e-05\\
1.8451521396637	9.32317704167573e-05\\
1.85989165306091	9.17017057417979e-05\\
1.87035417556763	9.06823106108234e-05\\
1.89004325866699	8.86414309446693e-05\\
1.90506100654602	8.71801232396052e-05\\
1.92988204956055	8.49061311205546e-05\\
1.93619275093079	8.44437179026158e-05\\
1.94501233100891	8.34984475739375e-05\\
2.00986313819885	7.74755675676531e-05\\
2.03127360343933	7.5400880007237e-05\\
2.03487539291382	7.48550278739657e-05\\
2.04497861862183	7.36966403156458e-05\\
2.05487275123596	7.24903531921228e-05\\
2.06546545028687	7.12996238840802e-05\\
2.08488583564758	6.88351787774266e-05\\
2.09051537513733	6.81876414363458e-05\\
2.0948338508606	6.75162841785593e-05\\
2.10495781898499	6.6146657457189e-05\\
2.14488005638123	6.01920710670001e-05\\
2.15482544898987	5.86281218009077e-05\\
2.16071176528931	5.78411637590648e-05\\
2.16509866714478	5.7050009418802e-05\\
2.17988681793213	5.47540241608857e-05\\
2.19487833976746	5.26391602679865e-05\\
2.20051527023315	5.19435602415186e-05\\
2.20486044883728	5.12825769583003e-05\\
2.2253406047821	4.8780746477739e-05\\
2.23014044761658	4.82676189399456e-05\\
2.23494291305542	4.76276823393462e-05\\
2.24990963935852	4.61254369055197e-05\\
2.27488875389099	4.39999123251766e-05\\
2.2905387878418	4.28341175915392e-05\\
2.30482864379883	4.18321765831564e-05\\
2.31996417045593	4.08996750733692e-05\\
2.32994699478149	4.03165052533794e-05\\
2.34480547904968	3.94637935752229e-05\\
2.35147881507874	3.91837320625754e-05\\
2.35487222671509	3.89068452122387e-05\\
2.37508726119995	3.78728877183931e-05\\
2.44991207122803	3.41771065537344e-05\\
2.46989965438843	3.29959383913447e-05\\
2.56485509872437	2.71455016331856e-05\\
2.59485292434692	2.5577613027572e-05\\
2.61490702629089	2.47339094787691e-05\\
2.63505721092224	2.40991392699286e-05\\
2.6500449180603	2.37437769747828e-05\\
2.6649010181427	2.35193150972535e-05\\
2.70015120506287	2.3356397725216e-05\\
2.75490474700928	2.32397143307139e-05\\
2.78492116928101	2.29604250758797e-05\\
2.81513690948486	2.25419685921935e-05\\
2.82512593269348	2.23980858571338e-05\\
2.86016011238098	2.20148678797827e-05\\
2.90984845161438	2.17272256026746e-05\\
2.94483804702759	2.16877265986071e-05\\
2.96512985229492	2.17402039774939e-05\\
3.00492167472839	2.18024107043746e-05\\
3.03485608100891	2.19776217491585e-05\\
3.0651490688324	2.23366567402294e-05\\
3.14485430717468	2.32453695589996e-05\\
3.17996287345886	2.33875099002745e-05\\
3.21500658988953	2.32806003834796e-05\\
3.51994514465332	2.14687166018024e-05\\
3.56503200531006	2.10137762231e-05\\
3.66489005088806	1.994733057753e-05\\
3.74982261657715	1.93702039243959e-05\\
3.78003787994385	1.90750133741702e-05\\
3.79000353813171	1.89596688304761e-05\\
3.79508924484253	1.81043626081845e-05\\
3.84484219551086	1.73750516694327e-05\\
3.96489095687866	1.57385523085196e-05\\
3.9849214553833	1.55419961789249e-05\\
4.05023097991943	1.48660810932455e-05\\
4.09999299049377	1.41230359744782e-05\\
4.15484142303467	1.29489089610857e-05\\
4.20503330230713	1.19069752004819e-05\\
4.26996731758118	1.08888108529825e-05\\
4.40483784675598	9.32747916593257e-06\\
4.47999835014343	8.60697371063424e-06\\
4.5600049495697	7.98205745766722e-06\\
4.60500526428223	7.78420108638045e-06\\
4.65483045578003	7.78092567976785e-06\\
4.74004650115967	7.94983686436268e-06\\
4.83993482589722	8.29086758447062e-06\\
4.91996002197266	8.78773195722715e-06\\
4.99499535560608	9.25886932012787e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.56916270194807e-06\\
0.0248539447784424	8.26194945702241e-06\\
0.0548620223999023	9.25137568774659e-06\\
0.0998697280883789	1.09142568938125e-05\\
0.129888772964478	1.21246445550227e-05\\
0.174867630004883	1.42549426005445e-05\\
0.234807252883911	1.73198232458205e-05\\
0.254976511001587	1.82011792118075e-05\\
0.264892578125	1.85985887188878e-05\\
0.271462440490723	1.87868455965301e-05\\
0.27996039390564	1.91925037533736e-05\\
0.29982328414917	2.01001233124387e-05\\
0.320111751556396	2.12044597276417e-05\\
0.340681314468384	2.25926918719921e-05\\
0.34982442855835	2.33792080983619e-05\\
0.359838724136353	2.42981583040702e-05\\
0.370209693908691	2.53127162945788e-05\\
0.385530471801758	2.70940842321821e-05\\
0.400136232376099	2.92426011343494e-05\\
0.409981250762939	3.08886088804528e-05\\
0.430701732635498	3.47371495292847e-05\\
0.440132856369019	3.68966607586785e-05\\
0.470065116882324	4.43583060700803e-05\\
0.480035781860352	4.70632457458819e-05\\
0.49500298500061	5.13414467304685e-05\\
0.501312255859375	5.28167734650253e-05\\
0.505290746688843	5.43210817962603e-05\\
0.50993013381958	5.58559536960601e-05\\
0.540171384811401	6.52086332282309e-05\\
0.544846773147583	6.68264716274791e-05\\
0.550043106079102	6.85222190197621e-05\\
0.55985426902771	7.19726724804914e-05\\
0.565170288085938	7.37440581151105e-05\\
0.57482647895813	7.74327142369913e-05\\
0.58019495010376	7.93089815038783e-05\\
0.584863185882568	8.1225348259828e-05\\
0.590452432632446	8.316960995014e-05\\
0.59491491317749	8.51400590118345e-05\\
0.605049610137939	8.91912804643624e-05\\
0.614852666854858	9.34304319226698e-05\\
0.630378484725952	0.000100055383062347\\
0.634867429733276	0.000102248379648451\\
0.640316486358643	0.00010459815807895\\
0.644896984100342	0.000106885102034937\\
0.659974336624146	0.000113932977373388\\
0.690006732940674	0.000128556685344172\\
0.704943418502808	0.000135933840070379\\
0.714927673339844	0.000140984278462319\\
0.720177412033081	0.000143495765456692\\
0.72484827041626	0.000146083036858258\\
0.740058183670044	0.00015398315947035\\
0.745459318161011	0.00015664397560311\\
0.755024671554565	0.000162105023328252\\
0.764878034591675	0.000167852792693601\\
0.774915456771851	0.000173935164919037\\
0.779904127120972	0.00017701115154356\\
0.785001516342163	0.000180293322570968\\
0.804831743240356	0.000193609369206094\\
0.810075283050537	0.000197015495676744\\
0.819906711578369	0.000204041961747059\\
0.825095653533936	0.000207557768536759\\
0.83484959602356	0.000214684404561183\\
0.839920043945312	0.000218335506268375\\
0.850279331207275	0.000225685196445724\\
0.854907751083374	0.000229400974817828\\
0.88995885848999	0.000256084782898292\\
0.904886960983276	0.000267952824509976\\
0.909957408905029	0.000271864672853006\\
0.914834022521973	0.000275839074872053\\
0.919949531555176	0.000279809459572178\\
0.925003528594971	0.000283294884814822\\
0.930104494094849	0.000287663576640895\\
0.934874296188354	0.000291493427833522\\
0.940067052841187	0.000295260953194543\\
0.944970369338989	0.000298940980527185\\
0.949910879135132	0.000302526260823832\\
0.954927444458008	0.000306009189020351\\
0.960085868835449	0.000309375121562816\\
0.964842796325684	0.000312674900964538\\
0.970108509063721	0.000315915119569965\\
0.974967956542969	0.00031901080316743\\
0.979967594146729	0.000322028228813664\\
0.984863042831421	0.000324890434823644\\
0.994826316833496	0.000330539652824591\\
1.00024151802063	0.000333132626129107\\
1.00507950782776	0.000335601744758662\\
1.01489734649658	0.000340374844472358\\
1.02002882957458	0.000342457800059037\\
1.02506256103516	0.000344709167724666\\
1.03499627113342	0.000348430573726688\\
1.04002261161804	0.000350079698146821\\
1.04485821723938	0.000351513500576495\\
1.05486297607422	0.000354203592208613\\
1.05988025665283	0.000355365415058095\\
1.06497669219971	0.000356442227703369\\
1.06988143920898	0.000357384762063262\\
1.07998538017273	0.000358915819313133\\
1.08991432189941	0.000359885806259008\\
1.09487056732178	0.000360245611181753\\
1.10537695884705	0.000360631904650965\\
1.11017966270447	0.000360690686930454\\
1.11986637115479	0.000360415091563482\\
1.13008069992065	0.000359607272931939\\
1.13484740257263	0.000359093376627762\\
1.14483404159546	0.00035766799353798\\
1.15007448196411	0.000356838044919705\\
1.15995812416077	0.000354733181078259\\
1.16578054428101	0.000353563940035606\\
1.16986918449402	0.000352206095686647\\
1.17490077018738	0.000350811147162844\\
1.1799008846283	0.000349336623460594\\
1.18483424186707	0.000347768364030721\\
1.19486856460571	0.000344305265955747\\
1.20026278495789	0.000342446902018345\\
1.21489119529724	0.000336537867591247\\
1.22488212585449	0.000332326806254279\\
1.23060989379883	0.000330195432602487\\
1.23485445976257	0.000327972424372547\\
1.23985767364502	0.000325736625597095\\
1.24513721466064	0.000323507389032862\\
1.25990295410156	0.000316512918726808\\
1.28022170066833	0.000306877118755544\\
1.28484201431274	0.000304446541636416\\
1.2999472618103	0.000297204304809284\\
1.30487060546875	0.000294771916877323\\
1.31544375419617	0.000289904830769849\\
1.31987953186035	0.000287435211127729\\
1.3304455280304	0.00028240315053818\\
1.3349621295929	0.000279882970736445\\
1.33995151519775	0.000277885024074997\\
1.3448383808136	0.000274945003474691\\
1.34988141059875	0.000272449214656412\\
1.36002397537231	0.000267667218212253\\
1.36999821662903	0.000262802473330659\\
1.38005089759827	0.000257817145606687\\
1.38493061065674	0.00025529936615154\\
1.39025139808655	0.000252738533657926\\
1.39500427246094	0.000250147650519672\\
1.39988017082214	0.000247576355667967\\
1.40555858612061	0.000245002591123367\\
1.40993022918701	0.000242384754868041\\
1.42077732086182	0.000237173353520248\\
1.42510175704956	0.000234558576372557\\
1.4299373626709	0.000231962586955348\\
1.43530058860779	0.000229295631022808\\
1.43990111351013	0.000226616009887159\\
1.44990062713623	0.000221303357141878\\
1.46985220909119	0.00021068992855966\\
1.48007202148438	0.000205462230541187\\
1.48489427566528	0.000202809373745616\\
1.49001026153564	0.000200166796884282\\
1.50487685203552	0.000192087686238906\\
1.52009916305542	0.000183967026893939\\
1.52611446380615	0.000181363324651684\\
1.53010845184326	0.000178739813023299\\
1.53483295440674	0.000176151681291259\\
1.54989194869995	0.000168642545760989\\
1.55486297607422	0.00016619000673046\\
1.56988954544067	0.000159193973837013\\
1.58490824699402	0.000152593949223956\\
1.59493017196655	0.000148442031639995\\
1.60495448112488	0.000144389221979679\\
1.61988806724548	0.000138655677356603\\
1.62991523742676	0.000135145785460367\\
1.63483428955078	0.000133442257615357\\
1.64011812210083	0.000131890142707647\\
1.64516568183899	0.000130685601571479\\
1.65007066726685	0.000128713400753711\\
1.66484427452087	0.000124383419978891\\
1.67491960525513	0.000121748356133544\\
1.68048357963562	0.000120409756134698\\
1.68510270118713	0.000118996835890783\\
1.68991875648499	0.00011802270852268\\
1.69490337371826	0.000116664020127999\\
1.72994136810303	0.000108200225841237\\
1.74484920501709	0.000104860873899604\\
1.75009202957153	0.000103861196583566\\
1.75982570648193	0.000101747743557645\\
1.76990461349487	9.97605304009497e-05\\
1.77999186515808	9.77280962706217e-05\\
1.78991484642029	9.57096256524181e-05\\
1.80495309829712	9.29678142762569e-05\\
1.81049346923828	9.2158576961765e-05\\
1.82002067565918	9.04436653881291e-05\\
1.82515382766724	8.96978073665622e-05\\
1.83483004570007	8.80888436061156e-05\\
1.8451521396637	8.6619579858116e-05\\
1.84993720054626	8.589711606799e-05\\
1.86490869522095	8.39382149777634e-05\\
1.87035417556763	8.33388322662998e-05\\
1.8798885345459	8.21076485930661e-05\\
1.89992618560791	7.98432389492731e-05\\
1.91479325294495	7.82698258960934e-05\\
1.92988204956055	7.68288605668133e-05\\
1.93619275093079	7.63732706872133e-05\\
1.94025301933289	7.59408580375265e-05\\
1.95990872383118	7.42819826307084e-05\\
1.974942445755	7.31579911317226e-05\\
2.01488852500916	7.00609093762239e-05\\
2.02497506141663	6.9191358587517e-05\\
2.03127360343933	6.8765551413108e-05\\
2.03487539291382	6.83124505185262e-05\\
2.04497861862183	6.74516681371529e-05\\
2.06018924713135	6.60915081880376e-05\\
2.07534575462341	6.46673130519915e-05\\
2.08488583564758	6.3666488741454e-05\\
2.09051537513733	6.31468242628941e-05\\
2.0948338508606	6.26247057073925e-05\\
2.10986995697021	6.11838480342186e-05\\
2.12994122505188	5.94560493789587e-05\\
2.14488005638123	5.81113750932616e-05\\
2.15482544898987	5.72859396319458e-05\\
2.16071176528931	5.68709216084429e-05\\
2.17008638381958	5.60717847521985e-05\\
2.18497061729431	5.48702746048235e-05\\
2.21003890037537	5.28647869719734e-05\\
2.25505471229553	4.9248151644754e-05\\
2.31484389305115	4.45447872827742e-05\\
2.34480547904968	4.24591468624058e-05\\
2.35147881507874	4.21209145784474e-05\\
2.35487222671509	4.17874461229317e-05\\
2.36983847618103	4.08830495999268e-05\\
2.40497207641602	3.91867898930087e-05\\
2.42485022544861	3.84585655330838e-05\\
2.45491766929626	3.76141885443104e-05\\
2.61989092826843	3.38877103516211e-05\\
2.6500449180603	3.34728965638575e-05\\
2.6801586151123	3.31861541384981e-05\\
2.72499775886536	3.27770773278502e-05\\
2.7448832988739	3.23615141732958e-05\\
2.76502323150635	3.17952190123094e-05\\
2.78492116928101	3.10710356679067e-05\\
2.79997301101685	3.03965619821156e-05\\
2.81991958618164	2.93722984947564e-05\\
2.83489632606506	2.84964354255735e-05\\
2.86016011238098	2.69762130447049e-05\\
2.91982650756836	2.34293933187857e-05\\
2.96512985229492	2.12919298974157e-05\\
2.98016929626465	2.07399095950578e-05\\
2.9999783039093	2.00753774368678e-05\\
3.02541351318359	1.93649364472748e-05\\
3.0999002456665	1.74390031313365e-05\\
3.14485430717468	1.60722087905185e-05\\
3.24017405509949	1.31126367843848e-05\\
3.25985932350159	1.25931201919727e-05\\
3.30005979537964	1.17465848088472e-05\\
3.32985401153564	1.1321676287146e-05\\
3.3948802947998	1.07384105705322e-05\\
3.50525236129761	9.78984858068799e-06\\
3.594886302948	8.95341026652119e-06\\
3.64487481117249	8.77162177825852e-06\\
3.68012523651123	8.81025562815552e-06\\
3.71507000923157	8.99334095194604e-06\\
3.80985951423645	9.82341902844297e-06\\
3.89647650718689	1.06699460102888e-05\\
3.9148051738739	1.08876519000489e-05\\
4.02051305770874	1.21767875906897e-05\\
4.02493190765381	1.24381675608021e-05\\
4.06484723091125	1.27674547538703e-05\\
4.09999299049377	1.28596080317678e-05\\
4.13991832733154	1.27731742152193e-05\\
4.1800844669342	1.24685997437979e-05\\
4.24510073661804	1.17579845833049e-05\\
4.32485389709473	1.06498301075675e-05\\
4.38036203384399	9.66047071226939e-06\\
4.41984963417053	8.88254269337807e-06\\
4.47018456459045	8.03298536933283e-06\\
4.50487160682678	7.54365341393282e-06\\
4.60000729560852	6.51767249237878e-06\\
4.64991736412048	6.15740246612262e-06\\
4.72066593170166	5.85480047021747e-06\\
4.77485775947571	5.70277987588241e-06\\
4.85494256019592	5.63730199232282e-06\\
4.99499535560608	5.69484293855282e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.78342092036632e-06\\
0.044940710067749	9.53362136701941e-06\\
0.0799832344055176	9.90742590190052e-06\\
0.110367774963379	1.00612507845099e-05\\
0.145136117935181	1.00458709013651e-05\\
0.244860649108887	9.97869773922133e-06\\
0.289870738983154	1.01930154432495e-05\\
0.335458993911743	1.06229188796547e-05\\
0.3801109790802	1.12001182692723e-05\\
0.409981250762939	1.16925926931799e-05\\
0.454851388931274	1.26133441691323e-05\\
0.489925861358643	1.3467555957547e-05\\
0.540171384811401	1.49857104752016e-05\\
0.605049610137939	1.72578491692832e-05\\
0.634867429733276	1.86687022596388e-05\\
0.644896984100342	1.92323409526907e-05\\
0.664913892745972	2.05533203638808e-05\\
0.690006732940674	2.2343339950659e-05\\
0.704943418502808	2.35439238256419e-05\\
0.769859075546265	2.91960907299327e-05\\
0.799831628799438	3.17822837789805e-05\\
0.839920043945312	3.49176119858186e-05\\
0.914834022521973	4.04923180692407e-05\\
0.940067052841187	4.23773639255387e-05\\
0.964842796325684	4.4343203027708e-05\\
0.989958763122559	4.63095095026844e-05\\
1.02506256103516	4.90616086494811e-05\\
1.07998538017273	5.33342877817589e-05\\
1.11017966270447	5.59610373249697e-05\\
1.12500214576721	5.7355349424526e-05\\
1.15007448196411	5.97829811121997e-05\\
1.15995812416077	6.08160621951015e-05\\
1.16578054428101	6.13431622760174e-05\\
1.16986918449402	6.18699796017808e-05\\
1.2050838470459	6.55610154796094e-05\\
1.26497054100037	7.17516456001377e-05\\
1.31009268760681	7.60570667708294e-05\\
1.3304455280304	7.79065440035254e-05\\
1.3448383808136	7.92794821249387e-05\\
1.36999821662903	8.13523620921686e-05\\
1.41528582572937	8.47763831712811e-05\\
1.45496702194214	8.71714025230119e-05\\
1.4749321937561	8.81361998432695e-05\\
1.49993324279785	8.90955579926356e-05\\
1.52009916305542	8.96990635297357e-05\\
1.55985689163208	8.99495244564008e-05\\
1.57493472099304	8.98597228768949e-05\\
1.59493017196655	8.95008540497955e-05\\
1.61489272117615	8.89795194725096e-05\\
1.62991523742676	8.84117374351234e-05\\
1.64516568183899	8.76813222516759e-05\\
1.65997123718262	8.67871036849266e-05\\
1.68048357963562	8.53288314424105e-05\\
1.70487284660339	8.32783209654409e-05\\
1.71993565559387	8.20305577189373e-05\\
1.77999186515808	7.67145847131445e-05\\
1.82002067565918	7.28572138308792e-05\\
1.85486125946045	6.95998636182082e-05\\
1.88481259346008	6.72183989127717e-05\\
1.92487978935242	6.44640769946747e-05\\
1.92988204956055	6.41453904997036e-05\\
1.93619275093079	6.38465921110054e-05\\
1.94501233100891	6.32395334472236e-05\\
2.00005960464478	5.99748419443102e-05\\
2.0402684211731	5.72043828919178e-05\\
2.07534575462341	5.42845835562744e-05\\
2.08488583564758	5.33527476571649e-05\\
2.09051537513733	5.28880344665694e-05\\
2.09987616539001	5.19373114604704e-05\\
2.17008638381958	4.53446524186774e-05\\
2.18497061729431	4.40844862739098e-05\\
2.2253406047821	4.09553018290154e-05\\
2.24485230445862	3.93465641499446e-05\\
2.27992653846741	3.66296589868753e-05\\
2.34480547904968	3.16025299840206e-05\\
2.35147881507874	3.12515246072564e-05\\
2.35487222671509	3.0912144653783e-05\\
2.37508726119995	2.96301167868052e-05\\
2.39481282234192	2.84669008214777e-05\\
2.42485022544861	2.69533160670576e-05\\
2.44991207122803	2.59227834886744e-05\\
2.47487664222717	2.50870762581457e-05\\
2.50508189201355	2.43315557915125e-05\\
2.52984261512756	2.39246603683796e-05\\
2.70015120506287	2.21737712777781e-05\\
2.73482871055603	2.21341996429203e-05\\
2.78492116928101	2.21483655913346e-05\\
2.83032989501953	2.19814240516314e-05\\
2.86016011238098	2.17677172269504e-05\\
2.96982598304749	2.06850166701855e-05\\
3.01997399330139	2.04057710453398e-05\\
3.04485630989075	2.01948003919483e-05\\
3.07049560546875	1.98434013354287e-05\\
3.09486985206604	1.92386136150802e-05\\
3.11995005607605	1.83852196391499e-05\\
3.16528987884521	1.65325851311238e-05\\
3.18496227264404	1.56854133361861e-05\\
3.21500658988953	1.45722652673541e-05\\
3.25001740455627	1.35732036214975e-05\\
3.2748658657074	1.30292462952042e-05\\
3.31986403465271	1.23082131402441e-05\\
3.34560132026672	1.19763154575736e-05\\
3.35004687309265	1.14210279491544e-05\\
3.40483999252319	1.07187299258626e-05\\
3.46511340141296	1.0279711009531e-05\\
3.50525236129761	1.02834691810827e-05\\
3.54185032844543	1.04703580543486e-05\\
3.56503200531006	1.06506006058993e-05\\
3.84989476203918	1.28255122024967e-05\\
3.88506317138672	1.28001245318643e-05\\
3.93486213684082	1.25368028109918e-05\\
4.03484869003296	1.19143457277815e-05\\
4.16484880447388	1.15194666152618e-05\\
4.26489329338074	1.12419672966269e-05\\
4.34993672370911	1.09302416371193e-05\\
4.44481062889099	1.03762496959092e-05\\
4.52509951591492	9.94814055399473e-06\\
4.60500526428223	9.69846526821527e-06\\
4.64489841461182	9.76263813790013e-06\\
4.690021276474	1.00570500123354e-05\\
4.80990743637085	1.0992531232823e-05\\
4.86003851890564	1.11567268827883e-05\\
4.90487384796143	1.11323947669106e-05\\
4.94511270523071	1.09145597599891e-05\\
4.99499535560608	1.05338218059359e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.12215814281436e-05\\
0.185155391693115	1.87583324553486e-05\\
0.214917182922363	1.86090053064802e-05\\
0.229929208755493	1.86511974842318e-05\\
0.249867916107178	1.88876638018698e-05\\
0.271462440490723	1.92771874907294e-05\\
0.314879417419434	2.0702619804247e-05\\
0.335458993911743	2.15438864445971e-05\\
0.35529351234436	2.25344644482206e-05\\
0.3801109790802	2.37984994555518e-05\\
0.400136232376099	2.49207885998359e-05\\
0.444811582565308	2.7473193005001e-05\\
0.501312255859375	3.03805320083228e-05\\
0.50993013381958	3.10180067728538e-05\\
0.5300612449646	3.23879294903406e-05\\
0.544846773147583	3.35861645899271e-05\\
0.554790258407593	3.44929599718213e-05\\
0.58019495010376	3.7001781085344e-05\\
0.584863185882568	3.75133301604436e-05\\
0.590452432632446	3.80272957727357e-05\\
0.599910497665405	3.90465348907298e-05\\
0.625372886657715	4.1440900509393e-05\\
0.644896984100342	4.30955206232042e-05\\
0.659974336624146	4.41217764635127e-05\\
0.680139064788818	4.52733920885962e-05\\
0.69493556022644	4.6020068861452e-05\\
0.720177412033081	4.68757320986057e-05\\
0.740058183670044	4.74881774774616e-05\\
0.779904127120972	4.87539231164291e-05\\
0.799831628799438	4.95866187666394e-05\\
0.850279331207275	5.18199248276119e-05\\
0.869895935058594	5.27673178885024e-05\\
0.88995885848999	5.36017972283531e-05\\
0.914834022521973	5.45290437568013e-05\\
0.934874296188354	5.51320402601974e-05\\
0.960085868835449	5.56342017175027e-05\\
0.994826316833496	5.61023428886642e-05\\
1.03013706207275	5.6535385218659e-05\\
1.05988025665283	5.70556574324144e-05\\
1.07998538017273	5.75677086249726e-05\\
1.11017966270447	5.8540996096923e-05\\
1.13997220993042	5.97926803909132e-05\\
1.1799008846283	6.19322808814715e-05\\
1.19486856460571	6.29207879958571e-05\\
1.20999431610107	6.40099894848589e-05\\
1.22488212585449	6.50746937127522e-05\\
1.23060989379883	6.54267529505148e-05\\
1.23985767364502	6.61368111440908e-05\\
1.25990295410156	6.76453918044828e-05\\
1.31987953186035	7.22598580971123e-05\\
1.3448383808136	7.39149825417229e-05\\
1.40993022918701	7.77439578012462e-05\\
1.43530058860779	7.93172918998053e-05\\
1.46985220909119	8.1915230617291e-05\\
1.49001026153564	8.37692357400499e-05\\
1.52009916305542	8.65944385362027e-05\\
1.52611446380615	8.70617140833474e-05\\
1.53483295440674	8.79920264535983e-05\\
1.57989811897278	9.18496769859445e-05\\
1.60495448112488	9.37613651341707e-05\\
1.62484741210938	9.51609271711007e-05\\
1.65007066726685	9.66317263291216e-05\\
1.66988158226013	9.76308512168345e-05\\
1.68991875648499	9.84994196491229e-05\\
1.70983791351318	9.92314609575828e-05\\
1.74034881591797	0.000100284007750417\\
1.77999186515808	0.000101986876916094\\
1.79485559463501	0.000102718235572397\\
1.82002067565918	0.000103937523102005\\
1.82986736297607	0.000104550603307274\\
1.85989165306091	0.0001060597756668\\
1.88481259346008	0.000107126783771783\\
1.91992235183716	0.000108326708102346\\
1.92988204956055	0.000108580110893541\\
1.974942445755	0.000109177911915559\\
1.99001002311707	0.00010914262071271\\
2.00496387481689	0.000108920787919686\\
2.01990294456482	0.000108503938608173\\
2.0402684211731	0.000107698838584191\\
2.06018924713135	0.00010667067179071\\
2.07534575462341	0.000105716811984458\\
2.09987616539001	0.000103776059367178\\
2.11513352394104	0.000102356663999714\\
2.16071176528931	9.75289193609896e-05\\
2.16509866714478	9.69434163868854e-05\\
2.19487833976746	9.35488120612504e-05\\
2.20051527023315	9.296176521012e-05\\
2.20486044883728	9.23880647398789e-05\\
2.22014427185059	9.06297358911345e-05\\
2.23494291305542	8.87697018869815e-05\\
2.26011943817139	8.53836436549571e-05\\
2.27992653846741	8.25272046549586e-05\\
2.29998779296875	7.96509691038949e-05\\
2.31996417045593	7.67299807726829e-05\\
2.32583665847778	7.59815989841428e-05\\
2.32994699478149	7.52107054076134e-05\\
2.34480547904968	7.29905149698951e-05\\
2.35147881507874	7.22742452081704e-05\\
2.35487222671509	7.1540360896627e-05\\
2.42485022544861	6.14851366727009e-05\\
2.44991207122803	5.82454897664064e-05\\
2.45491766929626	5.77787546225395e-05\\
2.45985865592957	5.69991183985152e-05\\
2.47992396354675	5.46628840334407e-05\\
2.48997163772583	5.35712133826749e-05\\
2.51989316940308	5.06931893555773e-05\\
2.54990577697754	4.82208174030774e-05\\
2.57499051094055	4.64831466437943e-05\\
2.59991788864136	4.49294838444914e-05\\
2.60590505599976	4.46450920366104e-05\\
2.61490702629089	4.40875849605504e-05\\
2.63505721092224	4.31339393163199e-05\\
2.64498686790466	4.27501947104503e-05\\
2.65984511375427	4.23604929569166e-05\\
2.67486572265625	4.22269627540217e-05\\
2.68999171257019	4.23247256282622e-05\\
2.70494151115417	4.26225758340948e-05\\
2.72016429901123	4.31244674272691e-05\\
2.74125218391418	4.40918951163383e-05\\
2.7448832988739	4.43751554390914e-05\\
2.74989366531372	4.46259507711488e-05\\
2.76992082595825	4.59448290008879e-05\\
2.79484891891479	4.74725792782849e-05\\
2.84488940238953	5.0055835894014e-05\\
2.89040279388428	5.2399959386662e-05\\
2.91484808921814	5.40243261681894e-05\\
2.9549126625061	5.68535315084162e-05\\
2.97503733634949	5.84489944488453e-05\\
3.02541351318359	6.25104017819567e-05\\
3.04485630989075	6.38599292406283e-05\\
3.0611674785614	6.47416486971863e-05\\
3.0651490688324	6.48995823349097e-05\\
3.07489776611328	6.54529491308509e-05\\
3.09007883071899	6.59573818770909e-05\\
3.10508608818054	6.63043662330054e-05\\
3.11995005607605	6.6493800540357e-05\\
3.1348671913147	6.65263040948716e-05\\
3.14998531341553	6.63677877827951e-05\\
3.15995025634766	6.61902865344288e-05\\
3.17485952377319	6.57249908222468e-05\\
3.19010138511658	6.49960720950915e-05\\
3.21500658988953	6.33109737329107e-05\\
3.23002219200134	6.21067123756092e-05\\
3.26988744735718	5.85121347604911e-05\\
3.31000232696533	5.46832583330215e-05\\
3.32492327690125	5.33535993874068e-05\\
3.34560132026672	5.16711794551483e-05\\
3.35490107536316	5.08625445165833e-05\\
3.39987897872925	4.76470194401557e-05\\
3.40483999252319	4.73397290408073e-05\\
3.41133284568787	4.70309811202441e-05\\
3.41482186317444	4.67486360671288e-05\\
3.4348840713501	4.56853375432331e-05\\
3.45485281944275	4.48845183296243e-05\\
3.47006845474243	4.44800152541447e-05\\
3.48995423316956	4.41763299523501e-05\\
3.51068758964539	4.40959861505164e-05\\
3.55987548828125	4.39605643309804e-05\\
3.58008933067322	4.36553153999597e-05\\
3.60001850128174	4.31752401777175e-05\\
3.63044881820679	4.22639099388888e-05\\
3.64487481117249	4.18082637079209e-05\\
3.67486834526062	4.10007947380109e-05\\
3.69516658782959	4.05690411904303e-05\\
3.74012064933777	4.00453127396005e-05\\
3.80985951423645	3.96368079966791e-05\\
3.83489894866943	3.93587808780183e-05\\
3.85509538650513	3.90293837133626e-05\\
3.88007378578186	3.842142407251e-05\\
3.92557740211487	3.71153650897682e-05\\
4.02493190765381	3.39789629109077e-05\\
4.0450234413147	3.35416237930986e-05\\
4.06484723091125	3.32811022740742e-05\\
4.06984376907349	3.32483840992381e-05\\
4.07489418983459	2.92958166596691e-05\\
4.0948760509491	2.94483933016565e-05\\
4.11514711380005	2.98032713246243e-05\\
4.1451313495636	3.05940741940347e-05\\
4.17498874664307	3.15209394523563e-05\\
4.22512817382812	3.2966216523711e-05\\
4.25994181632996	3.38127202086369e-05\\
4.29481649398804	3.45240552217518e-05\\
4.33490467071533	3.49430925448146e-05\\
4.37492609024048	3.5285771910587e-05\\
4.40483784675598	3.56743011185046e-05\\
4.45492506027222	3.65405304414423e-05\\
4.47018456459045	3.65908392900849e-05\\
4.48514437675476	3.65073645589575e-05\\
4.49993705749512	3.62219307055156e-05\\
4.51489019393921	3.57120468423844e-05\\
4.53012132644653	3.50147395238309e-05\\
4.5600049495697	3.32671378986404e-05\\
4.61485886573792	2.97444818215808e-05\\
4.62212300300598	2.94370650042453e-05\\
4.6250159740448	2.91337154143534e-05\\
4.64991736412048	2.77270710320465e-05\\
4.66488528251648	2.69858734451844e-05\\
4.690021276474	2.59131504112275e-05\\
4.70985507965088	2.520261105321e-05\\
4.80498576164246	2.21315515771536e-05\\
4.86500930786133	1.97585336856321e-05\\
4.8900785446167	1.89925502596111e-05\\
4.90487384796143	1.86591504016675e-05\\
4.92488050460815	1.83977684278247e-05\\
4.94511270523071	1.83124357837627e-05\\
4.96492791175842	1.84018153106535e-05\\
4.98482131958008	1.86686879715126e-05\\
4.99499535560608	1.88537187231219e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.57822588106893e-05\\
0.0200448036193848	4.54618178746813e-05\\
0.0548620223999023	4.46388756776273e-05\\
0.0799832344055176	4.41081040793989e-05\\
0.104858875274658	4.37611020105422e-05\\
0.124804735183716	4.37029407107659e-05\\
0.145136117935181	4.38687035329011e-05\\
0.169779062271118	4.42572422940657e-05\\
0.240461111068726	4.57089422161161e-05\\
0.244860649108887	4.56852014005804e-05\\
0.249867916107178	4.58275844952283e-05\\
0.264892578125	4.59172767914851e-05\\
0.27996039390564	4.58306511923467e-05\\
0.320111751556396	4.52450292032225e-05\\
0.35529351234436	4.46540230925052e-05\\
0.370209693908691	4.45069638432827e-05\\
0.394812345504761	4.4457958605193e-05\\
0.409981250762939	4.45973292242385e-05\\
0.424923658370972	4.49291134465568e-05\\
0.435458660125732	4.5259796807251e-05\\
0.459987163543701	4.6317301190868e-05\\
0.474972724914551	4.71419293379682e-05\\
0.489925861358643	4.81481940068917e-05\\
0.505290746688843	4.93362062865543e-05\\
0.524963617324829	5.12137435251248e-05\\
0.550043106079102	5.37480917985889e-05\\
0.57482647895813	5.64903053907884e-05\\
0.590452432632446	5.80728021919441e-05\\
0.599910497665405	5.9111878425e-05\\
0.644896984100342	6.34879945007327e-05\\
0.66997504234314	6.56678732813276e-05\\
0.699977397918701	6.8119391093191e-05\\
0.720177412033081	6.99475444800868e-05\\
0.750232458114624	7.30567452666975e-05\\
0.769859075546265	7.56603260443356e-05\\
0.779904127120972	7.70385337895974e-05\\
0.789867877960205	7.84816903731667e-05\\
0.810075283050537	8.16224517308228e-05\\
0.825095653533936	8.4196026543637e-05\\
0.839920043945312	8.69135699970158e-05\\
0.850279331207275	8.87728846601377e-05\\
0.859861850738525	9.06375284319694e-05\\
0.88995885848999	9.61199412037317e-05\\
0.899850845336914	9.78450923083685e-05\\
0.914834022521973	0.000100170983238002\\
0.934874296188354	0.000102877482801134\\
0.954927444458008	0.00010525738435696\\
0.970108509063721	0.000106814713277004\\
0.979967594146729	0.00010771923865871\\
1.00507950782776	0.000109766967829827\\
1.02002882957458	0.000110886752731076\\
1.03499627113342	0.000111805156691958\\
1.05988025665283	0.000113261317666868\\
1.07515525817871	0.000114352395284456\\
1.10537695884705	0.00011687251191983\\
1.12500214576721	0.000118884059187252\\
1.13484740257263	0.000120010236937418\\
1.15484380722046	0.000122418891689513\\
1.15995812416077	0.000123025748933969\\
1.16578054428101	0.000123605498501433\\
1.16986918449402	0.000124235064054012\\
1.21489119529724	0.000129610343869935\\
1.22488212585449	0.000130689515755122\\
1.23060989379883	0.000131192643024747\\
1.23485445976257	0.000131665496119204\\
1.24513721466064	0.000132570990864167\\
1.25990295410156	0.000133694668101647\\
1.27498435974121	0.00013457485004853\\
1.28484201431274	0.000134995871054144\\
1.30487060546875	0.000135430029142292\\
1.3304455280304	0.000135763087883767\\
1.3448383808136	0.000135958819789117\\
1.35491991043091	0.000136065566898935\\
1.39025139808655	0.00013605605731204\\
1.40555858612061	0.000135872300494277\\
1.43990111351013	0.000134818203082254\\
1.45496702194214	0.000134287272246958\\
1.46985220909119	0.000133633038927883\\
1.48489427566528	0.000132735215573554\\
1.49993324279785	0.000131540226775861\\
1.52009916305542	0.000129647713139391\\
1.52611446380615	0.000129162972898555\\
1.53010845184326	0.000128653116387767\\
1.54486680030823	0.000126972238025935\\
1.55486297607422	0.000125716092657768\\
1.57493472099304	0.000123164880898585\\
1.64011812210083	0.000115299655947254\\
1.65007066726685	0.000114108897251164\\
1.65997123718262	0.000112946191657137\\
1.66988158226013	0.000111828052973273\\
1.70487284660339	0.000108341400238743\\
1.74034881591797	0.000105175110316935\\
1.75486278533936	0.000103713421016671\\
1.78991484642029	0.000100173118243951\\
1.82515382766724	9.63089680316997e-05\\
1.83483004570007	9.51419636052719e-05\\
1.84993720054626	9.32793788281927e-05\\
1.86490869522095	9.13905736288356e-05\\
1.87035417556763	9.07630872992726e-05\\
1.92988204956055	8.26746146875834e-05\\
1.93619275093079	8.20424947347576e-05\\
1.94501233100891	8.08365572613212e-05\\
1.96986961364746	7.79469225626883e-05\\
1.98482918739319	7.64755253239713e-05\\
2.00496387481689	7.48403487929039e-05\\
2.01990294456482	7.37891181215033e-05\\
2.02497506141663	7.34687926202682e-05\\
2.03127360343933	7.31607791992772e-05\\
2.03487539291382	7.28606987356883e-05\\
2.05487275123596	7.18655840037385e-05\\
2.09051537513733	7.04943214051568e-05\\
2.10495781898499	6.98611628484613e-05\\
2.14488005638123	6.8131316399267e-05\\
2.16509866714478	6.69817939842332e-05\\
2.20486044883728	6.45268845316238e-05\\
2.2253406047821	6.32088936178832e-05\\
2.24990963935852	6.15846122169472e-05\\
2.27488875389099	6.02422160289606e-05\\
2.29512429237366	5.93533509540833e-05\\
2.30992341041565	5.88516512962656e-05\\
2.32994699478149	5.8386556255563e-05\\
2.34480547904968	5.81319018841953e-05\\
2.41979360580444	5.7281196487402e-05\\
2.43494820594788	5.68324239420548e-05\\
2.44991207122803	5.62185260104542e-05\\
2.46488285064697	5.546593834449e-05\\
2.47992396354675	5.45314607638403e-05\\
2.54990577697754	4.96459972483265e-05\\
2.57499051094055	4.81846968165556e-05\\
2.58985662460327	4.74739908060684e-05\\
2.61005640029907	4.67415193963205e-05\\
2.63058185577393	4.60930631849266e-05\\
2.64498686790466	4.57135057025937e-05\\
2.67486572265625	4.52159001822494e-05\\
2.70995879173279	4.47668894416609e-05\\
2.72989463806152	4.44499725134051e-05\\
2.76992082595825	4.35695277420933e-05\\
2.79997301101685	4.26889907316763e-05\\
2.84488940238953	4.13910903489523e-05\\
2.88008618354797	4.05316354274987e-05\\
2.91982650756836	3.96827689801427e-05\\
2.94988536834717	3.89831388263318e-05\\
3.03037357330322	3.72298624320422e-05\\
3.05495834350586	3.68572399125355e-05\\
3.17996287345886	3.55305032142539e-05\\
3.25985932350159	3.43224939198805e-05\\
3.31000232696533	3.39866091882968e-05\\
3.37993931770325	3.37103842324993e-05\\
3.40483999252319	3.3664764947261e-05\\
3.41133284568787	3.44765059159258e-05\\
3.44520902633667	3.46623301004101e-05\\
3.47006845474243	3.49195918172285e-05\\
3.50016570091248	3.54288848116724e-05\\
3.56991767883301	3.68982653089489e-05\\
3.60989189147949	3.77117165930585e-05\\
3.7248387336731	3.98741563474303e-05\\
3.80985951423645	4.15702404668039e-05\\
3.8399076461792	4.20751747762793e-05\\
3.88506317138672	4.28910032157503e-05\\
3.91986107826233	4.34282975785294e-05\\
3.97993874549866	4.39118816819573e-05\\
4.00505900382996	4.38801215416618e-05\\
4.0450234413147	4.36178701459511e-05\\
4.07489418983459	4.32287608473914e-05\\
4.11514711380005	4.25433087922755e-05\\
4.23003482818604	4.02750398080798e-05\\
4.27989315986633	3.94085196031568e-05\\
4.32000207901001	3.85695197318014e-05\\
4.3657398223877	3.72822739107548e-05\\
4.51996254920959	3.19594092061948e-05\\
4.5649425983429	3.07813357531828e-05\\
4.59484577178955	3.0112145539718e-05\\
4.66004848480225	2.87632621756018e-05\\
4.690021276474	2.80120375046877e-05\\
4.74996042251587	2.61667333107951e-05\\
4.77998423576355	2.51996639013541e-05\\
4.83002543449402	2.39669956174637e-05\\
4.85494256019592	2.35795365881586e-05\\
4.93011260032654	2.27053184973514e-05\\
4.99499535560608	2.19908094152288e-05\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.66632589457561e-06\\
0.0647609233856201	4.77404649590341e-06\\
0.119868516921997	5.09215065758184e-06\\
0.164839267730713	5.48762820606896e-06\\
0.195130586624146	5.97500161347853e-06\\
0.229929208755493	6.76722631265392e-06\\
0.27996039390564	8.12456858678701e-06\\
0.320111751556396	9.51006163152357e-06\\
0.35529351234436	1.09974986939321e-05\\
0.400136232376099	1.34826678683808e-05\\
0.430701732635498	1.55056399560038e-05\\
0.449852705001831	1.71025290400806e-05\\
0.470065116882324	1.88894679880036e-05\\
0.501312255859375	2.18486036365206e-05\\
0.50993013381958	2.2949336035083e-05\\
0.5300612449646	2.53009005977134e-05\\
0.605049610137939	3.44126552827007e-05\\
0.620006561279297	3.63281336186461e-05\\
0.664913892745972	4.20189388226078e-05\\
0.68520975112915	4.44446330138959e-05\\
0.704943418502808	4.68110406917077e-05\\
0.750232458114624	5.24013046865335e-05\\
0.779904127120972	5.62098810634737e-05\\
0.810075283050537	6.0005493757842e-05\\
0.825095653533936	6.16318149964101e-05\\
0.854907751083374	6.4656883332681e-05\\
0.869895935058594	6.59685656749787e-05\\
0.884870767593384	6.7033437229469e-05\\
0.904886960983276	6.82374293292654e-05\\
0.919949531555176	6.89573101508856e-05\\
0.934874296188354	6.94462686388064e-05\\
0.964842796325684	6.99054866180049e-05\\
1.03499627113342	7.04784410068271e-05\\
1.05988025665283	7.05489209869015e-05\\
1.07515525817871	7.04307045298336e-05\\
1.08991432189941	7.01688312361171e-05\\
1.11485481262207	6.94904126152807e-05\\
1.14483404159546	6.82571971006851e-05\\
1.16578054428101	6.7170812557471e-05\\
1.17490077018738	6.65699185509183e-05\\
1.20026278495789	6.49917324970772e-05\\
1.22488212585449	6.32715197808054e-05\\
1.23985767364502	6.22997821952964e-05\\
1.26986789703369	6.05575386565249e-05\\
1.29509782791138	5.9345122574328e-05\\
1.31009268760681	5.87717295754686e-05\\
1.3349621295929	5.79517538783492e-05\\
1.36002397537231	5.71974074574655e-05\\
1.4299373626709	5.49751560381395e-05\\
1.45496702194214	5.40814201563933e-05\\
1.49492716789246	5.25988256656618e-05\\
1.53994297981262	5.08437258694983e-05\\
1.61489272117615	4.79317440973404e-05\\
1.61988806724548	4.76756697445069e-05\\
1.62991523742676	4.73654587684891e-05\\
1.65487265586853	4.65002099128142e-05\\
1.72498655319214	4.45519919107795e-05\\
1.72994136810303	4.4525224927483e-05\\
1.73488092422485	4.42914152651852e-05\\
1.81049346923828	4.24616145746626e-05\\
1.82515382766724	4.18106318340605e-05\\
1.85989165306091	3.97680697954428e-05\\
1.8798885345459	3.8416651576334e-05\\
1.92988204956055	3.47447938233714e-05\\
1.93619275093079	3.443896748756e-05\\
1.94025301933289	3.40530152209695e-05\\
1.95484256744385	3.31242436555357e-05\\
1.96986961364746	3.23551111680587e-05\\
1.99001002311707	3.15469492475628e-05\\
2.00986313819885	3.08657072896068e-05\\
2.02497506141663	3.04440888738711e-05\\
2.03487539291382	3.02103073819282e-05\\
2.0948338508606	2.88917425574908e-05\\
2.12503862380981	2.8162597745407e-05\\
2.15482544898987	2.76143592987665e-05\\
2.19487833976746	2.72158624854413e-05\\
2.2253406047821	2.70729388400781e-05\\
2.2905387878418	2.68946744244047e-05\\
2.31484389305115	2.66306924183723e-05\\
2.33483719825745	2.63298277483059e-05\\
2.35147881507874	2.60129826079591e-05\\
2.35992646217346	2.57557769556271e-05\\
2.38530087471008	2.49837806824971e-05\\
2.42988610267639	2.33784911642942e-05\\
2.54004001617432	1.97896558713495e-05\\
2.59991788864136	1.82680544931202e-05\\
2.63058185577393	1.761501946973e-05\\
2.69483923912048	1.62547391688861e-05\\
2.84987545013428	1.36200609448522e-05\\
2.9399745464325	1.17378644786115e-05\\
2.98016929626465	1.11289336857112e-05\\
3.01486206054688	1.06844551455154e-05\\
3.07489776611328	1.02331964857427e-05\\
3.10999822616577	1.00869276273841e-05\\
3.14485430717468	1.01031771260196e-05\\
3.17485952377319	1.03214679665342e-05\\
3.25985932350159	1.11403832674384e-05\\
3.30523157119751	1.17156625414339e-05\\
3.37008166313171	1.26507238862317e-05\\
3.40483999252319	1.30176056707398e-05\\
3.44024920463562	1.31332069113199e-05\\
3.48119783401489	1.30581203965363e-05\\
3.52992248535156	1.26586771980186e-05\\
3.57483100891113	1.21133741339818e-05\\
3.63982510566711	1.12254680262325e-05\\
3.68012523651123	1.05512497601268e-05\\
3.83013129234314	7.75988314671849e-06\\
3.86988592147827	7.22360526861365e-06\\
3.92557740211487	6.68240751267035e-06\\
4.01483511924744	5.97881974062631e-06\\
4.13488364219666	5.36481734592087e-06\\
4.1451313495636	5.4131053621731e-06\\
4.25994181632996	5.21861459912287e-06\\
4.72491955757141	4.82167740845085e-06\\
4.84489512443542	5.06575051062441e-06\\
4.99499535560608	5.33858543327881e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.98222930629655e-05\\
0.0399429798126221	2.03402036076383e-05\\
0.0799832344055176	2.08564199990491e-05\\
0.134864807128906	2.11686259152799e-05\\
0.154896974563599	2.11434073396077e-05\\
0.229929208755493	2.03527808091408e-05\\
0.254976511001587	2.00645352768092e-05\\
0.275269746780396	1.99008445802562e-05\\
0.314879417419434	1.98951984993201e-05\\
0.340681314468384	2.02187533089315e-05\\
0.375019550323486	2.10161789500063e-05\\
0.385530471801758	2.13480330604199e-05\\
0.40498685836792	2.21745949771091e-05\\
0.409981250762939	2.23327640425097e-05\\
0.414893865585327	2.2630888779851e-05\\
0.41985297203064	2.2830663470863e-05\\
0.424923658370972	2.31679457556311e-05\\
0.430701732635498	2.33703481278269e-05\\
0.449852705001831	2.44743196127217e-05\\
0.470065116882324	2.57356962869437e-05\\
0.474972724914551	2.61244024191143e-05\\
0.480035781860352	2.64100513840404e-05\\
0.484824180603027	2.678237163245e-05\\
0.489925861358643	2.70602791072605e-05\\
0.524963617324829	2.97765935775018e-05\\
0.534988164901733	3.05817435819478e-05\\
0.550043106079102	3.1783163603194e-05\\
0.565170288085938	3.32367590134552e-05\\
0.590452432632446	3.55772460958192e-05\\
0.599910497665405	3.65928511429914e-05\\
0.630378484725952	3.96351906948311e-05\\
0.634867429733276	4.02313229352913e-05\\
0.640316486358643	4.0773693606333e-05\\
0.649919748306274	4.19437249465915e-05\\
0.655025959014893	4.25588310974945e-05\\
0.659974336624146	4.30554449151188e-05\\
0.664913892745972	4.36728194088687e-05\\
0.66997504234314	4.41811336724385e-05\\
0.674873352050781	4.48760265605586e-05\\
0.690006732940674	4.66049628435883e-05\\
0.699977397918701	4.78476109595505e-05\\
0.704943418502808	4.84080147300503e-05\\
0.709891080856323	4.90743715495512e-05\\
0.720177412033081	5.02989142301402e-05\\
0.72484827041626	5.09236414405478e-05\\
0.734930515289307	5.19833472703013e-05\\
0.740058183670044	5.2702523245074e-05\\
0.750232458114624	5.37376703224623e-05\\
0.75990891456604	5.49600669401684e-05\\
0.764878034591675	5.55682884622044e-05\\
0.769859075546265	5.60590347458145e-05\\
0.774915456771851	5.67258837671503e-05\\
0.825095653533936	6.22856706700148e-05\\
0.869895935058594	6.69243561173261e-05\\
0.884870767593384	6.85061816279031e-05\\
0.894841194152832	6.94529999263338e-05\\
0.904886960983276	7.03989065122812e-05\\
0.909957408905029	7.08424218567316e-05\\
0.914834022521973	7.13593471646234e-05\\
0.919949531555176	7.17470925311048e-05\\
0.925003528594971	7.22452608910018e-05\\
0.940067052841187	7.35261792277342e-05\\
0.954927444458008	7.47970315506663e-05\\
0.960085868835449	7.5160186003842e-05\\
0.964842796325684	7.56384875613136e-05\\
0.979967594146729	7.67433762094427e-05\\
0.984863042831421	7.71637331178354e-05\\
0.994826316833496	7.78685549853719e-05\\
1.00024151802063	7.83341015724304e-05\\
1.00507950782776	7.8580231646086e-05\\
1.01489734649658	7.95367963526417e-05\\
1.03013706207275	8.05320845804758e-05\\
1.03499627113342	8.10533472028752e-05\\
1.04485821723938	8.1721863147699e-05\\
1.05000233650208	8.21501485548382e-05\\
1.05988025665283	8.27899049893333e-05\\
1.08483576774597	8.47355414332895e-05\\
1.08991432189941	8.50683497919391e-05\\
1.09487056732178	8.55240461934414e-05\\
1.10537695884705	8.62609949177084e-05\\
1.11485481262207	8.68981768755717e-05\\
1.15007448196411	8.9328208130901e-05\\
1.15484380722046	8.97631910063978e-05\\
1.16986918449402	9.06981945485441e-05\\
1.17490077018738	9.11136714041305e-05\\
1.1799008846283	9.1392292080883e-05\\
1.18483424186707	9.18050040867868e-05\\
1.18981313705444	9.20296174165003e-05\\
1.20026278495789	9.27291086778581e-05\\
1.21489119529724	9.37039151915897e-05\\
1.2198634147644	9.38761790649778e-05\\
1.23060989379883	9.4638325711216e-05\\
1.23485445976257	9.5048630467609e-05\\
1.25009298324585	9.59640522966154e-05\\
1.25487327575684	9.64277912007816e-05\\
1.26497054100037	9.69871058895677e-05\\
1.27498435974121	9.78626910521641e-05\\
1.28022170066833	9.79596463164256e-05\\
1.28484201431274	9.84614611807544e-05\\
1.28994083404541	9.85868934115786e-05\\
1.29509782791138	9.8870749262403e-05\\
1.2999472618103	9.94580231266085e-05\\
1.30487060546875	9.9542857697088e-05\\
1.32517528533936	0.000100716637265741\\
1.3349621295929	0.000101033591720423\\
1.33995151519775	0.000101411211441693\\
1.34988141059875	0.000101766853950025\\
1.36999821662903	0.000102375359646523\\
1.38005089759827	0.000102540855977828\\
1.38493061065674	0.0001026475914081\\
1.39025139808655	0.000102633119919204\\
1.39500427246094	0.000102791860691731\\
1.42510175704956	0.00010270250573452\\
1.4299373626709	0.000102608156780981\\
1.43530058860779	0.000102397044480007\\
1.43990111351013	0.00010234448944324\\
1.44488954544067	0.000102114525026842\\
1.45989775657654	0.000101602157855929\\
1.46496152877808	0.000101392521851373\\
1.4749321937561	0.000101130767832025\\
1.48007202148438	0.0001008183756257\\
1.48489427566528	0.000100645276606137\\
1.49001026153564	0.000100357278994601\\
1.49492716789246	0.000100252953080471\\
1.50991821289062	9.95034372150982e-05\\
1.5148651599884	9.93027367268695e-05\\
1.52009916305542	9.89963170514585e-05\\
1.52611446380615	9.87449805434082e-05\\
1.53010845184326	9.84043117240319e-05\\
1.53994297981262	9.78768590069734e-05\\
1.54486680030823	9.76082974935011e-05\\
1.55985689163208	9.70522855450184e-05\\
1.56484699249268	9.67705225960458e-05\\
1.56988954544067	9.65756192137235e-05\\
1.57493472099304	9.61456153873996e-05\\
1.58490824699402	9.57456241010846e-05\\
1.58989691734314	9.53998578374637e-05\\
1.59493017196655	9.52244230987276e-05\\
1.59996747970581	9.48649156873316e-05\\
1.60495448112488	9.46988909271695e-05\\
1.61489272117615	9.40797539481508e-05\\
1.61988806724548	9.38302270423463e-05\\
1.62484741210938	9.34210513303668e-05\\
1.63483428955078	9.29272575191931e-05\\
1.65007066726685	9.19634370157851e-05\\
1.65487265586853	9.17541402492006e-05\\
1.65997123718262	9.14139328740404e-05\\
1.66484427452087	9.12394437984076e-05\\
1.66988158226013	9.06543725891495e-05\\
1.67491960525513	9.04440595856926e-05\\
1.68048357963562	8.99364162627592e-05\\
1.69490337371826	8.895561027078e-05\\
1.69989037513733	8.83818879096054e-05\\
1.71487212181091	8.73399097374161e-05\\
1.71993565559387	8.7156367487573e-05\\
1.72498655319214	8.66220009987373e-05\\
1.72994136810303	8.61875404876145e-05\\
1.73488092422485	8.59936493595725e-05\\
1.74034881591797	8.56204634107627e-05\\
1.74484920501709	8.50098300944069e-05\\
1.76990461349487	8.2809133072459e-05\\
1.7749662399292	8.26612689799333e-05\\
1.77999186515808	8.20095713436331e-05\\
1.7848756313324	8.1595437835702e-05\\
1.78991484642029	8.1303587904813e-05\\
1.79485559463501	8.07808773810592e-05\\
1.79993391036987	8.06806130260185e-05\\
1.82002067565918	7.89633200790618e-05\\
1.82515382766724	7.87022845845087e-05\\
1.82986736297607	7.81687551763e-05\\
1.83483004570007	7.78952160001012e-05\\
1.84003090858459	7.74897591986345e-05\\
1.8451521396637	7.72620484585929e-05\\
1.85486125946045	7.6375178709398e-05\\
1.85989165306091	7.61411517578026e-05\\
1.87035417556763	7.54033557344158e-05\\
1.87513303756714	7.51869708848218e-05\\
1.8798885345459	7.47541202006374e-05\\
1.88481259346008	7.44418368148203e-05\\
1.89004325866699	7.42438412810742e-05\\
1.89992618560791	7.36423003706577e-05\\
1.91479325294495	7.30183087966907e-05\\
1.91992235183716	7.26602597520554e-05\\
1.95484256744385	7.10217063755181e-05\\
1.95990872383118	7.09577059616606e-05\\
1.96498227119446	7.05780392058486e-05\\
1.974942445755	7.01483688771987e-05\\
2.01488852500916	6.81416554861869e-05\\
2.01990294456482	6.80393793714984e-05\\
2.02497506141663	6.77271115732125e-05\\
2.0402684211731	6.70191151588284e-05\\
2.04497861862183	6.66936910462823e-05\\
2.04988789558411	6.65878049410651e-05\\
2.06546545028687	6.58031174500806e-05\\
2.07012677192688	6.57472293426054e-05\\
2.07534575462341	6.53925475324613e-05\\
2.07990884780884	6.51820986004026e-05\\
2.08488583564758	6.50641442003774e-05\\
2.09987616539001	6.43615534761111e-05\\
2.10986995697021	6.40449341746674e-05\\
2.11984729766846	6.34878171963393e-05\\
2.12503862380981	6.34157251999667e-05\\
2.14989161491394	6.21710082366889e-05\\
2.16071176528931	6.16725339499524e-05\\
2.16509866714478	6.15619326218564e-05\\
2.17008638381958	6.1183616891114e-05\\
2.17988681793213	6.07465830499976e-05\\
2.18497061729431	6.06265209128765e-05\\
2.19487833976746	5.99710342106263e-05\\
2.20486044883728	5.96689208229861e-05\\
2.21003890037537	5.92199696338724e-05\\
2.21504306793213	5.90972293048608e-05\\
2.22014427185059	5.85942597002287e-05\\
2.23014044761658	5.80785110075865e-05\\
2.23494291305542	5.77061631981124e-05\\
2.25505471229553	5.643730287197e-05\\
2.26011943817139	5.58851928609272e-05\\
2.26983261108398	5.51885553594644e-05\\
2.27992653846741	5.41998253194009e-05\\
2.28506135940552	5.40258847800956e-05\\
2.2905387878418	5.33387489287662e-05\\
2.29512429237366	5.28840163314115e-05\\
2.29998779296875	5.26618579499427e-05\\
2.30482864379883	5.19325180592389e-05\\
2.30992341041565	5.14552604720109e-05\\
2.31484389305115	5.11747322802236e-05\\
2.32583665847778	5.00678093882101e-05\\
2.32994699478149	4.98346044688347e-05\\
2.34008646011353	4.87056929063812e-05\\
2.34480547904968	4.8229582644943e-05\\
2.35147881507874	4.78009648512412e-05\\
2.35992646217346	4.7073163069733e-05\\
2.36492657661438	4.68774666586569e-05\\
2.37508726119995	4.5696900538239e-05\\
2.3800368309021	4.54905766469338e-05\\
2.38530087471008	4.48464941511517e-05\\
2.38995456695557	4.44995635611178e-05\\
2.39481282234192	4.40279286291201e-05\\
2.39990711212158	4.36275199477976e-05\\
2.40497207641602	4.33415267622195e-05\\
2.40982389450073	4.28603004554162e-05\\
2.41505908966064	4.26511677380503e-05\\
2.41979360580444	4.19693285342859e-05\\
2.42988610267639	4.11716447441535e-05\\
2.44500279426575	4.00808552951659e-05\\
2.44991207122803	3.97157242568724e-05\\
2.45491766929626	3.94440977222743e-05\\
2.46488285064697	3.85802859224071e-05\\
2.46989965438843	3.84135753312975e-05\\
2.47487664222717	3.78145736643631e-05\\
2.47992396354675	3.7428946659368e-05\\
2.48485374450684	3.69447525061517e-05\\
2.48997163772583	3.67124290923115e-05\\
2.50988793373108	3.50429507003369e-05\\
2.51493763923645	3.47741417874303e-05\\
2.52984261512756	3.35948358962668e-05\\
2.54004001617432	3.29391884985597e-05\\
2.54492378234863	3.24357636944939e-05\\
2.57992959022522	2.96929623919695e-05\\
2.58485722541809	2.93598036593679e-05\\
2.58985662460327	2.89101921531199e-05\\
2.59485292434692	2.86251849699326e-05\\
2.59991788864136	2.81280641232229e-05\\
2.60590505599976	2.77983230629886e-05\\
2.61005640029907	2.73855520926958e-05\\
2.62488532066345	2.64093245467834e-05\\
2.63058185577393	2.61651018016451e-05\\
2.63993000984192	2.54622782742686e-05\\
2.65494608879089	2.46427366983326e-05\\
2.67486572265625	2.36128458421803e-05\\
2.6848247051239	2.32693078210389e-05\\
2.70015120506287	2.27401877150868e-05\\
2.73482871055603	2.18690739570704e-05\\
2.7901439666748	2.13546563392342e-05\\
2.81991958618164	2.14075894087173e-05\\
2.82512593269348	2.13902956183176e-05\\
2.83489632606506	2.14918860175217e-05\\
2.86016011238098	2.16845544249722e-05\\
2.8699004650116	2.1814077881821e-05\\
2.87500810623169	2.18151313973181e-05\\
2.88483119010925	2.20297508963796e-05\\
2.92993879318237	2.28817967036221e-05\\
2.93488669395447	2.30316461236058e-05\\
2.9399745464325	2.30899417514863e-05\\
2.9549126625061	2.34886962138248e-05\\
2.97503733634949	2.40328329930151e-05\\
3.03996753692627	2.53219389785286e-05\\
3.04994630813599	2.54424149446209e-05\\
3.0611674785614	2.54708613276478e-05\\
3.07049560546875	2.55888554585582e-05\\
3.07489776611328	2.55284426904367e-05\\
3.0858473777771	2.5557516645236e-05\\
3.1348671913147	2.51012449377086e-05\\
3.14998531341553	2.4797492651274e-05\\
3.15995025634766	2.46360817648394e-05\\
3.18496227264404	2.41466570898297e-05\\
3.19988656044006	2.38982600899718e-05\\
3.24501061439514	2.30848034492581e-05\\
3.25985932350159	2.28261660666362e-05\\
3.27995753288269	2.24388534277864e-05\\
3.3600172996521	2.14410824774802e-05\\
3.3649377822876	2.14583339825936e-05\\
3.37502074241638	2.13280903338386e-05\\
3.41482186317444	2.12008816440346e-05\\
3.41996145248413	2.15284409454952e-05\\
3.4348840713501	2.15220059116561e-05\\
3.47493100166321	2.15471586457738e-05\\
3.48995423316956	2.15628381408095e-05\\
3.50525236129761	2.1577234732284e-05\\
3.51489400863647	2.15364276634489e-05\\
3.54185032844543	2.17296947289114e-05\\
3.54487013816833	2.16831086223834e-05\\
3.55488467216492	2.18165229615153e-05\\
3.56503200531006	2.18352003846789e-05\\
3.56991767883301	2.19626869313316e-05\\
3.58008933067322	2.19718433642768e-05\\
3.594886302948	2.2213602318466e-05\\
3.60001850128174	2.22173662223213e-05\\
3.60498881340027	2.23534975054562e-05\\
3.60989189147949	2.23193304558222e-05\\
3.62009835243225	2.25530264268414e-05\\
3.67486834526062	2.32199200080885e-05\\
3.68985486030579	2.32660033425702e-05\\
3.69516658782959	2.3364037923912e-05\\
3.75985097885132	2.33182743754057e-05\\
3.86988592147827	2.19250993964692e-05\\
3.909916639328	2.12577744189701e-05\\
3.9148051738739	2.12431020676362e-05\\
3.93064284324646	2.09467952139164e-05\\
3.94492530822754	2.06892805376668e-05\\
3.96000504493713	2.04576452063066e-05\\
3.96489095687866	2.0365174643544e-05\\
3.97010350227356	2.03535142251354e-05\\
3.97502398490906	2.01910477555245e-05\\
4.0450234413147	1.90819760392813e-05\\
4.11012887954712	1.78668549253302e-05\\
4.12483763694763	1.75496786587459e-05\\
4.18990659713745	1.64521558945196e-05\\
4.26996731758118	1.57159200577794e-05\\
4.32000207901001	1.52563623201374e-05\\
4.34993672370911	1.4988078361533e-05\\
4.3949236869812	1.46915782393009e-05\\
4.40483784675598	1.46187876781667e-05\\
4.51489019393921	1.467200535199e-05\\
4.53486299514771	1.46846555875157e-05\\
4.5600049495697	1.46159792189238e-05\\
4.59484577178955	1.45442605017365e-05\\
4.60500526428223	1.45088745018285e-05\\
4.66004848480225	1.44501659624652e-05\\
4.69485378265381	1.45343956372557e-05\\
4.74512505531311	1.47202925617762e-05\\
4.76481986045837	1.4753954425295e-05\\
4.77998423576355	1.4824062395391e-05\\
4.91533350944519	1.57532412163874e-05\\
4.92488050460815	1.58303912067836e-05\\
4.99499535560608	1.64223173255706e-05\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.20839060269162e-05\\
0.0501272678375244	1.24601887128151e-05\\
0.124804735183716	1.28472224059095e-05\\
0.154896974563599	1.31445391433616e-05\\
0.234807252883911	1.42346508198443e-05\\
0.41985297203064	1.70585732854889e-05\\
0.489925861358643	1.83216393709884e-05\\
0.544846773147583	1.95276137597844e-05\\
0.565170288085938	2.01298047386445e-05\\
0.59491491317749	2.11786711892259e-05\\
0.614852666854858	2.20451458430304e-05\\
0.640316486358643	2.33220174008508e-05\\
0.690006732940674	2.6340604558861e-05\\
0.745459318161011	3.02953734747646e-05\\
0.814984083175659	3.59825492024513e-05\\
0.874879837036133	4.13776642087527e-05\\
0.925003528594971	4.62002179162369e-05\\
0.940067052841187	4.77445797955056e-05\\
0.979967594146729	5.20877981839973e-05\\
1.01489734649658	5.59738154493061e-05\\
1.08991432189941	6.36395963784508e-05\\
1.15995812416077	7.02932223646258e-05\\
1.16578054428101	7.07419094077011e-05\\
1.16986918449402	7.11901930650072e-05\\
1.21489119529724	7.50429199678493e-05\\
1.23485445976257	7.65833419702489e-05\\
1.25487327575684	7.79404732762501e-05\\
1.28484201431274	7.96861643541646e-05\\
1.30487060546875	8.05842137392432e-05\\
1.32517528533936	8.12335210591542e-05\\
1.3448383808136	8.16937614240842e-05\\
1.36496424674988	8.19551357054138e-05\\
1.38005089759827	8.20100753324837e-05\\
1.39500427246094	8.19451675964089e-05\\
1.42077732086182	8.16172225519551e-05\\
1.43990111351013	8.1188037744262e-05\\
1.45989775657654	8.05636102700902e-05\\
1.48007202148438	7.98042432288426e-05\\
1.5148651599884	7.82603319633424e-05\\
1.53994297981262	7.69925069290522e-05\\
1.59493017196655	7.41981316618734e-05\\
1.65007066726685	7.12228605692644e-05\\
1.71993565559387	6.71879233111738e-05\\
1.82986736297607	6.09649905802812e-05\\
1.85989165306091	5.95155063480846e-05\\
1.88481259346008	5.84233856386618e-05\\
1.92988204956055	5.6694166150173e-05\\
1.94025301933289	5.63369019541682e-05\\
1.96986961364746	5.53106653944369e-05\\
2.02497506141663	5.36438712792631e-05\\
2.0402684211731	5.32482889123997e-05\\
2.06018924713135	5.27037390734009e-05\\
2.11513352394104	5.12417214482142e-05\\
2.14989161491394	5.02944820581774e-05\\
2.18497061729431	4.94668897959016e-05\\
2.23014044761658	4.86293692825157e-05\\
2.26491618156433	4.81052470542309e-05\\
2.32994699478149	4.74360738982327e-05\\
2.35992646217346	4.71640304047227e-05\\
2.40982389450073	4.65898015855615e-05\\
2.44500279426575	4.6027141570093e-05\\
2.49989175796509	4.50232351587587e-05\\
2.5350968837738	4.43040794753102e-05\\
2.59991788864136	4.31020148257133e-05\\
2.62488532066345	4.26367214805268e-05\\
2.64498686790466	4.22084776410259e-05\\
2.67139172554016	4.16091532082774e-05\\
2.6801586151123	4.13278262074712e-05\\
2.72016429901123	4.00637741719834e-05\\
2.77991795539856	3.77825334050286e-05\\
2.84987545013428	3.51008794883256e-05\\
2.9549126625061	3.10840966175618e-05\\
2.98016929626465	2.99714069447177e-05\\
3.0611674785614	2.58677067845881e-05\\
3.0651490688324	2.559530142765e-05\\
3.14003467559814	2.18277097667752e-05\\
3.14998531341553	2.13876482551001e-05\\
3.15665984153748	2.11799532996437e-05\\
3.15995025634766	2.0972775017114e-05\\
3.21000242233276	1.91510128368932e-05\\
3.2348530292511	1.8395151056616e-05\\
3.38544940948486	1.45928757380176e-05\\
3.43015909194946	1.36410026936318e-05\\
3.45984864234924	1.31151175430944e-05\\
3.51489400863647	1.2355407665865e-05\\
3.56503200531006	1.19814792300943e-05\\
3.60001850128174	1.18776046234004e-05\\
3.64988589286804	1.18854954562764e-05\\
3.84989476203918	1.23046268889482e-05\\
3.85509538650513	1.25728732731645e-05\\
3.90479826927185	1.27621595984451e-05\\
3.94492530822754	1.30545732828224e-05\\
3.97010350227356	1.33693572728077e-05\\
4.00989055633545	1.40298075814727e-05\\
4.20503330230713	1.78120409239924e-05\\
4.25486278533936	1.87865313598934e-05\\
4.30497622489929	1.95794176232056e-05\\
4.34993672370911	2.00422873444239e-05\\
4.37492609024048	2.01921000488881e-05\\
4.43492770195007	2.02825054369526e-05\\
4.49007296562195	2.01620223805321e-05\\
4.52509951591492	1.99240299441072e-05\\
4.5600049495697	1.95183788207487e-05\\
4.64009928703308	1.83605808938836e-05\\
4.67989492416382	1.79967793583202e-05\\
4.83483004570007	1.68865296226173e-05\\
4.89504480361938	1.64582341417585e-05\\
4.95494318008423	1.62245622412627e-05\\
4.99499535560608	1.62117830058151e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.49466826480239e-06\\
0.0698554515838623	8.90133653985714e-06\\
0.15022349357605	9.59675582290487e-06\\
0.249867916107178	1.06621778899196e-05\\
0.27996039390564	1.11267554556704e-05\\
0.314879417419434	1.18707408409691e-05\\
0.335458993911743	1.24177871194675e-05\\
0.365045547485352	1.33713921002254e-05\\
0.390066146850586	1.42753622718317e-05\\
0.435458660125732	1.60987062605145e-05\\
0.501312255859375	1.93279748303965e-05\\
0.50993013381958	1.98991295512485e-05\\
0.550043106079102	2.23067706031088e-05\\
0.584863185882568	2.45468389818981e-05\\
0.59491491317749	2.5190383804663e-05\\
0.625372886657715	2.72235106173468e-05\\
0.680139064788818	3.11991558445968e-05\\
0.704943418502808	3.34162399875382e-05\\
0.740058183670044	3.67539291090679e-05\\
0.750232458114624	3.78246891603595e-05\\
0.794866561889648	4.3245280872739e-05\\
0.819906711578369	4.67170656053284e-05\\
0.82988715171814	4.81776288898672e-05\\
0.850279331207275	5.12754684116601e-05\\
0.864836454391479	5.37161555849153e-05\\
0.884870767593384	5.70506180563868e-05\\
0.899850845336914	5.95736551192161e-05\\
0.914834022521973	6.2213145380241e-05\\
0.974967956542969	7.30467078229324e-05\\
1.03499627113342	8.40751022312958e-05\\
1.06988143920898	9.07477263316636e-05\\
1.07515525817871	9.16812273379364e-05\\
1.09997582435608	9.65664088807827e-05\\
1.10537695884705	9.75518102874773e-05\\
1.11986637115479	0.000100441239956339\\
1.15484380722046	0.000106853185602773\\
1.15995812416077	0.000107754205233235\\
1.16578054428101	0.000108650319525339\\
1.16986918449402	0.000109502291110175\\
1.19486856460571	0.000113527582464634\\
1.2050838470459	0.000115141232144289\\
1.2198634147644	0.000117453601644613\\
1.22488212585449	0.000118185564528694\\
1.23060989379883	0.000118878700047453\\
1.23485445976257	0.000119516007702991\\
1.24513721466064	0.000120784567081422\\
1.26986789703369	0.000123743055592485\\
1.29509782791138	0.000126326429975343\\
1.30487060546875	0.000127206666875601\\
1.3349621295929	0.000129581288851988\\
1.34988141059875	0.000130492783518399\\
1.36496424674988	0.000131244611584869\\
1.38493061065674	0.000131919086165944\\
1.39988017082214	0.000132255545108428\\
1.40993022918701	0.0001323635012076\\
1.42510175704956	0.00013227341538613\\
1.44488954544067	0.000131881876576756\\
1.45989775657654	0.000131416491182534\\
1.4749321937561	0.000130776968336299\\
1.48489427566528	0.000130236538313788\\
1.49492716789246	0.000129508104913967\\
1.50487685203552	0.000128649967728656\\
1.52611446380615	0.000126630270432138\\
1.53483295440674	0.000125491136309996\\
1.53994297981262	0.000124899591528838\\
1.55486297607422	0.000122921159036338\\
1.56484699249268	0.000121406598115215\\
1.57493472099304	0.000119915003307547\\
1.60495448112488	0.00011507216490525\\
1.61988806724548	0.00011258343836662\\
1.64516568183899	0.00010823592605913\\
1.67491960525513	0.000102845922744343\\
1.68048357963562	0.000101971968887504\\
1.68991875648499	0.000100179494996411\\
1.70487284660339	9.74232813213405e-05\\
1.72498655319214	9.35809623525685e-05\\
1.73488092422485	9.15980872999711e-05\\
1.74034881591797	9.05904602186425e-05\\
1.74484920501709	8.95913840963658e-05\\
1.75009202957153	8.85970851074447e-05\\
1.76484107971191	8.55563396804371e-05\\
1.77999186515808	8.23817310289243e-05\\
1.79485559463501	7.91349735189684e-05\\
1.80495309829712	7.70015731585971e-05\\
1.81049346923828	7.59280975781707e-05\\
1.82002067565918	7.38121428991434e-05\\
1.84993720054626	6.74442125010444e-05\\
1.86490869522095	6.42820809293454e-05\\
1.87035417556763	6.32558716731069e-05\\
1.88481259346008	6.02126394531055e-05\\
1.91992235183716	5.3610434750162e-05\\
1.92988204956055	5.18824861774903e-05\\
1.93619275093079	5.1043857000721e-05\\
1.94025301933289	5.02168402167769e-05\\
1.95010995864868	4.86175560832081e-05\\
1.95484256744385	4.78486317305737e-05\\
1.974942445755	4.50238124711788e-05\\
1.99495935440063	4.24695787586415e-05\\
2.01990294456482	3.96545275620497e-05\\
2.02497506141663	3.9132230309491e-05\\
2.03127360343933	3.86304611943444e-05\\
2.03487539291382	3.81408467511335e-05\\
2.07012677192688	3.51848165944801e-05\\
2.09987616539001	3.30503116883207e-05\\
2.11984729766846	3.19220637754469e-05\\
2.14488005638123	3.08205050325583e-05\\
2.16071176528931	3.02772927192052e-05\\
2.17491102218628	2.98539515908303e-05\\
2.19487833976746	2.945771815277e-05\\
2.22014427185059	2.92078102095417e-05\\
2.24990963935852	2.91586696565815e-05\\
2.26983261108398	2.92882461705446e-05\\
2.29998779296875	2.97309816232882e-05\\
2.32583665847778	3.03106694881095e-05\\
2.34480547904968	3.09166021894569e-05\\
2.35147881507874	3.10855417646749e-05\\
2.35992646217346	3.14423058762614e-05\\
2.41505908966064	3.34907710355381e-05\\
2.43494820594788	3.42205983416832e-05\\
2.48997163772583	3.5937867225222e-05\\
2.52984261512756	3.68869070435096e-05\\
2.55998063087463	3.73944026126338e-05\\
2.59485292434692	3.77567062725959e-05\\
2.63505721092224	3.79725650372364e-05\\
2.67486572265625	3.79317576948424e-05\\
2.70015120506287	3.77203263646209e-05\\
2.72016429901123	3.73685052483808e-05\\
2.7448832988739	3.67045080125195e-05\\
2.76502323150635	3.59720344516035e-05\\
2.7901439666748	3.48172780810785e-05\\
2.84987545013428	3.17690914233282e-05\\
2.88483119010925	3.01391262649275e-05\\
2.90485906600952	2.92706653910457e-05\\
2.92993879318237	2.82918664247234e-05\\
3.11995005607605	2.12254633611408e-05\\
3.14003467559814	2.06209768487398e-05\\
3.14998531341553	2.03523856114884e-05\\
3.15995025634766	2.00957712781502e-05\\
3.19988656044006	1.92807974386255e-05\\
3.2550036907196	1.85642366190564e-05\\
3.34560132026672	1.75871245131631e-05\\
3.37993931770325	1.71471946011081e-05\\
3.46511340141296	1.60865347211825e-05\\
3.51994514465332	1.5255371770273e-05\\
3.65985703468323	1.26675668230547e-05\\
3.7248387336731	1.17907168055709e-05\\
3.77481818199158	1.10481702142451e-05\\
3.84484219551086	1.0058036491678e-05\\
3.8748824596405	9.82742213118115e-06\\
3.909916639328	9.72960495548847e-06\\
3.95045304298401	9.81980096526058e-06\\
3.99001884460449	1.00213781033531e-05\\
3.99511432647705	1.02597964994899e-05\\
4.05985713005066	1.05748892345048e-05\\
4.20503330230713	1.11170209722289e-05\\
4.27989315986633	1.17394368279733e-05\\
4.32000207901001	1.20218032533259e-05\\
4.36001348495483	1.21206333183466e-05\\
4.39026832580566	1.20445582991735e-05\\
4.43492770195007	1.17800681120883e-05\\
4.4598970413208	1.15249602314904e-05\\
4.57990884780884	1.04086746652854e-05\\
4.74512505531311	9.11981181239696e-06\\
4.87006855010986	7.70560474450122e-06\\
4.91996002197266	7.31661750386081e-06\\
4.99499535560608	6.87748257277576e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.65192398912961e-06\\
0.0349564552307129	5.16752726742453e-06\\
0.0548620223999023	5.54735944557905e-06\\
0.0949153900146484	6.63750881102487e-06\\
0.164839267730713	8.77914458374818e-06\\
0.185155391693115	9.08245206598934e-06\\
0.214917182922363	9.21838070944148e-06\\
0.234807252883911	9.2303802929905e-06\\
0.254976511001587	9.23759004400893e-06\\
0.271462440490723	9.37441549631046e-06\\
0.289870738983154	9.81628030949366e-06\\
0.304854869842529	1.0393317334767e-05\\
0.320111751556396	1.1198713965932e-05\\
0.329883337020874	1.17908196983763e-05\\
0.340681314468384	1.24787619339983e-05\\
0.35529351234436	1.36557109327029e-05\\
0.370209693908691	1.48959971051355e-05\\
0.390066146850586	1.67457090878287e-05\\
0.400136232376099	1.77704887649455e-05\\
0.409981250762939	1.8870453597053e-05\\
0.449852705001831	2.35744106555913e-05\\
0.459987163543701	2.48181414770343e-05\\
0.465224027633667	2.53672237118252e-05\\
0.474972724914551	2.67525505472932e-05\\
0.484824180603027	2.79391649486982e-05\\
0.489925861358643	2.8680284025917e-05\\
0.49500298500061	2.93159955209177e-05\\
0.501312255859375	2.99305630218072e-05\\
0.50993013381958	3.11628672067243e-05\\
0.55985426902771	3.73014793595416e-05\\
0.655025959014893	4.93333461610845e-05\\
0.66997504234314	5.12436464195076e-05\\
0.674873352050781	5.18867506560383e-05\\
0.68520975112915	5.31138123651687e-05\\
0.69493556022644	5.43023765899875e-05\\
0.699977397918701	5.47737040630381e-05\\
0.704943418502808	5.54390074327671e-05\\
0.72484827041626	5.74827903809805e-05\\
0.734930515289307	5.85171635965054e-05\\
0.764878034591675	6.0981606971211e-05\\
0.785001516342163	6.22876191282984e-05\\
0.819906711578369	6.39705229756871e-05\\
0.839920043945312	6.45632250186878e-05\\
0.879956960678101	6.54018868102568e-05\\
0.899850845336914	6.55870689083571e-05\\
0.909957408905029	6.56474138898133e-05\\
0.925003528594971	6.57485176684958e-05\\
0.934874296188354	6.57202202809515e-05\\
0.970108509063721	6.53717900958029e-05\\
0.989958763122559	6.50237915627017e-05\\
1.00507950782776	6.4634741288927e-05\\
1.03499627113342	6.38313377629984e-05\\
1.05000233650208	6.33369166340714e-05\\
1.05486297607422	6.32175830581616e-05\\
1.06497669219971	6.28102449047319e-05\\
1.07998538017273	6.22588865191176e-05\\
1.08483576774597	6.21375339457941e-05\\
1.09487056732178	6.16751931952209e-05\\
1.11986637115479	6.06971233407805e-05\\
1.13997220993042	5.96885158152816e-05\\
1.14483404159546	5.94926657315753e-05\\
1.15007448196411	5.91939380072404e-05\\
1.15484380722046	5.88271575709953e-05\\
1.16578054428101	5.83940556984075e-05\\
1.17490077018738	5.7898730154271e-05\\
1.19486856460571	5.6937336663232e-05\\
1.2198634147644	5.56913108322732e-05\\
1.23485445976257	5.4989263445826e-05\\
1.28484201431274	5.27424565808232e-05\\
1.28994083404541	5.2422277040165e-05\\
1.30487060546875	5.17123244598849e-05\\
1.32517528533936	5.07255159734044e-05\\
1.3448383808136	4.97516879853777e-05\\
1.35491991043091	4.91486763003479e-05\\
1.36496424674988	4.86286599556962e-05\\
1.36999821662903	4.8270166124631e-05\\
1.38005089759827	4.77632158624175e-05\\
1.41528582572937	4.56003296553931e-05\\
1.43530058860779	4.4353390514118e-05\\
1.43990111351013	4.39500509390456e-05\\
1.46496152877808	4.22349459920923e-05\\
1.49492716789246	4.00699376523761e-05\\
1.49993324279785	3.95671834452216e-05\\
1.52009916305542	3.79534996550746e-05\\
1.52611446380615	3.76005611899544e-05\\
1.53010845184326	3.70948265624449e-05\\
1.54486680030823	3.57423806605084e-05\\
1.57989811897278	3.26035975692918e-05\\
1.58490824699402	3.22378162902481e-05\\
1.59996747970581	3.08720270156826e-05\\
1.62484741210938	2.87867760784266e-05\\
1.64011812210083	2.77545096762921e-05\\
1.65487265586853	2.67017462922681e-05\\
1.69490337371826	2.42604725242401e-05\\
1.72498655319214	2.2765147971171e-05\\
1.75009202957153	2.17071610588704e-05\\
1.76484107971191	2.11743704188194e-05\\
1.80495309829712	1.97912721535687e-05\\
1.81049346923828	1.96800566056865e-05\\
1.82002067565918	1.93166767195052e-05\\
1.87513303756714	1.77066030744299e-05\\
1.90506100654602	1.70643454477926e-05\\
1.94501233100891	1.64416333507944e-05\\
1.98012280464172	1.62307012967489e-05\\
1.99001002311707	1.61833807084122e-05\\
2.06546545028687	1.63660861209891e-05\\
2.08488583564758	1.65273070003025e-05\\
2.14989161491394	1.68517407734825e-05\\
2.21003890037537	1.66027255019685e-05\\
2.26491618156433	1.59825758219156e-05\\
2.30482864379883	1.55114257935907e-05\\
2.34480547904968	1.51739850444699e-05\\
2.36983847618103	1.50273693924063e-05\\
2.38530087471008	1.49818355836828e-05\\
2.51493763923645	1.49138612020039e-05\\
2.63058185577393	1.52491424776358e-05\\
2.6500449180603	1.52401772526289e-05\\
2.6801586151123	1.52351687168206e-05\\
2.7448832988739	1.54136466123944e-05\\
2.83997893333435	1.59442670248922e-05\\
2.91982650756836	1.60544194356405e-05\\
2.98484706878662	1.57774700344504e-05\\
3.03996753692627	1.53126298805262e-05\\
3.0858473777771	1.49205882911119e-05\\
3.17996287345886	1.37958047510267e-05\\
3.21000242233276	1.32342809227026e-05\\
3.26988744735718	1.20502537033218e-05\\
3.31986403465271	1.12885307297361e-05\\
3.48485016822815	9.05312654708723e-06\\
3.53538870811462	8.37148611587679e-06\\
3.63486313819885	7.51453506087074e-06\\
3.68985486030579	7.30989924946357e-06\\
3.76513600349426	7.20352600680485e-06\\
3.83013129234314	7.27152381951868e-06\\
3.94021010398865	7.58119491717224e-06\\
4.02493190765381	7.9394382330733e-06\\
4.1800844669342	8.62793349565294e-06\\
4.26996731758118	8.69347747300964e-06\\
4.53989791870117	8.06103631489918e-06\\
4.64009928703308	7.4115944617148e-06\\
4.690021276474	7.08380997505031e-06\\
4.74004650115967	6.88785259939095e-06\\
4.86500930786133	6.60228537174845e-06\\
4.93011260032654	6.19079866304162e-06\\
4.98482131958008	5.78588272137637e-06\\
4.99499535560608	5.72820810962327e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.51130194065985e-05\\
0.0200448036193848	1.48667941406444e-05\\
0.0598814487457275	1.4524331005461e-05\\
0.145136117935181	1.40000801831519e-05\\
0.195130586624146	1.40496609306595e-05\\
0.219828128814697	1.43367764922075e-05\\
0.244860649108887	1.48061938656241e-05\\
0.27996039390564	1.56604645216163e-05\\
0.385530471801758	1.86770098302702e-05\\
0.435458660125732	2.04488860608976e-05\\
0.465224027633667	2.18609499524902e-05\\
0.489925861358643	2.3335837719074e-05\\
0.519842147827148	2.5305424737887e-05\\
0.540171384811401	2.6798967399877e-05\\
0.55985426902771	2.82511611819913e-05\\
0.58019495010376	2.97213916571337e-05\\
0.59491491317749	3.08077463166967e-05\\
0.620006561279297	3.25013965287724e-05\\
0.640316486358643	3.37086899513395e-05\\
0.655025959014893	3.4578896434212e-05\\
0.674873352050781	3.56035295423496e-05\\
0.69493556022644	3.65244442841473e-05\\
0.709891080856323	3.7135678642386e-05\\
0.734930515289307	3.79779623340681e-05\\
0.779904127120972	3.9259390328894e-05\\
0.814984083175659	3.99121122391932e-05\\
0.859861850738525	4.05205641067496e-05\\
0.88995885848999	4.07718112258593e-05\\
0.919949531555176	4.08181914890449e-05\\
0.949910879135132	4.06286947978174e-05\\
1.00507950782776	3.99317318251491e-05\\
1.01489734649658	3.97591149114973e-05\\
1.04485821723938	3.9201371516917e-05\\
1.11986637115479	3.78259068787301e-05\\
1.13008069992065	3.76906410552991e-05\\
1.15007448196411	3.75090675159839e-05\\
1.1799008846283	3.73932150816714e-05\\
1.20999431610107	3.74712117956477e-05\\
1.23060989379883	3.76311337983992e-05\\
1.31544375419617	3.88591180850995e-05\\
1.3448383808136	3.94419637297361e-05\\
1.36496424674988	3.98559522603037e-05\\
1.45496702194214	4.20095078172977e-05\\
1.53010845184326	4.42484608393912e-05\\
1.56988954544067	4.55525603575424e-05\\
1.57989811897278	4.58950718593698e-05\\
1.61988806724548	4.73790470705282e-05\\
1.66484427452087	4.9323839078852e-05\\
1.73488092422485	5.23146329376445e-05\\
1.75009202957153	5.28309830647444e-05\\
1.7749662399292	5.35434719468597e-05\\
1.85989165306091	5.55588462560763e-05\\
1.88481259346008	5.61321021343986e-05\\
1.94025301933289	5.74299651496801e-05\\
1.96498227119446	5.79517537353524e-05\\
1.99001002311707	5.84566660331021e-05\\
2.03127360343933	5.91371813571939e-05\\
2.04497861862183	5.94646110982922e-05\\
2.09051537513733	6.06139375758374e-05\\
2.10986995697021	6.1284249810889e-05\\
2.21504306793213	6.43698296958206e-05\\
2.24990963935852	6.49842400752831e-05\\
2.26983261108398	6.50615410506816e-05\\
2.2905387878418	6.49917870072514e-05\\
2.31484389305115	6.48062145076622e-05\\
2.34008646011353	6.4388635735213e-05\\
2.39481282234192	6.31214718804785e-05\\
2.43494820594788	6.19676480537734e-05\\
2.46488285064697	6.09234457114027e-05\\
2.47992396354675	6.02464053232055e-05\\
2.49989175796509	5.92091695210684e-05\\
2.51493763923645	5.82540192572978e-05\\
2.54492378234863	5.60692437598931e-05\\
2.62488532066345	4.99146887342761e-05\\
2.63993000984192	4.88915095679943e-05\\
2.6649010181427	4.72513275413533e-05\\
2.67139172554016	4.6949749888725e-05\\
2.67486572265625	4.66579704285763e-05\\
2.70995879173279	4.47388015292205e-05\\
2.72989463806152	4.36716393910075e-05\\
2.77991795539856	4.09580611604454e-05\\
2.85491824150085	3.69780310380818e-05\\
2.92511892318726	3.38060120599337e-05\\
3.05495834350586	2.87721342031588e-05\\
3.14998531341553	2.61900563405248e-05\\
3.16528987884521	2.58183291723668e-05\\
3.19484329223633	2.49458853014417e-05\\
3.33999538421631	2.1016353005443e-05\\
3.41996145248413	1.93465579227947e-05\\
3.46511340141296	1.87321737668e-05\\
3.54990744590759	1.77283118647509e-05\\
3.64988589286804	1.61695403342321e-05\\
3.68514227867126	1.58273889647731e-05\\
3.80481338500977	1.47118098681176e-05\\
3.8399076461792	1.40857476802481e-05\\
3.88007378578186	1.32133651655764e-05\\
3.94492530822754	1.17676956916668e-05\\
4.06484723091125	9.55814446612635e-06\\
4.09999299049377	9.20217354050124e-06\\
4.12483763694763	9.11442645357141e-06\\
4.15035367012024	9.16978845655336e-06\\
4.1800844669342	9.45188602585745e-06\\
4.1949098110199	9.667602174801e-06\\
4.19994163513184	9.98893530468337e-06\\
4.23003482818604	1.06384378177893e-05\\
4.26489329338074	1.16042010125383e-05\\
4.30002880096436	1.27334523840616e-05\\
4.34993672370911	1.45686271411094e-05\\
4.44017457962036	1.80553087014701e-05\\
4.44481062889099	1.81651447599407e-05\\
4.45492506027222	1.86200108229784e-05\\
4.49007296562195	1.9862617558708e-05\\
4.5600049495697	2.18459059038167e-05\\
4.59484577178955	2.25642853646235e-05\\
4.6298999786377	2.31010154791988e-05\\
4.66488528251648	2.33741037600765e-05\\
4.690021276474	2.34003666603755e-05\\
4.73016095161438	2.32115248479658e-05\\
4.79985189437866	2.27047506919931e-05\\
4.82016253471375	2.26442896993362e-05\\
4.8248724937439	2.27093991895799e-05\\
4.83483004570007	2.26379048093861e-05\\
4.93483734130859	2.28919688316509e-05\\
4.99499535560608	2.30455998506685e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.76126511578445e-06\\
0.0998697280883789	7.92160503415573e-06\\
0.219828128814697	8.4713061418995e-06\\
0.289870738983154	9.14036503107951e-06\\
0.320111751556396	9.63839981604764e-06\\
0.359838724136353	1.07029462599328e-05\\
0.385530471801758	1.16410255301957e-05\\
0.40498685836792	1.25161834345633e-05\\
0.41985297203064	1.3211723076445e-05\\
0.424923658370972	1.34932122346498e-05\\
0.430701732635498	1.36802336898612e-05\\
0.459987163543701	1.54177363542729e-05\\
0.465224027633667	1.56640927722052e-05\\
0.474972724914551	1.63165039017699e-05\\
0.501312255859375	1.78364950436105e-05\\
0.50993013381958	1.85069604610177e-05\\
0.524963617324829	1.95502737740938e-05\\
0.540171384811401	2.0626671615176e-05\\
0.544846773147583	2.10615206199805e-05\\
0.565170288085938	2.25837433980303e-05\\
0.58019495010376	2.39000673278866e-05\\
0.605049610137939	2.608543145044e-05\\
0.640316486358643	2.94408079213326e-05\\
0.644896984100342	3.00941434785429e-05\\
0.655025959014893	3.11516827231628e-05\\
0.659974336624146	3.17906312030658e-05\\
0.664913892745972	3.22821144269625e-05\\
0.68520975112915	3.47031185823354e-05\\
0.690006732940674	3.53235613799185e-05\\
0.69493556022644	3.61395184693691e-05\\
0.699977397918701	3.67193855472792e-05\\
0.72484827041626	4.0081239679246e-05\\
0.729881763458252	4.07043141024133e-05\\
0.740058183670044	4.21491336970448e-05\\
0.745459318161011	4.27857330747017e-05\\
0.779904127120972	4.76645863409786e-05\\
0.785001516342163	4.83138775395631e-05\\
0.789867877960205	4.879703969074e-05\\
0.794866561889648	4.94342713919238e-05\\
0.804831743240356	5.09445837790778e-05\\
0.810075283050537	5.14152839317106e-05\\
0.814984083175659	5.2193410191137e-05\\
0.819906711578369	5.28784460573917e-05\\
0.82988715171814	5.40231138739244e-05\\
0.83484959602356	5.48317162598622e-05\\
0.839920043945312	5.53859136438462e-05\\
0.845126152038574	5.61059963066768e-05\\
0.859861850738525	5.77723987653656e-05\\
0.864836454391479	5.85897785061462e-05\\
0.869895935058594	5.91273706511686e-05\\
0.884870767593384	6.10546473902573e-05\\
0.88995885848999	6.19249694624457e-05\\
0.894841194152832	6.26105955410239e-05\\
0.899850845336914	6.31832450226355e-05\\
0.954927444458008	7.07593158724151e-05\\
0.960085868835449	7.12766222150663e-05\\
0.964842796325684	7.1994685879595e-05\\
0.970108509063721	7.2522939653652e-05\\
0.989958763122559	7.49163846238687e-05\\
1.01015996932983	7.69002715061973e-05\\
1.02002882957458	7.77988141678065e-05\\
1.02506256103516	7.81831520884069e-05\\
1.03013706207275	7.84548993184586e-05\\
1.04002261161804	7.92115146568406e-05\\
1.04485821723938	7.9574212891842e-05\\
1.05988025665283	8.03955924180144e-05\\
1.06497669219971	8.07744227886431e-05\\
1.06988143920898	8.08966214469464e-05\\
1.08991432189941	8.17781875568357e-05\\
1.09997582435608	8.19872718063053e-05\\
1.10537695884705	8.23124517044249e-05\\
1.11017966270447	8.22691477004867e-05\\
1.11485481262207	8.24629991802439e-05\\
1.11986637115479	8.25015165961673e-05\\
1.13008069992065	8.28801451389083e-05\\
1.13997220993042	8.30914053695508e-05\\
1.20026278495789	8.46224829214037e-05\\
1.2198634147644	8.47397805543437e-05\\
1.22488212585449	8.4809992860535e-05\\
1.24513721466064	8.44499619372385e-05\\
1.25009298324585	8.44993659017135e-05\\
1.25487327575684	8.43079109875688e-05\\
1.26497054100037	8.40878294603442e-05\\
1.26986789703369	8.38585119158353e-05\\
1.27498435974121	8.37550410830445e-05\\
1.28484201431274	8.33167642735333e-05\\
1.28994083404541	8.32672466035689e-05\\
1.2999472618103	8.26238608091501e-05\\
1.31009268760681	8.23495202801894e-05\\
1.31987953186035	8.17389914331557e-05\\
1.3304455280304	8.10224757401556e-05\\
1.3349621295929	8.09673751964723e-05\\
1.34988141059875	7.97071113378678e-05\\
1.35491991043091	7.95483157158827e-05\\
1.36999821662903	7.84980973040916e-05\\
1.37500834465027	7.80557695403417e-05\\
1.38005089759827	7.77839603767205e-05\\
1.38493061065674	7.72931756296558e-05\\
1.39025139808655	7.71975037494599e-05\\
1.39500427246094	7.68404082966967e-05\\
1.40555858612061	7.58727680016946e-05\\
1.42077732086182	7.47670827134783e-05\\
1.42510175704956	7.42944121405742e-05\\
1.4299373626709	7.40588109424678e-05\\
1.43530058860779	7.34859151396705e-05\\
1.43990111351013	7.30873963048495e-05\\
1.44488954544067	7.24502440725416e-05\\
1.44990062713623	7.22738790894795e-05\\
1.45496702194214	7.15835679043764e-05\\
1.45989775657654	7.11415279228689e-05\\
1.46496152877808	7.08596637606362e-05\\
1.4749321937561	6.96006043963138e-05\\
1.48007202148438	6.9001414458647e-05\\
1.48489427566528	6.85703342133692e-05\\
1.49492716789246	6.73022744264173e-05\\
1.49993324279785	6.68276396975642e-05\\
1.50487685203552	6.60875768332403e-05\\
1.50991821289062	6.54942749260812e-05\\
1.5148651599884	6.47760436489619e-05\\
1.52009916305542	6.41499529967504e-05\\
1.52611446380615	6.3562048510768e-05\\
1.53994297981262	6.14689306912553e-05\\
1.54486680030823	6.08723612547379e-05\\
1.54989194869995	6.0008033124781e-05\\
1.55486297607422	5.92613148802101e-05\\
1.56988954544067	5.72710895276884e-05\\
1.57493472099304	5.65123004250268e-05\\
1.57989811897278	5.59415015022324e-05\\
1.58490824699402	5.5095815650219e-05\\
1.59996747970581	5.31503209328932e-05\\
1.60495448112488	5.2535136830123e-05\\
1.61489272117615	5.11573488655159e-05\\
1.64011812210083	4.80501707480485e-05\\
1.64516568183899	4.75399460402315e-05\\
1.65007066726685	4.69202094475207e-05\\
1.65487265586853	4.64640605821742e-05\\
1.65997123718262	4.56960404129347e-05\\
1.69490337371826	4.18381159787984e-05\\
1.70487284660339	4.09147076263494e-05\\
1.71487212181091	3.98243973744883e-05\\
1.72498655319214	3.9014562724482e-05\\
1.72994136810303	3.8456340698545e-05\\
1.74484920501709	3.72442135949669e-05\\
1.7848756313324	3.44191243089043e-05\\
1.79993391036987	3.35111256957177e-05\\
1.81515288352966	3.27305121414767e-05\\
1.82986736297607	3.20159736748593e-05\\
1.83483004570007	3.18632924987128e-05\\
1.84003090858459	3.15596747837432e-05\\
1.8798885345459	3.02381804271334e-05\\
1.91479325294495	2.93139923019936e-05\\
1.91992235183716	2.92642035084612e-05\\
1.92487978935242	2.90835716345583e-05\\
1.92988204956055	2.9039813589371e-05\\
1.94025301933289	2.88172661075947e-05\\
1.98012280464172	2.81877674543907e-05\\
1.99495935440063	2.81502862007343e-05\\
2.00496387481689	2.80652356634548e-05\\
2.01990294456482	2.80647793342581e-05\\
2.03127360343933	2.80108143160263e-05\\
2.03487539291382	2.80887553261167e-05\\
2.04497861862183	2.80261032532536e-05\\
2.06546545028687	2.80791229583244e-05\\
2.0948338508606	2.84106789019134e-05\\
2.09987616539001	2.85590347619546e-05\\
2.10495781898499	2.85621537772229e-05\\
2.10986995697021	2.87307435113959e-05\\
2.11513352394104	2.87165302816916e-05\\
2.12503862380981	2.8891621886018e-05\\
2.13995051383972	2.91143587398679e-05\\
2.14488005638123	2.92605413285685e-05\\
2.16509866714478	2.95149032627506e-05\\
2.17491102218628	2.96865172764171e-05\\
2.19487833976746	2.98448664164397e-05\\
2.20486044883728	2.99227934652535e-05\\
2.21504306793213	3.00070531693564e-05\\
2.22014427185059	3.00366249721407e-05\\
2.2253406047821	2.99100547254127e-05\\
2.23014044761658	2.99795234086631e-05\\
2.24485230445862	2.97898145129594e-05\\
2.24990963935852	2.98264538001192e-05\\
2.25505471229553	2.96863870925534e-05\\
2.26011943817139	2.96587901136292e-05\\
2.26983261108398	2.94417825985605e-05\\
2.27488875389099	2.94216637923839e-05\\
2.2905387878418	2.90140053502697e-05\\
2.30482864379883	2.86568394027853e-05\\
2.30992341041565	2.83839137393826e-05\\
2.33483719825745	2.7653011987816e-05\\
2.34008646011353	2.73695481967096e-05\\
2.35992646217346	2.66222168381347e-05\\
2.40982389450073	2.47686904453204e-05\\
2.41505908966064	2.46425499952352e-05\\
2.41979360580444	2.44152555781696e-05\\
2.42988610267639	2.40923602623511e-05\\
2.44014620780945	2.37320392351137e-05\\
2.45985865592957	2.31141284459113e-05\\
2.46989965438843	2.27163093056149e-05\\
2.47992396354675	2.23961669831851e-05\\
2.5350968837738	2.0756667139743e-05\\
2.56485509872437	1.97430212507399e-05\\
2.56985187530518	1.96104897574045e-05\\
2.58985662460327	1.87778685312168e-05\\
2.59991788864136	1.83561392388398e-05\\
2.61005640029907	1.79427027404699e-05\\
2.62488532066345	1.72606163859612e-05\\
2.63058185577393	1.70713783953502e-05\\
2.63993000984192	1.65908674603088e-05\\
2.6500449180603	1.61548474828521e-05\\
2.65494608879089	1.60009068830291e-05\\
2.65984511375427	1.57269258416193e-05\\
2.70494151115417	1.41348555233733e-05\\
2.7448832988739	1.33479254502689e-05\\
2.75490474700928	1.32052979013864e-05\\
2.76992082595825	1.30931514226162e-05\\
2.79997301101685	1.30135668250375e-05\\
2.8699004650116	1.27667781102403e-05\\
2.89040279388428	1.2522624255773e-05\\
2.92511892318726	1.20713056768196e-05\\
2.95998382568359	1.1675212578055e-05\\
3.01017022132874	1.1310691465205e-05\\
3.03485608100891	1.11803885314288e-05\\
3.11995005607605	1.0474702889951e-05\\
3.14485430717468	1.02178421519383e-05\\
3.17485952377319	9.93028856832723e-06\\
3.23002219200134	9.42553421356962e-06\\
3.2854950428009	8.90765822880724e-06\\
3.31488728523254	8.55332125127006e-06\\
3.48119783401489	6.81801889168554e-06\\
3.50525236129761	6.58982217061066e-06\\
3.53538870811462	6.3008605541981e-06\\
3.58008933067322	5.94173049606184e-06\\
3.69516658782959	5.46347236873856e-06\\
3.75985097885132	5.22402221925233e-06\\
3.80985951423645	5.04208803953077e-06\\
3.93064284324646	5.08625242900962e-06\\
4.03484869003296	5.30322484593171e-06\\
4.05985713005066	5.40211210697805e-06\\
4.13488364219666	5.44033247784625e-06\\
4.22007894515991	5.34908411342627e-06\\
4.3148353099823	4.9682856229083e-06\\
4.3949236869812	4.61264111173421e-06\\
4.50487160682678	4.13524210873817e-06\\
4.61485886573792	4.20455015515131e-06\\
4.78994131088257	4.52321402910627e-06\\
4.86003851890564	4.64388211707245e-06\\
4.99499535560608	4.84996163230278e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.4798904156853e-06\\
0.0399429798126221	2.49178863320765e-06\\
0.185155391693115	2.98410307486563e-06\\
0.294833660125732	3.5140581475801e-06\\
0.335458993911743	3.97555353703893e-06\\
0.375019550323486	4.6199300784977e-06\\
0.435458660125732	6.01134304289985e-06\\
0.454851388931274	6.66418585915096e-06\\
0.480035781860352	7.55246559691614e-06\\
0.50993013381958	8.82797484091924e-06\\
0.540171384811401	1.03203136561092e-05\\
0.59491491317749	1.32513406674306e-05\\
0.614852666854858	1.44653663936012e-05\\
0.630378484725952	1.53209852280511e-05\\
0.68520975112915	1.87195686072172e-05\\
0.690006732940674	1.90844580005844e-05\\
0.699977397918701	1.96563952208351e-05\\
0.75990891456604	2.38689742610987e-05\\
0.764878034591675	2.43059054065853e-05\\
0.779904127120972	2.54049020673719e-05\\
0.785001516342163	2.59353489004965e-05\\
0.794866561889648	2.67141841492347e-05\\
0.799831628799438	2.71818879218344e-05\\
0.825095653533936	2.9178562061638e-05\\
0.83484959602356	3.0049090266715e-05\\
0.839920043945312	3.03994122159423e-05\\
0.850279331207275	3.12892742844184e-05\\
0.854907751083374	3.17978859483148e-05\\
0.864836454391479	3.25579448734459e-05\\
0.884870767593384	3.42600763838519e-05\\
0.909957408905029	3.63497687079217e-05\\
0.919949531555176	3.71678038089129e-05\\
0.994826316833496	4.30966470732486e-05\\
1.00024151802063	4.34224715712972e-05\\
1.00507950782776	4.38742383019886e-05\\
1.01489734649658	4.45952164129793e-05\\
1.02506256103516	4.53851374642156e-05\\
1.04002261161804	4.65096285635624e-05\\
1.04485821723938	4.70067941114038e-05\\
1.05486297607422	4.77074213467432e-05\\
1.07515525817871	4.91129554660574e-05\\
1.10537695884705	5.12222117183825e-05\\
1.11017966270447	5.14576278822787e-05\\
1.11986637115479	5.20960824310635e-05\\
1.13008069992065	5.26558987887782e-05\\
1.13484740257263	5.30238272462569e-05\\
1.15484380722046	5.39503586116652e-05\\
1.16578054428101	5.44946404037461e-05\\
1.17490077018738	5.48015956445269e-05\\
1.18483424186707	5.5225015227478e-05\\
1.20026278495789	5.56582274242601e-05\\
1.2050838470459	5.58783175730326e-05\\
1.20999431610107	5.59555875643269e-05\\
1.22488212585449	5.63785602833988e-05\\
1.23485445976257	5.66369429284563e-05\\
1.25009298324585	5.68850184947678e-05\\
1.26497054100037	5.71239397917367e-05\\
1.26986789703369	5.73862889643451e-05\\
1.27498435974121	5.73326078736613e-05\\
1.28994083404541	5.76205452391676e-05\\
1.29509782791138	5.75905757260742e-05\\
1.30487060546875	5.779756543145e-05\\
1.31009268760681	5.7818956165967e-05\\
1.31544375419617	5.79383582017812e-05\\
1.35491991043091	5.78016282961613e-05\\
1.36496424674988	5.76073056697268e-05\\
1.36999821662903	5.76466027677469e-05\\
1.37500834465027	5.7427542865085e-05\\
1.39025139808655	5.72436746555383e-05\\
1.43530058860779	5.59846034589029e-05\\
1.44488954544067	5.56433207501428e-05\\
1.45989775657654	5.51759315845501e-05\\
1.46985220909119	5.46562131242823e-05\\
1.48007202148438	5.43410136089051e-05\\
1.48489427566528	5.40586172563806e-05\\
1.49492716789246	5.36268782367344e-05\\
1.5148651599884	5.26316266267202e-05\\
1.52611446380615	5.22501444635282e-05\\
1.53483295440674	5.17264318338206e-05\\
1.55985689163208	5.05326917954463e-05\\
1.56988954544067	4.99512490632625e-05\\
1.58490824699402	4.91162374780529e-05\\
1.60495448112488	4.78908237981912e-05\\
1.61988806724548	4.70453827263739e-05\\
1.68510270118713	4.31879076288055e-05\\
1.68991875648499	4.28322019718763e-05\\
1.69490337371826	4.26112152442926e-05\\
1.70487284660339	4.18670271065125e-05\\
1.71993565559387	4.09948126938176e-05\\
1.75009202957153	3.91630501894724e-05\\
1.75982570648193	3.84648495046491e-05\\
1.7749662399292	3.76463924478543e-05\\
1.77999186515808	3.72625547324645e-05\\
1.7848756313324	3.70160371154782e-05\\
1.78991484642029	3.65908755552979e-05\\
1.79485559463501	3.63314924802793e-05\\
1.79993391036987	3.59602239807799e-05\\
1.81515288352966	3.51033561107883e-05\\
1.82002067565918	3.47490572485398e-05\\
1.82515382766724	3.44627219277527e-05\\
1.82986736297607	3.40862034100553e-05\\
1.84003090858459	3.35677383160871e-05\\
1.85989165306091	3.22884066443763e-05\\
1.87035417556763	3.16866357286116e-05\\
1.87513303756714	3.13184656350884e-05\\
1.8798885345459	3.10564295089577e-05\\
1.89004325866699	3.03868193913814e-05\\
1.98012280464172	2.4742988900428e-05\\
2.00496387481689	2.33618127118973e-05\\
2.02497506141663	2.23698555092966e-05\\
2.03127360343933	2.21138264082654e-05\\
2.03487539291382	2.18327854097922e-05\\
2.0402684211731	2.16815124778336e-05\\
2.06018924713135	2.07707024211246e-05\\
2.07534575462341	2.01612080061864e-05\\
2.09051537513733	1.95531814428662e-05\\
2.16509866714478	1.72591619174156e-05\\
2.17008638381958	1.71594597011548e-05\\
2.17491102218628	1.69731427881459e-05\\
2.20051527023315	1.6405050137891e-05\\
2.22014427185059	1.59399400301297e-05\\
2.23014044761658	1.58089702635422e-05\\
2.25505471229553	1.53703690326523e-05\\
2.32583665847778	1.44945414923825e-05\\
2.39481282234192	1.40911263519783e-05\\
2.42988610267639	1.39326917096838e-05\\
2.46989965438843	1.3735090940159e-05\\
2.48485374450684	1.36885705668277e-05\\
2.49507069587708	1.36532601091588e-05\\
2.51493763923645	1.35671056060716e-05\\
2.54990577697754	1.34231158099851e-05\\
2.67486572265625	1.31318691662941e-05\\
2.7901439666748	1.29579395720114e-05\\
2.84488940238953	1.25893256130993e-05\\
2.96982598304749	1.15366514252813e-05\\
3.14485430717468	1.11190695903929e-05\\
3.17485952377319	1.11468976253803e-05\\
3.17996287345886	1.11024611859634e-05\\
3.19010138511658	1.11457875684451e-05\\
3.21500658988953	1.11111517444584e-05\\
3.22488236427307	1.11003842775403e-05\\
3.2748658657074	1.10945083893199e-05\\
3.41133284568787	1.05453338603567e-05\\
3.42484855651855	1.04488692524995e-05\\
3.55987548828125	9.63277947274577e-06\\
3.80481338500977	7.07339721728317e-06\\
3.84484219551086	6.76438739688479e-06\\
3.88995957374573	6.3924096513901e-06\\
3.93486213684082	6.01660044186048e-06\\
3.97993874549866	5.60587526354794e-06\\
4.00505900382996	5.37831751135087e-06\\
4.11514711380005	4.30596486022949e-06\\
4.24043273925781	3.49706251245863e-06\\
4.33490467071533	3.19070918042286e-06\\
4.38485050201416	3.22117341777783e-06\\
4.44990968704224	3.3358151512175e-06\\
4.6298999786377	3.6395000657663e-06\\
4.99499535560608	3.47958792890068e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.03115697875e-06\\
0.0598814487457275	3.12704059890478e-06\\
0.0998697280883789	3.30070025089668e-06\\
0.140419960021973	3.66518864858278e-06\\
0.180212020874023	4.26431551581175e-06\\
0.284855604171753	6.01669508704106e-06\\
0.324839353561401	6.73634603742812e-06\\
0.35529351234436	7.49323003290669e-06\\
0.400136232376099	8.85906471914666e-06\\
0.440132856369019	1.03038484073892e-05\\
0.480035781860352	1.20822135674103e-05\\
0.505290746688843	1.34749540015022e-05\\
0.550043106079102	1.65448984370542e-05\\
0.590452432632446	1.99758706314057e-05\\
0.599910497665405	2.08946974096236e-05\\
0.620006561279297	2.28616953616978e-05\\
0.630378484725952	2.3901810490834e-05\\
0.634867429733276	2.44399867082024e-05\\
0.640316486358643	2.4993203543211e-05\\
0.649919748306274	2.61441297455534e-05\\
0.664913892745972	2.79572385410987e-05\\
0.68520975112915	3.05922958458993e-05\\
0.699977397918701	3.26202660314578e-05\\
0.720177412033081	3.53037405700363e-05\\
0.729881763458252	3.66032616962997e-05\\
0.740058183670044	3.78521512072183e-05\\
0.750232458114624	3.90435117036958e-05\\
0.764878034591675	4.07182721282595e-05\\
0.779904127120972	4.22817609440074e-05\\
0.799831628799438	4.42020594819681e-05\\
0.814984083175659	4.54475549886979e-05\\
0.83484959602356	4.68699030493624e-05\\
0.845126152038574	4.76660836854492e-05\\
0.850279331207275	4.79606941983235e-05\\
0.859861850738525	4.8723997824851e-05\\
0.884870767593384	5.04284278219913e-05\\
0.909957408905029	5.22461250751505e-05\\
0.934874296188354	5.40827834063506e-05\\
0.974967956542969	5.70641751984624e-05\\
1.01015996932983	5.95653068460322e-05\\
1.02002882957458	6.01301380589447e-05\\
1.05000233650208	6.15290621519549e-05\\
1.06988143920898	6.22472384019801e-05\\
1.08483576774597	6.26783732586844e-05\\
1.09997582435608	6.29230335951192e-05\\
1.13008069992065	6.32019803123995e-05\\
1.15484380722046	6.3283854125018e-05\\
1.1799008846283	6.2928597228229e-05\\
1.20026278495789	6.23667597912103e-05\\
1.22488212585449	6.13466191001777e-05\\
1.23485445976257	6.08486335869074e-05\\
1.25487327575684	5.97109456839107e-05\\
1.26986789703369	5.8731249023225e-05\\
1.28484201431274	5.76559345706329e-05\\
1.2999472618103	5.65525982993975e-05\\
1.40555858612061	4.8191900155814e-05\\
1.40993022918701	4.77712378916806e-05\\
1.42510175704956	4.65786790631029e-05\\
1.56988954544067	3.4629811514364e-05\\
1.61988806724548	3.12367865449303e-05\\
1.65487265586853	2.91264879788145e-05\\
1.69989037513733	2.66005093916277e-05\\
1.75009202957153	2.35795937229e-05\\
1.76484107971191	2.26311209408081e-05\\
1.77999186515808	2.16873438541043e-05\\
1.80495309829712	2.00467848170405e-05\\
1.81049346923828	1.97572772631105e-05\\
1.82002067565918	1.91222007073222e-05\\
1.8451521396637	1.77652413633211e-05\\
1.86490869522095	1.68375392712861e-05\\
1.89486384391785	1.57242387892609e-05\\
1.91479325294495	1.51303991149376e-05\\
1.94025301933289	1.45647322957743e-05\\
1.98012280464172	1.40529675718426e-05\\
2.00986313819885	1.39173435975692e-05\\
2.06546545028687	1.36698106851796e-05\\
2.0948338508606	1.31999898158597e-05\\
2.15482544898987	1.22468504484274e-05\\
2.20486044883728	1.19563570386561e-05\\
2.30992341041565	1.17633813374596e-05\\
2.35992646217346	1.19960268385455e-05\\
2.39481282234192	1.21144209233037e-05\\
2.41979360580444	1.20903665470351e-05\\
2.45985865592957	1.18083013500581e-05\\
2.52984261512756	1.11829719182666e-05\\
2.58485722541809	1.08966348637551e-05\\
2.73482871055603	9.95596179542702e-06\\
2.76502323150635	9.72871245341622e-06\\
2.83032989501953	9.12820922671642e-06\\
2.86513924598694	8.79585857482823e-06\\
2.89997172355652	8.60028217708475e-06\\
2.94483804702759	8.52131403306089e-06\\
2.98484706878662	8.48815327980645e-06\\
3.05495834350586	8.36904377177206e-06\\
3.15665984153748	8.40959170034239e-06\\
3.2348530292511	8.73485367236526e-06\\
3.27995753288269	8.79105261208935e-06\\
3.34560132026672	8.59653923246384e-06\\
3.37993931770325	8.49410884207202e-06\\
3.46511340141296	8.26583120350222e-06\\
3.52992248535156	7.87309504968192e-06\\
3.58008933067322	7.42630156125301e-06\\
3.63486313819885	6.74436986791704e-06\\
3.71507000923157	5.73989955743315e-06\\
3.74982261657715	5.48903196584405e-06\\
3.84484219551086	5.0825576671798e-06\\
3.95045304298401	4.66908028684543e-06\\
4.02051305770874	4.57824119326489e-06\\
4.06984376907349	4.65178166209057e-06\\
4.12989449501038	4.94570633957636e-06\\
4.37492609024048	6.3430027381628e-06\\
4.42490077018738	6.32681821155501e-06\\
4.51036310195923	6.12428029000966e-06\\
4.75987219810486	5.54167287880603e-06\\
4.94511270523071	5.17671950017728e-06\\
4.99499535560608	4.9064467262383e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.40866291431507e-05\\
0.0647609233856201	1.50130575198304e-05\\
0.154896974563599	1.56995242583946e-05\\
0.214917182922363	1.60497247616576e-05\\
0.284855604171753	1.68922288796836e-05\\
0.359838724136353	1.80009650971868e-05\\
0.400136232376099	1.88722214016224e-05\\
0.465224027633667	2.08148194467128e-05\\
0.489925861358643	2.16041796896604e-05\\
0.505290746688843	2.20465151370419e-05\\
0.519842147827148	2.26106195890807e-05\\
0.5300612449646	2.29432553364717e-05\\
0.550043106079102	2.37421359452483e-05\\
0.554790258407593	2.38773269662929e-05\\
0.569854021072388	2.450919021868e-05\\
0.605049610137939	2.59186877888951e-05\\
0.634867429733276	2.72152342200016e-05\\
0.649919748306274	2.79847798765331e-05\\
0.68520975112915	2.98425228510979e-05\\
0.704943418502808	3.10355539951956e-05\\
0.734930515289307	3.29609734430747e-05\\
0.740058183670044	3.3361674971033e-05\\
0.745459318161011	3.36256938640034e-05\\
0.755024671554565	3.43504097752856e-05\\
0.779904127120972	3.61166511808619e-05\\
0.804831743240356	3.80161103494814e-05\\
0.825095653533936	3.97059512806663e-05\\
0.82988715171814	4.02521925515487e-05\\
0.839920043945312	4.12437600454396e-05\\
0.850279331207275	4.23270705303125e-05\\
0.854907751083374	4.29841298030809e-05\\
0.859861850738525	4.35017213078481e-05\\
0.864836454391479	4.41169856930657e-05\\
0.879956960678101	4.63647698829561e-05\\
0.884870767593384	4.70624094246475e-05\\
0.88995885848999	4.8028421542945e-05\\
0.899850845336914	4.95921900087737e-05\\
0.904886960983276	5.05690547800697e-05\\
0.909957408905029	5.13974988685106e-05\\
0.914834022521973	5.2415101226444e-05\\
0.930104494094849	5.53994793310864e-05\\
0.940067052841187	5.74744629320278e-05\\
0.960085868835449	6.16976914979972e-05\\
0.964842796325684	6.28156122566281e-05\\
0.970108509063721	6.38778208292834e-05\\
0.979967594146729	6.61739649210347e-05\\
0.984863042831421	6.71198470056922e-05\\
0.989958763122559	6.84622458146933e-05\\
0.994826316833496	6.96282480747712e-05\\
1.00507950782776	7.16842845402965e-05\\
1.02002882957458	7.51565505447971e-05\\
1.03013706207275	7.73803263385275e-05\\
1.04002261161804	7.97266999441604e-05\\
1.04485821723938	8.08666312277495e-05\\
1.05000233650208	8.17943348137007e-05\\
1.05486297607422	8.30472240425095e-05\\
1.06497669219971	8.51610364325239e-05\\
1.06988143920898	8.63883036963387e-05\\
1.07515525817871	8.71271839635313e-05\\
1.08483576774597	8.95749874372243e-05\\
1.08991432189941	9.05795161356693e-05\\
1.09487056732178	9.17247860909853e-05\\
1.10537695884705	9.38394387315356e-05\\
1.12500214576721	9.80376067927224e-05\\
1.13008069992065	9.90890862340166e-05\\
1.13484740257263	9.98672617456009e-05\\
1.14483404159546	0.000102386080347294\\
1.15484380722046	0.000104480375707539\\
1.15995812416077	0.000105639029692739\\
1.16578054428101	0.000106739976637904\\
1.16986918449402	0.000107794021538155\\
1.1799008846283	0.000109932117344336\\
1.18483424186707	0.00011089255730834\\
1.18981313705444	0.000112079437148083\\
1.20026278495789	0.000114235848332811\\
1.2050838470459	0.000115148483369687\\
1.20999431610107	0.000116294922614557\\
1.22488212585449	0.000119188237966306\\
1.23060989379883	0.000120087077134734\\
1.23985767364502	0.00012212848089721\\
1.25487327575684	0.000124742939507705\\
1.26986789703369	0.000127519666783371\\
1.27498435974121	0.000128276747709322\\
1.28022170066833	0.000129197120865676\\
1.28484201431274	0.000129831847974771\\
1.2999472618103	0.000132404256407703\\
1.31009268760681	0.000133744049863438\\
1.32517528533936	0.00013601467637514\\
1.33995151519775	0.00013798947559085\\
1.3448383808136	0.000138376468003187\\
1.34988141059875	0.000139161172540092\\
1.35491991043091	0.00013949844713057\\
1.36002397537231	0.000140297575465631\\
1.36496424674988	0.000140386572430984\\
1.36999821662903	0.000141052297910171\\
1.39025139808655	0.000142635269690494\\
1.39500427246094	0.000142622303184403\\
1.39988017082214	0.000142898709889039\\
1.42077732086182	0.000143256422256322\\
1.43990111351013	0.00014321995816946\\
1.44990062713623	0.000142939105588269\\
1.45496702194214	0.000142927340691656\\
1.45989775657654	0.000142652193279247\\
1.48007202148438	0.00014225022365455\\
1.48489427566528	0.000142046697871656\\
1.49001026153564	0.000142195948027002\\
1.49492716789246	0.000141784497932562\\
1.49993324279785	0.0001419011545023\\
1.50487685203552	0.000141436770819681\\
1.5148651599884	0.000141012640974658\\
1.52009916305542	0.000141029010899629\\
1.53994297981262	0.000140487278409651\\
1.54486680030823	0.00014050903109375\\
1.54989194869995	0.000140122485937866\\
1.56988954544067	0.000139764583377833\\
1.57989811897278	0.00013942831036573\\
1.58490824699402	0.000139111128850899\\
1.58989691734314	0.000139243156312752\\
1.59493017196655	0.000138665839106267\\
1.59996747970581	0.00013889853452298\\
1.60495448112488	0.000138246230466876\\
1.61988806724548	0.00013723642804564\\
1.62484741210938	0.000136713599609983\\
1.62991523742676	0.000136425266421547\\
1.64516568183899	0.000135010649988665\\
1.65007066726685	0.000134497962592128\\
1.65487265586853	0.00013388812836812\\
1.66484427452087	0.00013281074953575\\
1.68048357963562	0.000130875089165094\\
1.68991875648499	0.000129237529043813\\
1.69989037513733	0.00012772019532914\\
1.70487284660339	0.000126822748226729\\
1.70983791351318	0.000126329567804007\\
1.71487212181091	0.000125119376553684\\
1.71993565559387	0.00012405952641803\\
1.72498655319214	0.000123199983902644\\
1.72994136810303	0.00012218705532252\\
1.73488092422485	0.000121460099135717\\
1.74484920501709	0.000118875588586143\\
1.75009202957153	0.000117782760017171\\
1.75982570648193	0.000115510918493378\\
1.76990461349487	0.000113314663241049\\
1.7848756313324	0.000109785323985534\\
1.81049346923828	0.000103384222480685\\
1.81515288352966	0.000102094739379943\\
1.82515382766724	9.95598187767399e-05\\
1.83483004570007	9.7192685784897e-05\\
1.84003090858459	9.58232265828585e-05\\
1.8451521396637	9.4610225051639e-05\\
1.84993720054626	9.32578449921451e-05\\
1.85989165306091	9.09237913981897e-05\\
1.86490869522095	8.9589159530945e-05\\
1.87035417556763	8.84008010428872e-05\\
1.8798885345459	8.58899797595569e-05\\
1.89004325866699	8.34439701202783e-05\\
1.89486384391785	8.2352316009171e-05\\
1.90506100654602	7.98533656558575e-05\\
1.91022038459778	7.88215050748775e-05\\
1.91479325294495	7.77916828011982e-05\\
1.91992235183716	7.63948554780569e-05\\
1.92487978935242	7.53536421562728e-05\\
1.92988204956055	7.41090915257203e-05\\
1.93619275093079	7.30682331058219e-05\\
1.94025301933289	7.180459219569e-05\\
1.94501233100891	7.06829646928142e-05\\
1.95010995864868	6.96662510355495e-05\\
1.96986961364746	6.52672451062486e-05\\
1.98482918739319	6.22575563413719e-05\\
1.99001002311707	6.11708441313752e-05\\
2.01990294456482	5.55754533735353e-05\\
2.03127360343933	5.38308205868532e-05\\
2.03487539291382	5.3096826779786e-05\\
2.0402684211731	5.21795973895678e-05\\
2.04497861862183	5.1535885394749e-05\\
2.04988789558411	5.06527223862463e-05\\
2.05487275123596	4.99176435004856e-05\\
2.07990884780884	4.69417890087698e-05\\
2.08488583564758	4.65774186180212e-05\\
2.0948338508606	4.56288594374854e-05\\
2.10495781898499	4.47426318235244e-05\\
2.10986995697021	4.44194518616214e-05\\
2.11513352394104	4.41771466235252e-05\\
2.11984729766846	4.37185988531041e-05\\
2.12994122505188	4.31133660869776e-05\\
2.14989161491394	4.21010056479432e-05\\
2.16509866714478	4.14690844721122e-05\\
2.17491102218628	4.10978546145913e-05\\
2.19021964073181	4.06623640252235e-05\\
2.20486044883728	4.03341648862465e-05\\
2.22014427185059	3.99661168266618e-05\\
2.24485230445862	3.98364866569523e-05\\
2.24990963935852	3.97176945732269e-05\\
2.26011943817139	3.96819147887584e-05\\
2.26491618156433	3.98968865189531e-05\\
2.26983261108398	3.9797118536633e-05\\
2.2905387878418	3.99269077426823e-05\\
2.29998779296875	4.00441645069805e-05\\
2.34008646011353	4.05215312886398e-05\\
2.35487222671509	4.05917385277732e-05\\
2.35992646217346	4.07116660428031e-05\\
2.36492657661438	4.06022953036711e-05\\
2.36983847618103	4.06428727730557e-05\\
2.37508726119995	4.05540787795644e-05\\
2.38530087471008	4.07059482903094e-05\\
2.38995456695557	4.05512357346538e-05\\
2.39990711212158	4.04686736814597e-05\\
2.41505908966064	4.0194717501052e-05\\
2.42485022544861	3.98847031402028e-05\\
2.43494820594788	3.96394938251277e-05\\
2.44014620780945	3.93632572999181e-05\\
2.44500279426575	3.92406303504345e-05\\
2.45985865592957	3.85333946457678e-05\\
2.50988793373108	3.62744312090157e-05\\
2.52984261512756	3.5637880905881e-05\\
2.56485509872437	3.4860846170659e-05\\
2.57499051094055	3.48694718566023e-05\\
2.57992959022522	3.4667444706038e-05\\
2.63058185577393	3.41249832516155e-05\\
2.64498686790466	3.40274463752621e-05\\
2.6801586151123	3.34585648715802e-05\\
2.72016429901123	3.23575719161084e-05\\
2.74125218391418	3.15960057601927e-05\\
2.7448832988739	3.13026496412405e-05\\
2.75490474700928	3.08096247012557e-05\\
2.81513690948486	2.81008060234456e-05\\
2.84488940238953	2.71174276305075e-05\\
2.89997172355652	2.59954854566757e-05\\
2.94988536834717	2.53914055079463e-05\\
2.97503733634949	2.50619388157958e-05\\
3.01017022132874	2.44362188031033e-05\\
3.03996753692627	2.37268518779032e-05\\
3.04485630989075	2.36682563885537e-05\\
3.0611674785614	2.32179074917127e-05\\
3.07489776611328	2.29124211497123e-05\\
3.21500658988953	1.93840251379029e-05\\
3.22488236427307	1.92128197822328e-05\\
3.23002219200134	1.90718322468086e-05\\
3.2348530292511	1.90344637767126e-05\\
3.24501061439514	1.88397632516768e-05\\
3.26988744735718	1.8511040250857e-05\\
3.2748658657074	1.85055125268008e-05\\
3.28990149497986	1.82998965456704e-05\\
3.33999538421631	1.81957378044828e-05\\
3.3600172996521	1.84079554861327e-05\\
3.39013123512268	1.90517689357961e-05\\
3.42484855651855	2.01957859120583e-05\\
3.44520902633667	2.10447268553793e-05\\
3.50525236129761	2.34110053511927e-05\\
3.51068758964539	2.35576481797395e-05\\
3.51489400863647	2.37931264583935e-05\\
3.52992248535156	2.42864720618741e-05\\
3.56991767883301	2.54955871374918e-05\\
3.58008933067322	2.57535358443306e-05\\
3.62482953071594	2.69604745666285e-05\\
3.65511631965637	2.75576760362384e-05\\
3.66489005088806	2.7730196261011e-05\\
3.74982261657715	2.90364346291483e-05\\
3.75985097885132	2.91523878805933e-05\\
3.83013129234314	2.96668804855571e-05\\
3.83489894866943	2.96243556725528e-05\\
3.84484219551086	2.97104737798648e-05\\
3.91986107826233	2.99071811511453e-05\\
3.94021010398865	2.99273772847997e-05\\
3.95045304298401	2.98249838390774e-05\\
3.97502398490906	2.9663082662168e-05\\
3.9849214553833	2.95408054400426e-05\\
4.02051305770874	2.90906391828827e-05\\
4.03484869003296	2.8770479088891e-05\\
4.03988170623779	2.86907085476074e-05\\
4.0450234413147	2.85095260252888e-05\\
4.05488610267639	2.83225138009158e-05\\
4.08016490936279	2.77934612658015e-05\\
4.08498525619507	2.87597453771937e-05\\
4.16484880447388	2.70475708488149e-05\\
4.17498874664307	2.68730008752271e-05\\
4.1949098110199	2.65385359545789e-05\\
4.23003482818604	2.58438614304524e-05\\
4.34993672370911	2.36374335846889e-05\\
4.38485050201416	2.28206170458378e-05\\
4.43492770195007	2.15006950510244e-05\\
4.56989789009094	1.79526781094452e-05\\
4.68524742126465	1.57645642921977e-05\\
4.78994131088257	1.42421356077449e-05\\
4.88003063201904	1.3161938198003e-05\\
4.8900785446167	1.30514399687698e-05\\
4.99499535560608	1.17659069012177e-05\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.47505763332157e-06\\
0.234807252883911	7.87977759930669e-06\\
0.3801109790802	8.41204603574397e-06\\
0.435458660125732	8.60476730313309e-06\\
0.49500298500061	8.99338286686202e-06\\
0.569854021072388	9.44201449648574e-06\\
0.659974336624146	9.70952791146118e-06\\
0.69493556022644	9.96085922455592e-06\\
0.755024671554565	1.06662786292233e-05\\
0.940067052841187	1.35606877975647e-05\\
1.02002882957458	1.53872923469578e-05\\
1.05988025665283	1.63579768805988e-05\\
1.09487056732178	1.71524390877309e-05\\
1.12500214576721	1.77855625409507e-05\\
1.20026278495789	1.92414679522912e-05\\
1.23485445976257	2.0214435254573e-05\\
1.25487327575684	2.09452747661487e-05\\
1.32517528533936	2.36038798702154e-05\\
1.35491991043091	2.45570747336998e-05\\
1.37500834465027	2.49982748314892e-05\\
1.39500427246094	2.52816438930381e-05\\
1.40993022918701	2.53539501828826e-05\\
1.4299373626709	2.52841443826313e-05\\
1.44990062713623	2.50568367263782e-05\\
1.53994297981262	2.37374648657251e-05\\
1.56988954544067	2.3496991921057e-05\\
1.59996747970581	2.33492337669006e-05\\
1.62991523742676	2.31951409332964e-05\\
1.68991875648499	2.26083431291713e-05\\
1.72498655319214	2.20414244864742e-05\\
1.82002067565918	2.00425802985293e-05\\
1.87513303756714	1.88914151255659e-05\\
2.00986313819885	1.58979746043286e-05\\
2.04988789558411	1.52326369056155e-05\\
2.07990884780884	1.49151692525606e-05\\
2.10986995697021	1.4760233546518e-05\\
2.14488005638123	1.48146105942715e-05\\
2.19021964073181	1.51010269950902e-05\\
2.23494291305542	1.56662640167227e-05\\
2.27488875389099	1.64306685643822e-05\\
2.34008646011353	1.79790188772344e-05\\
2.39990711212158	1.95309860382409e-05\\
2.44991207122803	2.05717368659819e-05\\
2.49507069587708	2.11913847474321e-05\\
2.52489757537842	2.14658228800957e-05\\
2.55998063087463	2.16169389553045e-05\\
2.58985662460327	2.15627004980234e-05\\
2.61490702629089	2.13290489465834e-05\\
2.65494608879089	2.0734942309808e-05\\
2.69483923912048	1.98838110927468e-05\\
2.72016429901123	1.92369708953422e-05\\
2.76992082595825	1.77146174467069e-05\\
2.77991795539856	1.72820491775028e-05\\
3.00492167472839	9.29888440381887e-06\\
3.03996753692627	8.3460782605016e-06\\
3.0651490688324	7.80345212358924e-06\\
3.10508608818054	7.17778831216265e-06\\
3.14485430717468	6.81727573326185e-06\\
3.18496227264404	6.67609803617353e-06\\
3.22022461891174	6.73400928352663e-06\\
3.25001740455627	6.91754125980992e-06\\
3.28990149497986	7.37193651723089e-06\\
3.32985401153564	8.03258731885137e-06\\
3.41133284568787	9.66708506577874e-06\\
3.42484855651855	9.99539793689053e-06\\
3.57483100891113	1.30317790842938e-05\\
3.62009835243225	1.36276061892815e-05\\
3.66489005088806	1.40665502543769e-05\\
3.71987748146057	1.44339306444863e-05\\
3.78485488891602	1.46400790113077e-05\\
3.81984210014343	1.45906778081795e-05\\
3.84989476203918	1.43923668600721e-05\\
3.88007378578186	1.40714690939348e-05\\
3.88506317138672	1.2458559015549e-05\\
3.93064284324646	1.18665313477706e-05\\
3.99990963935852	1.07475029338389e-05\\
4.12989449501038	8.82573898142169e-06\\
4.17498874664307	8.35962925282985e-06\\
4.23484301567078	7.93035453217072e-06\\
4.28990077972412	7.7290559472587e-06\\
4.32993030548096	7.70204612088321e-06\\
4.39026832580566	7.82558159517777e-06\\
4.49993705749512	8.23266175853377e-06\\
4.5748553276062	8.70617677239949e-06\\
4.66004848480225	9.2013655041967e-06\\
4.73016095161438	9.45219000580977e-06\\
4.79480385780334	9.51810120231045e-06\\
4.93011260032654	9.46096545817454e-06\\
4.99499535560608	9.20839835494291e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.02608510039227e-06\\
0.0299031734466553	7.17336025779503e-06\\
0.0548620223999023	7.37069117917599e-06\\
0.0898549556732178	7.81847806052838e-06\\
0.104858875274658	8.1052313758434e-06\\
0.119868516921997	8.43300819219905e-06\\
0.154896974563599	9.72076076610762e-06\\
0.164839267730713	1.02311876073458e-05\\
0.169779062271118	1.06426685846372e-05\\
0.174867630004883	1.07875549995029e-05\\
0.180212020874023	1.10868935543351e-05\\
0.185155391693115	1.15463298389074e-05\\
0.190186977386475	1.16998252135403e-05\\
0.195130586624146	1.21679474842651e-05\\
0.214917182922363	1.33816346634674e-05\\
0.224866628646851	1.39161563001977e-05\\
0.229929208755493	1.40585223542544e-05\\
0.234807252883911	1.43993942467446e-05\\
0.240461111068726	1.45382969902741e-05\\
0.244860649108887	1.48141728724127e-05\\
0.25989294052124	1.53471383139703e-05\\
0.29982328414917	1.64902441053272e-05\\
0.304854869842529	1.65461528442989e-05\\
0.309968233108521	1.67968883006964e-05\\
0.314879417419434	1.68539383125221e-05\\
0.329883337020874	1.74453439436562e-05\\
0.335458993911743	1.77736528481631e-05\\
0.340681314468384	1.79068301591201e-05\\
0.344955444335938	1.82877880119392e-05\\
0.34982442855835	1.84457107463842e-05\\
0.35529351234436	1.8739596450601e-05\\
0.359838724136353	1.91503043334151e-05\\
0.365045547485352	1.93629309741539e-05\\
0.375019550323486	2.01201002907325e-05\\
0.3801109790802	2.03802200653413e-05\\
0.390066146850586	2.11859677801129e-05\\
0.394812345504761	2.16619991508793e-05\\
0.40498685836792	2.251701835565e-05\\
0.440132856369019	2.57600068014341e-05\\
0.449852705001831	2.66689762282724e-05\\
0.459987163543701	2.76235560940918e-05\\
0.470065116882324	2.85459429694157e-05\\
0.480035781860352	2.95322805783371e-05\\
0.489925861358643	3.04464934099968e-05\\
0.49500298500061	3.09111302581044e-05\\
0.501312255859375	3.13419873547716e-05\\
0.505290746688843	3.18021018097525e-05\\
0.51493763923645	3.25767836315549e-05\\
0.524963617324829	3.32525830870622e-05\\
0.58019495010376	3.69746702864049e-05\\
0.584863185882568	3.73731595439963e-05\\
0.590452432632446	3.77141822411886e-05\\
0.605049610137939	3.89491770977912e-05\\
0.630378484725952	4.13125262115344e-05\\
0.644896984100342	4.27502443889338e-05\\
0.655025959014893	4.37503659602712e-05\\
0.69493556022644	4.80806173985826e-05\\
0.709891080856323	4.99391273294236e-05\\
0.720177412033081	5.13615082580188e-05\\
0.72484827041626	5.21860666324869e-05\\
0.750232458114624	5.60584352067295e-05\\
0.774915456771851	6.02224939196816e-05\\
0.779904127120972	6.11396003744602e-05\\
0.785001516342163	6.19129814216635e-05\\
0.789867877960205	6.28258210468857e-05\\
0.804831743240356	6.52592100891525e-05\\
0.825095653533936	6.87005870023683e-05\\
0.82988715171814	6.95684066345237e-05\\
0.83484959602356	7.01699857215132e-05\\
0.839920043945312	7.11540597064797e-05\\
0.850279331207275	7.25258301228493e-05\\
0.854907751083374	7.35531963247382e-05\\
0.859861850738525	7.41518641707017e-05\\
0.864836454391479	7.50877995621124e-05\\
0.869895935058594	7.5640175219327e-05\\
0.874879837036133	7.65252444923092e-05\\
0.879956960678101	7.71310472327258e-05\\
0.884870767593384	7.78757610353509e-05\\
0.88995885848999	7.8851729732321e-05\\
0.894841194152832	7.91721762460895e-05\\
0.904886960983276	8.07879393391886e-05\\
0.909957408905029	8.12495811821634e-05\\
0.930104494094849	8.43385175182121e-05\\
0.944970369338989	8.632122090102e-05\\
0.949910879135132	8.71118526202252e-05\\
0.954927444458008	8.7809449621723e-05\\
0.974967956542969	9.10799794757722e-05\\
0.979967594146729	9.16904730523527e-05\\
0.989958763122559	9.34117054782746e-05\\
1.00024151802063	9.49054899770374e-05\\
1.00507950782776	9.58319125627938e-05\\
1.01015996932983	9.66174810708154e-05\\
1.03499627113342	0.000101181735779221\\
1.05000233650208	0.000103974743878688\\
1.05486297607422	0.000104725260112737\\
1.06988143920898	0.000107607738128124\\
1.07515525817871	0.000108514597228826\\
1.07998538017273	0.000108932359236036\\
1.09487056732178	0.000111307632021607\\
1.09997582435608	0.00011229494235554\\
1.11017966270447	0.000113820156451894\\
1.11485481262207	0.000114656541540192\\
1.11986637115479	0.00011521037056017\\
1.12500214576721	0.000116383127962472\\
1.13008069992065	0.00011693635179455\\
1.13484740257263	0.000117920205176425\\
1.13997220993042	0.000118432488766196\\
1.14483404159546	0.00011902530706287\\
1.15995812416077	0.000121330446374301\\
1.16578054428101	0.000122003888515465\\
1.16986918449402	0.000123055936993133\\
1.17490077018738	0.00012347721599415\\
1.1799008846283	0.000124508730107387\\
1.18483424186707	0.000125143523691307\\
1.18981313705444	0.000126169346345684\\
1.19486856460571	0.000126709001655456\\
1.20026278495789	0.000127188938686906\\
1.2050838470459	0.000128104420026531\\
1.20999431610107	0.000128420044272382\\
1.21489119529724	0.000129079641919994\\
1.2198634147644	0.000129600009503683\\
1.22488212585449	0.00012990252933065\\
1.23985767364502	0.000131057097276788\\
1.25487327575684	0.000132009310449099\\
1.25990295410156	0.000132413574470469\\
1.26497054100037	0.000132733051868783\\
1.26986789703369	0.000132898007104032\\
1.27498435974121	0.00013327965633092\\
1.28022170066833	0.0001334695002706\\
1.28484201431274	0.000133757273823143\\
1.28994083404541	0.000133901721140361\\
1.29509782791138	0.000134350345626366\\
1.31009268760681	0.000134871225407451\\
1.31544375419617	0.000135086291882303\\
1.31987953186035	0.000135475258986162\\
1.3349621295929	0.000136149986488476\\
1.33995151519775	0.000136086461416163\\
1.3448383808136	0.000136343568613029\\
1.36002397537231	0.00013618759310674\\
1.36999821662903	0.000135816163598257\\
1.37500834465027	0.000135445216692176\\
1.38005089759827	0.000135177861663394\\
1.39025139808655	0.000134925051784585\\
1.39500427246094	0.000134466404746014\\
1.40993022918701	0.00013342462779331\\
1.41528582572937	0.000132849987436678\\
1.42077732086182	0.000132509990582008\\
1.4299373626709	0.000131136417944155\\
1.43530058860779	0.000130549913055056\\
1.44990062713623	0.000128373028704054\\
1.4749321937561	0.000123856197626004\\
1.48007202148438	0.000123001081748342\\
1.49001026153564	0.000121025404387076\\
1.5148651599884	0.000115905512509507\\
1.52009916305542	0.000115024083150672\\
1.52611446380615	0.000113887376618216\\
1.53010845184326	0.00011262767509379\\
1.53483295440674	0.000111852873770246\\
1.53994297981262	0.000110552110538897\\
1.54989194869995	0.000108861680064187\\
1.55985689163208	0.000107213671696194\\
1.56484699249268	0.000106139125300331\\
1.56988954544067	0.000105158672743855\\
1.57493472099304	0.000104796046966449\\
1.57989811897278	0.000104017563318237\\
1.58989691734314	0.000102025658095251\\
1.59493017196655	0.000101791770563686\\
1.59996747970581	0.00010115309117964\\
1.60495448112488	0.00010017456707434\\
1.60992884635925	9.97643946991644e-05\\
1.61489272117615	9.9488194623909e-05\\
1.62484741210938	9.86170525587582e-05\\
1.62991523742676	9.7934428490376e-05\\
1.63483428955078	9.74986570794201e-05\\
1.64011812210083	9.71376152536507e-05\\
1.64516568183899	9.69223266631403e-05\\
1.65487265586853	9.62563502415748e-05\\
1.66484427452087	9.53767423528262e-05\\
1.67491960525513	9.4561132034876e-05\\
1.68048357963562	9.44100900133193e-05\\
1.69490337371826	9.28716804242669e-05\\
1.69989037513733	9.22184852978347e-05\\
1.70487284660339	9.19078847090304e-05\\
1.71993565559387	8.99357937678147e-05\\
1.72498655319214	8.89948410147667e-05\\
1.73488092422485	8.77109895824901e-05\\
1.74034881591797	8.69907790486124e-05\\
1.74484920501709	8.5924869718923e-05\\
1.75009202957153	8.52079202360301e-05\\
1.75486278533936	8.43670739776314e-05\\
1.75982570648193	8.32049240484523e-05\\
1.76484107971191	8.26268280462727e-05\\
1.76990461349487	8.15071558859515e-05\\
1.7749662399292	8.08184742009388e-05\\
1.77999186515808	7.98585010137742e-05\\
1.7848756313324	7.90560036687538e-05\\
1.78991484642029	7.80187493178985e-05\\
1.79485559463501	7.71365001979163e-05\\
1.79993391036987	7.64053388984109e-05\\
1.80495309829712	7.52979601248427e-05\\
1.81049346923828	7.46323589400077e-05\\
1.81515288352966	7.38043631836049e-05\\
1.82002067565918	7.25679596405016e-05\\
1.82515382766724	7.19752733484569e-05\\
1.82986736297607	7.09351720331597e-05\\
1.83483004570007	7.02993517487371e-05\\
1.84003090858459	6.9318621766179e-05\\
1.8451521396637	6.86125311517571e-05\\
1.84993720054626	6.77416108993967e-05\\
1.85486125946045	6.65686906256013e-05\\
1.85989165306091	6.60278820863169e-05\\
1.86490869522095	6.5056895580895e-05\\
1.87035417556763	6.42525247336323e-05\\
1.87513303756714	6.3670291184259e-05\\
1.8798885345459	6.26769193230459e-05\\
1.88481259346008	6.21111967289423e-05\\
1.89486384391785	6.04040398917149e-05\\
1.89992618560791	5.96460308690538e-05\\
1.90506100654602	5.91372121823142e-05\\
1.91022038459778	5.84371641174641e-05\\
1.91479325294495	5.752865430253e-05\\
1.92487978935242	5.65006020494252e-05\\
1.92988204956055	5.58104906263068e-05\\
1.93619275093079	5.5219874556478e-05\\
1.94025301933289	5.45429043130596e-05\\
1.94501233100891	5.40096371741683e-05\\
1.95010995864868	5.33193666827358e-05\\
1.95484256744385	5.29785869947119e-05\\
1.95990872383118	5.23756657937469e-05\\
1.974942445755	5.09755558892877e-05\\
1.98012280464172	5.07114051631063e-05\\
1.99001002311707	4.98214770265903e-05\\
2.00005960464478	4.93943121959717e-05\\
2.00496387481689	4.90959904384525e-05\\
2.02497506141663	4.84699833087632e-05\\
2.04497861862183	4.84467134418409e-05\\
2.05487275123596	4.86270667892086e-05\\
2.06018924713135	4.88516697112473e-05\\
2.07534575462341	4.92028186593885e-05\\
2.09051537513733	4.98002347297799e-05\\
2.09987616539001	5.02878213906044e-05\\
2.10495781898499	5.04657451720902e-05\\
2.10986995697021	5.07862561747174e-05\\
2.11513352394104	5.09014443634825e-05\\
2.11984729766846	5.11684798025769e-05\\
2.13480925559998	5.16868690798589e-05\\
2.14488005638123	5.20943254320727e-05\\
2.14989161491394	5.2228362933171e-05\\
2.15482544898987	5.24804564490111e-05\\
2.16509866714478	5.26519862624752e-05\\
2.17988681793213	5.29777781270724e-05\\
2.20486044883728	5.31151408065256e-05\\
2.2253406047821	5.28282917127143e-05\\
2.23991942405701	5.24733436009228e-05\\
2.25505471229553	5.20211733974207e-05\\
2.2905387878418	5.10711599490676e-05\\
2.30482864379883	5.05288090275613e-05\\
2.31996417045593	5.00509667453741e-05\\
2.32994699478149	4.97776692682805e-05\\
2.35487222671509	4.90369151240344e-05\\
2.40497207641602	4.69395934077355e-05\\
2.45985865592957	4.38543303706851e-05\\
2.48485374450684	4.23360713082133e-05\\
2.50508189201355	4.11188124553874e-05\\
2.50988793373108	4.07439298308887e-05\\
2.51493763923645	4.04933726096957e-05\\
2.52489757537842	3.98488799655539e-05\\
2.5350968837738	3.92880956541219e-05\\
2.54990577697754	3.83294499206599e-05\\
2.55998063087463	3.77531057784708e-05\\
2.60590505599976	3.47370051194673e-05\\
2.61005640029907	3.43084730385357e-05\\
2.62488532066345	3.32094303745478e-05\\
2.63058185577393	3.28819868125052e-05\\
2.63505721092224	3.24906667543701e-05\\
2.6500449180603	3.1514492962792e-05\\
2.6649010181427	3.0651855047914e-05\\
2.67139172554016	3.03177245584152e-05\\
2.67486572265625	3.00352042268415e-05\\
2.6801586151123	2.98298544212372e-05\\
2.68999171257019	2.93220567542107e-05\\
2.69483923912048	2.90782028917747e-05\\
2.70494151115417	2.8705389962802e-05\\
2.70995879173279	2.84440581515e-05\\
2.72016429901123	2.80657209357216e-05\\
2.73482871055603	2.76023062175668e-05\\
2.74125218391418	2.7463507005443e-05\\
2.7448832988739	2.72776676339959e-05\\
2.75490474700928	2.70284401810983e-05\\
2.77491068840027	2.6737106127328e-05\\
2.79484891891479	2.65798860867861e-05\\
2.81991958618164	2.65092680926671e-05\\
2.83489632606506	2.6631247755482e-05\\
2.84488940238953	2.66563241915208e-05\\
2.8699004650116	2.70191004343445e-05\\
2.87500810623169	2.70727902842438e-05\\
2.88483119010925	2.73171996214572e-05\\
2.89997172355652	2.75921595793704e-05\\
2.91982650756836	2.79789067656466e-05\\
2.99520683288574	2.96548916587369e-05\\
3.04994630813599	3.12114332823299e-05\\
3.0611674785614	3.15078218111609e-05\\
3.0651490688324	3.16882049737899e-05\\
3.07984495162964	3.2112524245953e-05\\
3.14485430717468	3.37755655861471e-05\\
3.14998531341553	3.3794994896752e-05\\
3.16986632347107	3.4182255884474e-05\\
3.19010138511658	3.43441867620697e-05\\
3.20512294769287	3.44408650194694e-05\\
3.22488236427307	3.44644484657763e-05\\
3.2348530292511	3.45406651049984e-05\\
3.28990149497986	3.40614236664649e-05\\
3.31986403465271	3.33937232390724e-05\\
3.34560132026672	3.26960826289024e-05\\
3.3600172996521	3.21537139225114e-05\\
3.38544940948486	3.12225842851177e-05\\
3.39987897872925	3.06235553733103e-05\\
3.40483999252319	3.04064177862884e-05\\
3.41133284568787	3.02321569494168e-05\\
3.41482186317444	2.99886839165708e-05\\
3.48995423316956	2.68289087133056e-05\\
3.50016570091248	2.64026010095009e-05\\
3.51068758964539	2.60176633499754e-05\\
3.51994514465332	2.55783985636526e-05\\
3.54185032844543	2.47600546900983e-05\\
3.54487013816833	2.45326861927353e-05\\
3.57483100891113	2.32161258706398e-05\\
3.60498881340027	2.19153976956932e-05\\
3.62482953071594	2.10101051845157e-05\\
3.63982510566711	2.03760355832472e-05\\
3.65985703468323	1.95334140453696e-05\\
3.69516658782959	1.81803579479833e-05\\
3.70187759399414	1.8001794551914e-05\\
3.70485305786133	1.78216737296566e-05\\
3.74012064933777	1.6660065861096e-05\\
3.76996779441833	1.58209537799436e-05\\
3.80002760887146	1.51103206036396e-05\\
3.80985951423645	1.48762600451491e-05\\
3.85509538650513	1.39247299317802e-05\\
3.88995957374573	1.33158816124634e-05\\
3.89647650718689	1.37276271647835e-05\\
3.9148051738739	1.3485871489749e-05\\
3.9550313949585	1.3195783985509e-05\\
3.97993874549866	1.31819676569833e-05\\
3.99001884460449	1.31687195121799e-05\\
4.03484869003296	1.33775527677571e-05\\
4.05985713005066	1.3626865615457e-05\\
4.08498525619507	1.38557690485541e-05\\
4.18517589569092	1.50448120423974e-05\\
4.25486278533936	1.61854200602107e-05\\
4.32485389709473	1.72282557047154e-05\\
4.34010148048401	1.74123731193632e-05\\
4.3949236869812	1.77279763029503e-05\\
4.44017457962036	1.76309881245729e-05\\
4.51036310195923	1.71832920861092e-05\\
4.66488528251648	1.59914895032642e-05\\
4.80990743637085	1.40749924160133e-05\\
4.86500930786133	1.34268702431939e-05\\
4.91996002197266	1.26786737135731e-05\\
4.98482131958008	1.14794053098777e-05\\
4.99499535560608	1.12764748658734e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.6440556168007e-05\\
0.0349564552307129	1.71688883332521e-05\\
0.0799832344055176	1.82411886582301e-05\\
0.209981918334961	2.19387292030859e-05\\
0.414893865585327	2.77549849458936e-05\\
0.435458660125732	2.81092499845315e-05\\
0.501312255859375	2.92223207667419e-05\\
0.540171384811401	3.05454356812618e-05\\
0.569854021072388	3.18982994214068e-05\\
0.59491491317749	3.32325066461081e-05\\
0.614852666854858	3.44651660224571e-05\\
0.68520975112915	3.83618234156557e-05\\
0.704943418502808	3.93522002237745e-05\\
0.745459318161011	4.1355449482694e-05\\
0.764878034591675	4.25901720051414e-05\\
0.779904127120972	4.37065480856091e-05\\
0.794866561889648	4.4970863015692e-05\\
0.804831743240356	4.61058487362109e-05\\
0.814984083175659	4.7269022680041e-05\\
0.82988715171814	4.92318833185124e-05\\
0.850279331207275	5.23092057056473e-05\\
0.879956960678101	5.7759837443605e-05\\
0.884870767593384	5.88599589486094e-05\\
0.894841194152832	6.09416748060809e-05\\
0.909957408905029	6.43398216260138e-05\\
0.940067052841187	7.18975396862831e-05\\
0.960085868835449	7.73730001055739e-05\\
0.964842796325684	7.87966634447912e-05\\
0.970108509063721	8.02466557114911e-05\\
1.00024151802063	8.93020118652998e-05\\
1.04002261161804	0.000102417602914073\\
1.05988025665283	0.000109461654235865\\
1.06497669219971	0.000111309969411444\\
1.06988143920898	0.000113229576448326\\
1.07515525817871	0.000115165388793415\\
1.09997582435608	0.000124935875649435\\
1.10537695884705	0.000126957083920409\\
1.12500214576721	0.000135326354997467\\
1.13008069992065	0.000137468794952689\\
1.13484740257263	0.000139650863047791\\
1.13997220993042	0.000141878979639465\\
1.14483404159546	0.000144147016470697\\
1.15007448196411	0.000146440074223264\\
1.15484380722046	0.000148769097161328\\
1.15995812416077	0.000151120047835462\\
1.16578054428101	0.000153489240412696\\
1.16986918449402	0.000155852116087374\\
1.18483424186707	0.000162998989464036\\
1.19486856460571	0.000167824677260953\\
1.20026278495789	0.000170235403706975\\
1.20999431610107	0.000175110870287654\\
1.2198634147644	0.000179926240376993\\
1.22488212585449	0.000182309722596585\\
1.23060989379883	0.00018468882138567\\
1.23485445976257	0.000187087173925349\\
1.23985767364502	0.000189504506213467\\
1.24513721466064	0.000191901692445207\\
1.25009298324585	0.000194327949820661\\
1.25487327575684	0.000196773275670914\\
1.26986789703369	0.000203777825287688\\
1.27498435974121	0.000205977865268103\\
1.28484201431274	0.00021006830762893\\
1.28994083404541	0.000212266953933948\\
1.29509782791138	0.000214307838180439\\
1.30487060546875	0.000218393539614503\\
1.31009268760681	0.000220370524591118\\
1.31544375419617	0.000222285446441539\\
1.31987953186035	0.000224122160925155\\
1.32517528533936	0.00022592334414373\\
1.3304455280304	0.000227622911463499\\
1.3349621295929	0.000229253998040413\\
1.3448383808136	0.000232349513717089\\
1.35491991043091	0.000235243166111232\\
1.37500834465027	0.000240402957411234\\
1.38493061065674	0.000242801425680561\\
1.39988017082214	0.000245769942134544\\
1.40555858612061	0.000246665574039184\\
1.40993022918701	0.000247576921425186\\
1.42077732086182	0.000249351458836422\\
1.42510175704956	0.000250243566643604\\
1.50487685203552	0.000264679390174827\\
1.52009916305542	0.000267468502268109\\
1.52611446380615	0.000268433875257656\\
1.53010845184326	0.000269406932563498\\
1.55486297607422	0.000274184281328083\\
1.56988954544067	0.000276870455103939\\
1.58490824699402	0.000279295739540331\\
1.59996747970581	0.000281504820181411\\
1.60992884635925	0.00028267978124763\\
1.61489272117615	0.000283165399055818\\
1.62484741210938	0.000283893465677032\\
1.63483428955078	0.000284212284682006\\
1.64011812210083	0.000284283400829644\\
1.65007066726685	0.00028401112417864\\
1.65487265586853	0.000283764440644596\\
1.66484427452087	0.000282846832575068\\
1.66988158226013	0.000282311024042414\\
1.68048357963562	0.000280954751168849\\
1.68991875648499	0.000279320308973041\\
1.69490337371826	0.000278394124905823\\
1.70983791351318	0.000275282161969592\\
1.71993565559387	0.000272962584840997\\
1.72994136810303	0.000270513735093125\\
1.73488092422485	0.000269245439344701\\
1.74034881591797	0.000267997682794174\\
1.74484920501709	0.000266649584435008\\
1.75009202957153	0.000265358346129396\\
1.7848756313324	0.000256172394619725\\
1.80495309829712	0.000251072878727499\\
1.81049346923828	0.000249824709801061\\
1.82002067565918	0.000247383595632478\\
1.82515382766724	0.000246179365702481\\
1.82986736297607	0.000244985980779155\\
1.83483004570007	0.000243828117922007\\
1.8451521396637	0.000241545673940635\\
1.85486125946045	0.000239247624431727\\
1.86490869522095	0.000236991315680335\\
1.87035417556763	0.000236110593228034\\
1.87513303756714	0.00023478830952417\\
1.88481259346008	0.00023264196852768\\
1.91022038459778	0.00022725099143095\\
1.92988204956055	0.000222590731605798\\
1.93619275093079	0.000221354778128457\\
1.94025301933289	0.000220120995485296\\
1.95010995864868	0.000217573835004536\\
1.98012280464172	0.000209592128619818\\
1.98482918739319	0.000208170845727551\\
2.00496387481689	0.000202465538704288\\
2.02497506141663	0.000196626024595581\\
2.03127360343933	0.00019511513069137\\
2.03487539291382	0.000193660215158431\\
2.0402684211731	0.000192140847906863\\
2.05487275123596	0.000187561354204391\\
2.06546545028687	0.00018448865081222\\
2.07012677192688	0.000182954224592358\\
2.07534575462341	0.000181452732136655\\
2.07990884780884	0.000179918032179316\\
2.08488583564758	0.000178376584329953\\
2.09051537513733	0.000176898266149195\\
2.0948338508606	0.000175398425861673\\
2.09987616539001	0.000173894214142933\\
2.10495781898499	0.000172480165352873\\
2.10986995697021	0.000171024652511065\\
2.11513352394104	0.000169604032913107\\
2.11984729766846	0.000168232199498242\\
2.12503862380981	0.00016688936681053\\
2.13480925559998	0.000164137402794751\\
2.15482544898987	0.000158951701435761\\
2.16071176528931	0.000157702432348472\\
2.16509866714478	0.000156448830228584\\
2.17988681793213	0.000152869371204289\\
2.19487833976746	0.000149539247224162\\
2.20051527023315	0.000148464802025572\\
2.20486044883728	0.000147363197624095\\
2.23494291305542	0.000141205930200172\\
2.25505471229553	0.000137290150525438\\
2.26491618156433	0.000135306194552598\\
2.27992653846741	0.00013234035032017\\
2.29512429237366	0.000129401821213015\\
2.31996417045593	0.000124427558314544\\
2.32583665847778	0.000123429300847633\\
2.32994699478149	0.000122426684871613\\
2.34480547904968	0.000119476954526299\\
2.35147881507874	0.000118492667248837\\
2.35487222671509	0.000117489415225158\\
2.3800368309021	0.000112590396805778\\
2.38530087471008	0.000111644650398368\\
2.39481282234192	0.000109746368238461\\
2.41505908966064	0.000106070444124029\\
2.42485022544861	0.000104281873846368\\
2.43494820594788	0.000102575330914512\\
2.47487664222717	9.60310867954561e-05\\
2.48485374450684	9.44182958164674e-05\\
2.52984261512756	8.73646113328519e-05\\
2.56985187530518	8.1616627173986e-05\\
2.59991788864136	7.78353765058526e-05\\
2.60590505599976	7.723406264315e-05\\
2.61005640029907	7.6665880686555e-05\\
2.62488532066345	7.50799542679204e-05\\
2.63058185577393	7.46045141895024e-05\\
2.63993000984192	7.36808655279475e-05\\
2.65984511375427	7.2011381073267e-05\\
2.6649010181427	7.16211321032389e-05\\
2.67139172554016	7.12605827830615e-05\\
2.67486572265625	7.09267205838415e-05\\
2.70494151115417	6.91614765973014e-05\\
2.72016429901123	6.84543911049218e-05\\
2.73482871055603	6.78787288466154e-05\\
2.7448832988739	6.75068634850007e-05\\
2.76992082595825	6.67331350481248e-05\\
2.83997893333435	6.50427536799114e-05\\
2.84987545013428	6.48412083776861e-05\\
2.85491824150085	6.46538333821667e-05\\
2.86513924598694	6.45502567042655e-05\\
2.88483119010925	6.43379811728906e-05\\
2.92993879318237	6.41937438441431e-05\\
2.98016929626465	6.43214212958654e-05\\
3.12485957145691	6.45220031874061e-05\\
3.15665984153748	6.40614912326143e-05\\
3.19010138511658	6.30741328935258e-05\\
3.22022461891174	6.17248469660936e-05\\
3.25001740455627	5.99960300702307e-05\\
3.37502074241638	5.16834616703932e-05\\
3.3948802947998	5.05064516840292e-05\\
3.40483999252319	4.99935792044326e-05\\
3.41133284568787	4.97390079168269e-05\\
3.41482186317444	4.94866978240083e-05\\
3.60989189147949	4.06511497592632e-05\\
3.68012523651123	3.77540384119968e-05\\
3.69516658782959	3.72181375265512e-05\\
3.70485305786133	3.69049529567178e-05\\
3.71507000923157	3.66131051530161e-05\\
3.71987748146057	3.50476768993246e-05\\
3.74982261657715	3.43512116547373e-05\\
3.82497811317444	3.31447528356676e-05\\
3.88007378578186	3.23529688088797e-05\\
3.909916639328	3.1706114528518e-05\\
3.94021010398865	3.08243414721687e-05\\
4.03484869003296	2.72204566176271e-05\\
4.06984376907349	2.58925175238289e-05\\
4.11514711380005	2.43018492103175e-05\\
4.13991832733154	2.34208942408998e-05\\
4.22512817382812	2.069207134614e-05\\
4.26489329338074	1.97170596045737e-05\\
4.32485389709473	1.87862332925448e-05\\
4.36001348495483	1.85284495062277e-05\\
4.40021562576294	1.83761804235516e-05\\
4.45492506027222	1.84138148355828e-05\\
4.48514437675476	1.86498636907118e-05\\
4.51996254920959	1.91180401847291e-05\\
4.5748553276062	2.00316321716798e-05\\
4.60000729560852	2.02441946992593e-05\\
4.62212300300598	2.0201858379032e-05\\
4.65483045578003	1.97547061668857e-05\\
4.67989492416382	1.91692681097422e-05\\
4.72066593170166	1.80997728094212e-05\\
4.73016095161438	1.78338672336409e-05\\
4.75489664077759	1.72205917010615e-05\\
4.79480385780334	1.64130789883643e-05\\
4.84489512443542	1.53563061280337e-05\\
4.87495708465576	1.45762206864575e-05\\
4.93011260032654	1.31500043289989e-05\\
4.94511270523071	1.28898815585643e-05\\
4.96492791175842	1.26797616548657e-05\\
4.98482131958008	1.26354440110887e-05\\
4.99499535560608	1.26689664234902e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.88002572027091e-06\\
0.0647609233856201	4.25191459818564e-06\\
0.145136117935181	4.66008843869048e-06\\
0.199883699417114	4.7854263112157e-06\\
0.25989294052124	4.91193478868723e-06\\
0.289870738983154	5.10071567560999e-06\\
0.329883337020874	5.60098392110575e-06\\
0.35529351234436	6.01540537381595e-06\\
0.444811582565308	7.81758395795862e-06\\
0.505290746688843	9.34418898257405e-06\\
0.599910497665405	1.22221608078732e-05\\
0.625372886657715	1.32074625662781e-05\\
0.640316486358643	1.39203248457065e-05\\
0.66997504234314	1.56905328827506e-05\\
0.69493556022644	1.74000784607387e-05\\
0.720177412033081	1.93976996412104e-05\\
0.740058183670044	2.11836291983403e-05\\
0.750232458114624	2.20820880603156e-05\\
0.804831743240356	2.72035972672668e-05\\
0.854907751083374	3.14776195269317e-05\\
0.869895935058594	3.2609576252618e-05\\
0.884870767593384	3.36041827502243e-05\\
0.944970369338989	3.70978515098486e-05\\
0.974967956542969	3.87947786801845e-05\\
1.00507950782776	4.07163457216697e-05\\
1.03499627113342	4.28024124801141e-05\\
1.05988025665283	4.44768523193417e-05\\
1.08483576774597	4.59300888469016e-05\\
1.09997582435608	4.66370634439883e-05\\
1.13484740257263	4.76155531146105e-05\\
1.15007448196411	4.77275682824185e-05\\
1.16578054428101	4.76351700013922e-05\\
1.18981313705444	4.72352359830452e-05\\
1.20999431610107	4.66742254010555e-05\\
1.23985767364502	4.55180963010449e-05\\
1.25487327575684	4.48024107670975e-05\\
1.29509782791138	4.26677911509188e-05\\
1.32517528533936	4.08855549958176e-05\\
1.3304455280304	4.06564198005555e-05\\
1.33995151519775	3.99995988482615e-05\\
1.38493061065674	3.73494354866111e-05\\
1.39500427246094	3.6769815358717e-05\\
1.41528582572937	3.55676264041094e-05\\
1.4299373626709	3.46669545701062e-05\\
1.44488954544067	3.37215627412846e-05\\
1.46985220909119	3.19410674025633e-05\\
1.48489427566528	3.07529468503986e-05\\
1.52611446380615	2.74082819844423e-05\\
1.53483295440674	2.65488398563107e-05\\
1.55486297607422	2.4926125296254e-05\\
1.57989811897278	2.32033364664375e-05\\
1.60495448112488	2.1594609352249e-05\\
1.62484741210938	2.05168714595416e-05\\
1.65997123718262	1.89036744746574e-05\\
1.68048357963562	1.80865459737944e-05\\
1.69989037513733	1.73549886604007e-05\\
1.73488092422485	1.61461752536951e-05\\
1.75982570648193	1.53256148669456e-05\\
1.7848756313324	1.4520271701457e-05\\
1.82002067565918	1.35640554068672e-05\\
1.85989165306091	1.2712555740535e-05\\
1.90506100654602	1.19426658091726e-05\\
1.98012280464172	1.09983606311204e-05\\
2.04497861862183	1.03063549641291e-05\\
2.09051537513733	1.00031048484439e-05\\
2.12503862380981	9.89587202404607e-06\\
2.17008638381958	9.96504921424446e-06\\
2.25505471229553	1.02687879657282e-05\\
2.30482864379883	1.0220324339727e-05\\
2.36492657661438	9.94088814110228e-06\\
2.41505908966064	9.53515470580868e-06\\
2.48485374450684	8.71201721963644e-06\\
2.58485722541809	7.42584046076189e-06\\
2.63058185577393	7.14934999201944e-06\\
2.67486572265625	7.02596104940056e-06\\
2.74125218391418	6.79994090546643e-06\\
2.92993879318237	5.52791688157583e-06\\
3.01017022132874	5.28675157251968e-06\\
3.31488728523254	4.67705024131959e-06\\
3.51068758964539	4.3734828008013e-06\\
3.56991767883301	4.4454359127144e-06\\
3.65985703468323	4.56906794976675e-06\\
3.93064284324646	4.4342350644655e-06\\
4.0948760509491	4.14335601028881e-06\\
4.09999299049377	4.30214994118217e-06\\
4.19994163513184	4.06386942586323e-06\\
4.38485050201416	3.53350288762044e-06\\
4.49007296562195	3.34865213602598e-06\\
4.64009928703308	3.13711185562227e-06\\
4.91996002197266	2.86569948837467e-06\\
4.99499535560608	2.6883712607173e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.95491443977636e-06\\
0.0399429798126221	6.25807293541669e-06\\
0.0698554515838623	6.6266476830279e-06\\
0.0949153900146484	7.05958163926823e-06\\
0.119868516921997	7.65362797316982e-06\\
0.154896974563599	8.70390062424065e-06\\
0.209981918334961	1.04289211018127e-05\\
0.294833660125732	1.30559958231302e-05\\
0.314879417419434	1.38468997157304e-05\\
0.340681314468384	1.50116216719454e-05\\
0.375019550323486	1.72848663240188e-05\\
0.400136232376099	1.92074189024893e-05\\
0.41985297203064	2.09586695190112e-05\\
0.440132856369019	2.29022434012904e-05\\
0.470065116882324	2.62605316478925e-05\\
0.49500298500061	2.93308215333354e-05\\
0.501312255859375	2.99602910249774e-05\\
0.505290746688843	3.06015895610301e-05\\
0.519842147827148	3.24749766731358e-05\\
0.5300612449646	3.37163351789016e-05\\
0.550043106079102	3.63375793179799e-05\\
0.590452432632446	4.22089497389422e-05\\
0.59491491317749	4.29975644804514e-05\\
0.630378484725952	4.85835038013249e-05\\
0.634867429733276	4.9422283010081e-05\\
0.640316486358643	5.0260201367891e-05\\
0.644896984100342	5.11464522414684e-05\\
0.674873352050781	5.63609614392391e-05\\
0.68520975112915	5.80798671121485e-05\\
0.69493556022644	5.97624040219458e-05\\
0.714927673339844	6.3019831763711e-05\\
0.72484827041626	6.4574236996684e-05\\
0.740058183670044	6.68587872674209e-05\\
0.750232458114624	6.83369576401915e-05\\
0.794866561889648	7.49592176942926e-05\\
0.83484959602356	8.0886578216699e-05\\
0.859861850738525	8.47191882131781e-05\\
0.879956960678101	8.76345394500433e-05\\
0.899850845336914	9.03978290383023e-05\\
0.925003528594971	9.34102232426071e-05\\
0.940067052841187	9.49627863278124e-05\\
0.954927444458008	9.62241892983329e-05\\
0.984863042831421	9.82480714064593e-05\\
1.00024151802063	9.90051445102225e-05\\
1.01015996932983	9.93443584595965e-05\\
1.02002882957458	9.96406760780388e-05\\
1.07998538017273	0.000100810991854772\\
1.11017966270447	0.000101566172750367\\
1.13008069992065	0.000101866457373312\\
1.14483404159546	0.000101952498189561\\
1.15995812416077	0.000101944058847003\\
1.17490077018738	0.000101772141461787\\
1.18981313705444	0.000101443540012625\\
1.23060989379883	0.000100070801360097\\
1.23985767364502	9.96385555200874e-05\\
1.25990295410156	9.86751578073708e-05\\
1.28022170066833	9.76343221976705e-05\\
1.2999472618103	9.64643163374745e-05\\
1.3304455280304	9.44930070536643e-05\\
1.36002397537231	9.20698605924031e-05\\
1.37500834465027	9.06304537542368e-05\\
1.39025139808655	8.90012997434297e-05\\
1.42077732086182	8.5080365234802e-05\\
1.4299373626709	8.37468156937859e-05\\
1.43530058860779	8.30993425360305e-05\\
1.44488954544067	8.17804546100476e-05\\
1.48007202148438	7.7148270501759e-05\\
1.49492716789246	7.51570911230459e-05\\
1.52009916305542	7.19159431472605e-05\\
1.52611446380615	7.12388430530453e-05\\
1.53010845184326	7.06076358936158e-05\\
1.58989691734314	6.279008923471e-05\\
1.65487265586853	5.46022942460311e-05\\
1.66988158226013	5.29242919515838e-05\\
1.68510270118713	5.13548134932762e-05\\
1.69490337371826	5.03662087361079e-05\\
1.70983791351318	4.90358528102419e-05\\
1.73488092422485	4.71358732037075e-05\\
1.76484107971191	4.53478576325494e-05\\
1.79485559463501	4.40020908643035e-05\\
1.82002067565918	4.30557233688234e-05\\
1.87513303756714	4.11552167642881e-05\\
1.92487978935242	3.94639273313402e-05\\
1.95484256744385	3.85873343429211e-05\\
1.98012280464172	3.8024890221422e-05\\
2.00496387481689	3.76296540158805e-05\\
2.03487539291382	3.7344468095668e-05\\
2.10495781898499	3.7038735397843e-05\\
2.12503862380981	3.66951048835773e-05\\
2.13995051383972	3.62412940226875e-05\\
2.20051527023315	3.38176763410303e-05\\
2.21504306793213	3.317135412928e-05\\
2.26491618156433	3.11048902199573e-05\\
2.34008646011353	2.79072876239184e-05\\
2.34480547904968	2.76670290562109e-05\\
2.35147881507874	2.74336108763151e-05\\
2.35487222671509	2.71843519277226e-05\\
2.39990711212158	2.50119173257346e-05\\
2.44014620780945	2.33885063432027e-05\\
2.46488285064697	2.24989738502046e-05\\
2.50508189201355	2.12843985947231e-05\\
2.52984261512756	2.06395680519833e-05\\
2.57992959022522	1.96343606386762e-05\\
2.62488532066345	1.90029529880675e-05\\
2.67486572265625	1.85957982035134e-05\\
2.7448832988739	1.81345934056054e-05\\
2.77491068840027	1.76999565288938e-05\\
2.79997301101685	1.71523585583699e-05\\
2.83032989501953	1.63045393364314e-05\\
2.97503733634949	1.14744945136636e-05\\
3.01997399330139	1.02938565289534e-05\\
3.14003467559814	7.77878708291269e-06\\
3.17485952377319	7.22882006964909e-06\\
3.20512294769287	6.92827910508953e-06\\
3.2348530292511	6.82041538091482e-06\\
3.26988744735718	6.89858173785751e-06\\
3.32492327690125	7.25748937568937e-06\\
3.37502074241638	7.44711206923654e-06\\
3.44024920463562	7.45503755350541e-06\\
3.50016570091248	7.53024326627383e-06\\
3.65511631965637	7.89243277843354e-06\\
3.76513600349426	7.950840585913e-06\\
3.81511259078979	8.20241226406893e-06\\
3.86520648002625	8.48643723383447e-06\\
3.9148051738739	8.6543807702455e-06\\
3.99511432647705	8.72038213906023e-06\\
4.09999299049377	8.66573867863707e-06\\
4.13488364219666	8.4463894163278e-06\\
4.1949098110199	7.8266375194147e-06\\
4.30002880096436	6.56859264047682e-06\\
4.32485389709473	6.2371142899309e-06\\
4.32993030548096	6.41920560617848e-06\\
4.40483784675598	5.43424415067051e-06\\
4.44990968704224	5.00842619288733e-06\\
4.49007296562195	4.79954318866049e-06\\
4.5600049495697	4.64668233046694e-06\\
4.6298999786377	4.59637661620604e-06\\
4.67488265037537	4.72366890669207e-06\\
4.72491955757141	5.04383496657823e-06\\
4.79985189437866	5.69238226066915e-06\\
4.89989280700684	6.46463304310174e-06\\
4.98991680145264	7.09989245084586e-06\\
4.99499535560608	7.14201343932075e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.22707400829603e-06\\
0.0598814487457275	5.35475454199741e-06\\
0.110367774963379	5.43417467202545e-06\\
0.124804735183716	5.50284840006299e-06\\
0.164839267730713	5.6818887532728e-06\\
0.214917182922363	6.05378074958196e-06\\
0.254976511001587	6.48699010064036e-06\\
0.289870738983154	7.04960707764712e-06\\
0.320111751556396	7.70242079539685e-06\\
0.34982442855835	8.57225779249404e-06\\
0.365045547485352	9.1181414454411e-06\\
0.385530471801758	9.97784726752826e-06\\
0.444811582565308	1.31123303015457e-05\\
0.470065116882324	1.46344162450518e-05\\
0.505290746688843	1.70601525564251e-05\\
0.569854021072388	2.23794197244942e-05\\
0.599910497665405	2.51112848195234e-05\\
0.630378484725952	2.797921498221e-05\\
0.634867429733276	2.84974079081124e-05\\
0.640316486358643	2.90177794717295e-05\\
0.674873352050781	3.29052893697224e-05\\
0.68520975112915	3.4058683824334e-05\\
0.709891080856323	3.71756278090274e-05\\
0.734930515289307	4.04577296944097e-05\\
0.75990891456604	4.38114731249328e-05\\
0.799831628799438	4.9152908402128e-05\\
0.819906711578369	5.17327671767376e-05\\
0.845126152038574	5.4710025176874e-05\\
0.874879837036133	5.78633012446872e-05\\
0.899850845336914	6.01229034016271e-05\\
0.934874296188354	6.28555680339815e-05\\
0.964842796325684	6.4979340629101e-05\\
1.08483576774597	7.25793522793339e-05\\
1.10537695884705	7.36611889600169e-05\\
1.11485481262207	7.40173052413695e-05\\
1.14483404159546	7.51204681179729e-05\\
1.16986918449402	7.58255364550209e-05\\
1.2050838470459	7.64505063202137e-05\\
1.22488212585449	7.65952059076369e-05\\
1.24513721466064	7.65208615378654e-05\\
1.26497054100037	7.62873984587742e-05\\
1.28484201431274	7.58938020677391e-05\\
1.31544375419617	7.50989326210316e-05\\
1.3448383808136	7.38832856050919e-05\\
1.36002397537231	7.31510920193301e-05\\
1.40555858612061	7.06772456853244e-05\\
1.41528582572937	7.00138834321962e-05\\
1.42077732086182	6.96659069951977e-05\\
1.4299373626709	6.89278222418821e-05\\
1.43990111351013	6.81802277338051e-05\\
1.46496152877808	6.62779401965352e-05\\
1.53010845184326	6.06903354052335e-05\\
1.54486680030823	5.9330092376797e-05\\
1.58490824699402	5.58858224284364e-05\\
1.61489272117615	5.34104799729818e-05\\
1.69490337371826	4.73057829397661e-05\\
1.78991484642029	4.04865795493592e-05\\
1.85486125946045	3.57184499177876e-05\\
1.88481259346008	3.34648212776401e-05\\
1.92487978935242	3.06441143251845e-05\\
1.92988204956055	3.02963218441477e-05\\
1.93619275093079	2.99570930666349e-05\\
1.94501233100891	2.928432052407e-05\\
2.00986313819885	2.52132811331407e-05\\
2.02497506141663	2.4321018944562e-05\\
2.03127360343933	2.40289273660821e-05\\
2.03487539291382	2.37431558263168e-05\\
2.0402684211731	2.35019162300176e-05\\
2.04988789558411	2.29012312482624e-05\\
2.10495781898499	1.99313970510318e-05\\
2.13480925559998	1.84717998319428e-05\\
2.17491102218628	1.67601309577492e-05\\
2.20486044883728	1.57101322253439e-05\\
2.23014044761658	1.49564723885831e-05\\
2.23494291305542	1.48799390737864e-05\\
2.24485230445862	1.45726438978144e-05\\
2.39990711212158	1.11042679096229e-05\\
2.43494820594788	1.0568788611387e-05\\
2.46989965438843	1.02868983589133e-05\\
2.49507069587708	1.02606642684577e-05\\
2.52984261512756	1.04015651851697e-05\\
2.60590505599976	1.08672655612096e-05\\
2.89484024047852	1.32706368702884e-05\\
2.92993879318237	1.34087097949376e-05\\
2.95998382568359	1.33674152529295e-05\\
2.98996758460999	1.31491909174386e-05\\
3.02541351318359	1.27170126225096e-05\\
3.14998531341553	1.10270813822311e-05\\
3.16528987884521	1.08347272940179e-05\\
3.32492327690125	8.55734956672904e-06\\
3.37008166313171	8.16438709083656e-06\\
3.40483999252319	7.95560427846453e-06\\
3.51994514465332	7.42679131970903e-06\\
3.62482953071594	6.89596339142895e-06\\
3.73485088348389	6.68813922644063e-06\\
3.79508924484253	6.49348083392454e-06\\
3.88506317138672	5.977137110591e-06\\
3.96489095687866	5.61705102430921e-06\\
4.15484142303467	4.80570749150644e-06\\
4.27518200874329	4.24218708428015e-06\\
4.41002631187439	3.74394890023666e-06\\
4.47999835014343	3.64647503570126e-06\\
4.5748553276062	3.68159724839501e-06\\
4.73016095161438	3.94413367832414e-06\\
4.86003851890564	4.19652903893564e-06\\
4.94020462036133	4.16633586830528e-06\\
4.99499535560608	4.09404380263823e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.24000920989076e-05\\
0.0200448036193848	1.29147727152557e-05\\
0.044940710067749	1.36088335827012e-05\\
0.0949153900146484	1.48143886731233e-05\\
0.119868516921997	1.51959206018404e-05\\
0.145136117935181	1.54085153818428e-05\\
0.209981918334961	1.57768685227211e-05\\
0.240461111068726	1.62405726262804e-05\\
0.271462440490723	1.70340499394683e-05\\
0.324839353561401	1.94634993837539e-05\\
0.344955444335938	2.06539933529371e-05\\
0.370209693908691	2.22705533534651e-05\\
0.375019550323486	2.24788932348119e-05\\
0.3801109790802	2.29377491001159e-05\\
0.390066146850586	2.3631128523327e-05\\
0.41985297203064	2.59404659006535e-05\\
0.424923658370972	2.63723496010115e-05\\
0.430701732635498	2.67515977938615e-05\\
0.465224027633667	3.00915326709728e-05\\
0.501312255859375	3.38252416627327e-05\\
0.50993013381958	3.50428758482124e-05\\
0.5300612449646	3.76715238852299e-05\\
0.550043106079102	4.03933910257948e-05\\
0.554790258407593	4.09216150680791e-05\\
0.55985426902771	4.1814150342212e-05\\
0.565170288085938	4.25346630050782e-05\\
0.57482647895813	4.40536212007459e-05\\
0.58019495010376	4.48306267228915e-05\\
0.584863185882568	4.56335061826962e-05\\
0.590452432632446	4.63824194971707e-05\\
0.59491491317749	4.72692181032741e-05\\
0.605049610137939	4.89619264101293e-05\\
0.620006561279297	5.14956975479208e-05\\
0.630378484725952	5.33032474816508e-05\\
0.634867429733276	5.41875216395482e-05\\
0.640316486358643	5.50516274122614e-05\\
0.649919748306274	5.68419558710787e-05\\
0.66997504234314	6.04773283425786e-05\\
0.680139064788818	6.22529289735496e-05\\
0.714927673339844	6.84347274226837e-05\\
0.720177412033081	6.93074923017178e-05\\
0.729881763458252	7.10729110240393e-05\\
0.750232458114624	7.42723784714627e-05\\
0.75990891456604	7.58024794818013e-05\\
0.764878034591675	7.64954650369631e-05\\
0.774915456771851	7.81236519440398e-05\\
0.789867877960205	8.03886538633947e-05\\
0.794866561889648	8.09002421995331e-05\\
0.799831628799438	8.17650017239657e-05\\
0.82988715171814	8.57388184156704e-05\\
0.845126152038574	8.76383039125628e-05\\
0.899850845336914	9.39683210194886e-05\\
0.949910879135132	9.99271445492056e-05\\
0.964842796325684	0.00010150270622411\\
1.02506256103516	0.000107226580710496\\
1.07998538017273	0.000111404798398773\\
1.10537695884705	0.000113324213834254\\
1.12500214576721	0.000115148009974142\\
1.13997220993042	0.000116773481416033\\
1.16986918449402	0.000119990846148887\\
1.20999431610107	0.000125013663972773\\
1.2198634147644	0.000126220656721188\\
1.22488212585449	0.000126765271279972\\
1.23060989379883	0.000127297397613191\\
1.23485445976257	0.000127786015718279\\
1.25009298324585	0.000129081829888911\\
1.25487327575684	0.000129468877866579\\
1.26986789703369	0.000130303616240113\\
1.28994083404541	0.00013114711541018\\
1.30487060546875	0.000131577003735117\\
1.31009268760681	0.000131861533097855\\
1.31544375419617	0.000131759069964765\\
1.32517528533936	0.000131824340414255\\
1.3349621295929	0.000131822454240371\\
1.33995151519775	0.000131720780365718\\
1.34988141059875	0.000131655490327454\\
1.37500834465027	0.000131349796268054\\
1.40555858612061	0.000130970338003245\\
1.40993022918701	0.000131028438699943\\
1.41528582572937	0.000130892147469197\\
1.48007202148438	0.000130582660236911\\
1.48489427566528	0.000130384370007341\\
1.49001026153564	0.000130434081273556\\
1.50487685203552	0.000130039175694208\\
1.50991821289062	0.000129797756453165\\
1.5148651599884	0.000129716557781379\\
1.52009916305542	0.000129284989375478\\
1.52611446380615	0.000128999948912245\\
1.53010845184326	0.000128606742672233\\
1.53483295440674	0.000128600207588647\\
1.53994297981262	0.000127982201763466\\
1.55985689163208	0.00012644272551654\\
1.56988954544067	0.000125365831383561\\
1.57989811897278	0.000124251063421177\\
1.59493017196655	0.000122447505961354\\
1.60495448112488	0.000120994167563282\\
1.62484741210938	0.00011802434365471\\
1.63483428955078	0.000116358518516435\\
1.65007066726685	0.000113811497881144\\
1.66484427452087	0.000111166983550959\\
1.67491960525513	0.000109316017177008\\
1.68048357963562	0.000108467590477446\\
1.68510270118713	0.000107399098483896\\
1.71487212181091	0.000101484455926837\\
1.71993565559387	0.000100549593120114\\
1.72994136810303	9.84740779692572e-05\\
1.7749662399292	8.97949941771614e-05\\
1.79485559463501	8.61211464080469e-05\\
1.80495309829712	8.42855914902074e-05\\
1.81049346923828	8.33950863219357e-05\\
1.82002067565918	8.15939075833327e-05\\
1.82515382766724	8.10220648244098e-05\\
1.82986736297607	7.98418279526203e-05\\
1.85989165306091	7.47679215509223e-05\\
1.90506100654602	6.76658268874419e-05\\
1.91022038459778	6.69050021020468e-05\\
1.91479325294495	6.61245405684241e-05\\
1.92988204956055	6.3937971231276e-05\\
1.93619275093079	6.31750008457388e-05\\
1.94025301933289	6.24606188202037e-05\\
1.95484256744385	6.02683108095192e-05\\
2.02497506141663	5.00776836149797e-05\\
2.03127360343933	4.93541902528705e-05\\
2.03487539291382	4.86360711819955e-05\\
2.04497861862183	4.72067249175367e-05\\
2.09051537513733	4.07397749269123e-05\\
2.12503862380981	3.59853148683698e-05\\
2.13480925559998	3.46727090061449e-05\\
2.13995051383972	3.41843494773286e-05\\
2.14989161491394	3.30061389233194e-05\\
2.15482544898987	3.24534529205778e-05\\
2.16071176528931	3.19203741145913e-05\\
2.16509866714478	3.13858948288726e-05\\
2.17988681793213	2.99495197557675e-05\\
2.19487833976746	2.86826335722523e-05\\
2.20051527023315	2.83276620960393e-05\\
2.20486044883728	2.79231740440977e-05\\
2.23494291305542	2.59907938673365e-05\\
2.24990963935852	2.5283475543425e-05\\
2.27488875389099	2.43382372469014e-05\\
2.2905387878418	2.38992634962187e-05\\
2.31996417045593	2.32856391448877e-05\\
2.35147881507874	2.31977547624496e-05\\
2.3800368309021	2.34828729803738e-05\\
2.40982389450073	2.40900112231657e-05\\
2.43494820594788	2.47029276456701e-05\\
2.45491766929626	2.53002809476044e-05\\
2.49989175796509	2.70540530351582e-05\\
2.52489757537842	2.82799726196714e-05\\
2.59485292434692	3.18068726494758e-05\\
2.62488532066345	3.31895745997457e-05\\
2.63505721092224	3.3609611184815e-05\\
2.65984511375427	3.46325009816795e-05\\
2.70494151115417	3.61435827676004e-05\\
2.74989366531372	3.73800827278004e-05\\
2.77491068840027	3.77729350082845e-05\\
2.79997301101685	3.79951682782931e-05\\
2.81991958618164	3.7988157878921e-05\\
2.83997893333435	3.78217842600392e-05\\
2.88483119010925	3.68264773360494e-05\\
2.90485906600952	3.62541039464759e-05\\
2.94483804702759	3.5035423483265e-05\\
2.98016929626465	3.40134256386904e-05\\
3.00492167472839	3.30517346522896e-05\\
3.03037357330322	3.19494725591341e-05\\
3.05495834350586	3.07562865193844e-05\\
3.0651490688324	3.03079359751379e-05\\
3.14003467559814	2.72715192171091e-05\\
3.18496227264404	2.57285828766385e-05\\
3.20512294769287	2.50830893602227e-05\\
3.25001740455627	2.35472176770557e-05\\
3.33485054969788	2.08138830881666e-05\\
3.3600172996521	2.02127039861111e-05\\
3.37993931770325	1.98792035464024e-05\\
3.38544940948486	1.98765342211971e-05\\
3.3948802947998	1.96741734495021e-05\\
3.42484855651855	1.94348656217258e-05\\
3.46511340141296	1.92498285223053e-05\\
3.53538870811462	1.89576414797443e-05\\
3.58008933067322	1.87070898283181e-05\\
3.58521056175232	1.91871725467863e-05\\
3.62009835243225	1.90356956304427e-05\\
3.64487481117249	1.90447447447895e-05\\
3.66984915733337	1.9192981452143e-05\\
3.71987748146057	1.98880735764462e-05\\
3.74982261657715	2.03789160524437e-05\\
3.79508924484253	2.10726406999484e-05\\
3.86988592147827	2.22742098126005e-05\\
3.92557740211487	2.26246559087429e-05\\
3.93486213684082	2.25873076074024e-05\\
3.97010350227356	2.25586506159559e-05\\
4.03484869003296	2.20849984025051e-05\\
4.07489418983459	2.14854730389291e-05\\
4.1198787689209	2.04784108674971e-05\\
4.15035367012024	1.95423161981623e-05\\
4.17498874664307	1.8662901811517e-05\\
4.32485389709473	1.36679612579016e-05\\
4.40483784675598	1.12368034592691e-05\\
4.44990968704224	1.0439392855055e-05\\
4.49007296562195	1.03130211153157e-05\\
4.53989791870117	1.09732554181008e-05\\
4.59484577178955	1.21655945912735e-05\\
4.64489841461182	1.31379172456647e-05\\
4.75987219810486	1.45195974345924e-05\\
4.8248724937439	1.55085560749058e-05\\
4.87006855010986	1.60743446606659e-05\\
4.89989280700684	1.62277380049147e-05\\
4.93011260032654	1.61846642896535e-05\\
4.96987438201904	1.59028579957976e-05\\
4.99499535560608	1.55686088634255e-05\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=3cm,
at={(6.5cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{mycolor8}},
xlabel={Time in \SI{}{\second}},
ymin=0,
ymax=0.0002,
ylabel style={font=\color{mycolor8}},
ylabel={$\posvar$ in \SI{}{\meter\squared}},
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor8}},
title={lowvar},
axis x line*=bottom,
axis y line*=left,
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
tick label style={font=\small},
title style={font=\bfseries,align=center},
legend style={font=\footnotesize,draw=none,fill=none},
legend cell align=left,
legend pos=north east
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	9.60270637229144e-07\\
0.039924144744873	1.08758798411657e-06\\
0.0799529552459717	1.37915599296434e-06\\
0.124943971633911	1.91186609210803e-06\\
0.155080556869507	2.43777512132226e-06\\
0.190085649490356	3.29977393676018e-06\\
0.245123624801636	4.66761484485545e-06\\
0.264921188354492	4.99128854958286e-06\\
0.350103139877319	6.05872087877657e-06\\
0.380021810531616	6.79529892266828e-06\\
0.399893283843994	7.43354333287982e-06\\
0.414876222610474	8.0658821737245e-06\\
0.429920196533203	8.81695346510725e-06\\
0.445278882980347	9.68823376457095e-06\\
0.464931011199951	1.11287114545888e-05\\
0.490113019943237	1.31770285234367e-05\\
0.509948968887329	1.48476102568296e-05\\
0.534882307052612	1.69933898304109e-05\\
0.574974060058594	2.04467449735901e-05\\
0.64989161491394	2.59653287093542e-05\\
0.670230627059937	2.72691285809756e-05\\
0.699973583221436	2.91507222103249e-05\\
0.710247993469238	2.97011288168392e-05\\
0.724888324737549	3.04438208935665e-05\\
0.765029191970825	3.23623700975162e-05\\
0.779914855957031	3.28597153007593e-05\\
0.794897079467773	3.31518419196541e-05\\
0.81484055519104	3.32927041828412e-05\\
0.835026264190674	3.32594101610795e-05\\
0.84492564201355	3.31563360589371e-05\\
0.879950523376465	3.24214866243011e-05\\
0.905119895935059	3.1665890452004e-05\\
0.914915800094604	3.13133537286348e-05\\
0.929876804351807	3.06471129558616e-05\\
0.949917554855347	2.94717152780066e-05\\
0.98486852645874	2.71529497890555e-05\\
1.00995993614197	2.59611261048676e-05\\
1.06486129760742	2.38678351127675e-05\\
1.08035206794739	2.31230560725493e-05\\
1.10490417480469	2.16608273246877e-05\\
1.12493681907654	2.03610053794989e-05\\
1.17492365837097	1.71541039408751e-05\\
1.2050507068634	1.55076802297316e-05\\
1.23513221740723	1.41593145075447e-05\\
1.26492547988892	1.30305241388129e-05\\
1.30994868278503	1.15638986466493e-05\\
1.33997344970703	1.07144215677479e-05\\
1.36490774154663	1.01693562557514e-05\\
1.39493346214294	9.81250885701002e-06\\
1.41995024681091	9.80479111056809e-06\\
1.46013736724854	9.94608405946451e-06\\
1.48516058921814	1.0095058052606e-05\\
1.52485775947571	1.02350503032866e-05\\
1.55490183830261	1.01369641196669e-05\\
1.57995057106018	9.86156516713521e-06\\
1.61020517349243	9.40224007273116e-06\\
1.7251250743866	7.02478895941994e-06\\
1.86002349853516	5.14670367834924e-06\\
1.93485140800476	4.26419296761793e-06\\
1.97995543479919	4.01283804052355e-06\\
2.01995468139648	3.97110401006984e-06\\
2.07017183303833	4.0084759822534e-06\\
2.17018914222717	4.21717042975445e-06\\
2.22494959831238	3.98552262570462e-06\\
2.29493761062622	3.441220285616e-06\\
2.4002857208252	2.61762257025566e-06\\
2.44487524032593	2.46307127760304e-06\\
2.52999019622803	2.34383270392158e-06\\
2.58016204833984	2.4639045088648e-06\\
2.66489744186401	2.69044503564686e-06\\
2.76024222373962	2.72250254518269e-06\\
2.89004564285278	2.52287712054766e-06\\
3.01002550125122	2.34875436344595e-06\\
3.11021590232849	2.28930613221934e-06\\
3.17999792098999	1.89537805894702e-06\\
3.26495695114136	1.26846232983979e-06\\
3.32487440109253	1.01926489470827e-06\\
3.38488125801086	9.37107729193087e-07\\
3.53992938995361	1.0193260076008e-06\\
3.704993724823	1.18087813216761e-06\\
3.86533832550049	1.1520931391118e-06\\
4.25492811203003	6.96874756123123e-07\\
4.8602147102356	9.79398785183605e-07\\
4.99493837356567	9.35148102065853e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	9.76434934685244e-07\\
0.039924144744873	1.0298325427982e-06\\
0.124943971633911	1.39932615628169e-06\\
0.169974327087402	1.76196377932314e-06\\
0.204895973205566	2.18382963534935e-06\\
0.245123624801636	2.87110187180417e-06\\
0.294843435287476	3.98510054289147e-06\\
0.325518608093262	4.80443027939259e-06\\
0.380021810531616	6.76310105252043e-06\\
0.409978866577148	8.09319278261e-06\\
0.445278882980347	9.89709632470692e-06\\
0.499960899353027	1.32125915550674e-05\\
0.539932489395142	1.597397499431e-05\\
0.710247993469238	2.85020006911552e-05\\
0.724888324737549	2.96037164373431e-05\\
0.754924535751343	3.18028511774315e-05\\
0.785031080245972	3.39899076617911e-05\\
0.835026264190674	3.77422373381009e-05\\
0.870002508163452	4.02167693742683e-05\\
0.944913864135742	4.53482833489005e-05\\
0.949917554855347	4.55899476001775e-05\\
0.954846858978271	4.60362458944985e-05\\
0.974872589111328	4.73811976791083e-05\\
0.980065584182739	4.76214763036609e-05\\
0.98486852645874	4.80221364664857e-05\\
0.999922752380371	4.89086110242454e-05\\
1.02486371994019	5.0206280031162e-05\\
1.0498628616333	5.12054053762867e-05\\
1.07482075691223	5.19003634344983e-05\\
1.10490417480469	5.23578247921819e-05\\
1.12005114555359	5.23857469536537e-05\\
1.14048552513123	5.22006978220801e-05\\
1.16503977775574	5.16383130015896e-05\\
1.18493723869324	5.09201456724284e-05\\
1.19991540908813	5.02095490846344e-05\\
1.21496963500977	4.93840057398387e-05\\
1.23513221740723	4.81239876224393e-05\\
1.26492547988892	4.59440039515258e-05\\
1.33490967750549	4.0410457979867e-05\\
1.37035727500916	3.74974275176854e-05\\
1.3899233341217	3.57859095272417e-05\\
1.41995024681091	3.32368167557107e-05\\
1.53499031066895	2.37154171083276e-05\\
1.58993005752563	1.95538740319634e-05\\
1.62507176399231	1.71804480100235e-05\\
1.65502452850342	1.52935868973358e-05\\
1.66344475746155	1.49859740403713e-05\\
1.66493511199951	1.4684041235391e-05\\
1.71024465560913	1.22583854622604e-05\\
1.7251250743866	1.15623811325349e-05\\
1.75489687919617	1.03345820132716e-05\\
1.78489208221436	9.35808680768702e-06\\
1.81488871574402	8.59036893441356e-06\\
1.8750901222229	7.61007800686997e-06\\
1.96996068954468	6.40336826140953e-06\\
2.06486439704895	4.91004364189251e-06\\
2.13006830215454	4.23744013211547e-06\\
2.31989026069641	2.65862973947151e-06\\
2.37489986419678	2.50753425401484e-06\\
2.45490550994873	2.44063665721939e-06\\
2.54499125480652	2.3595229468043e-06\\
2.70485472679138	2.18726610512476e-06\\
2.79025483131409	1.86078131925171e-06\\
2.88509941101074	1.54377206484924e-06\\
2.98487138748169	1.35557631342209e-06\\
3.23024296760559	1.35752354957219e-06\\
3.34492921829224	1.34626360814849e-06\\
3.91490197181702	9.34605028035662e-07\\
4.38999152183533	9.35826871106826e-07\\
4.68006253242493	9.18515074666004e-07\\
4.99493837356567	1.05584811826986e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.84127156721559e-06\\
0.0304279327392578	2.06906549315988e-06\\
0.0652456283569336	2.54128808041543e-06\\
0.0899505615234375	2.9514093906613e-06\\
0.155080556869507	4.02186346537547e-06\\
0.209931373596191	4.68301812706073e-06\\
0.245123624801636	5.17954230350171e-06\\
0.294843435287476	6.10298007952537e-06\\
0.314872741699219	6.66661784620715e-06\\
0.334874391555786	7.31944847576216e-06\\
0.354971408843994	8.11586800342212e-06\\
0.380021810531616	9.23113034545509e-06\\
0.394898891448975	9.95504035383732e-06\\
0.409978866577148	1.07929327954892e-05\\
0.429920196533203	1.21110487940612e-05\\
0.464931011199951	1.48072985481917e-05\\
0.480041980743408	1.60927669661248e-05\\
0.554826259613037	2.26696620364564e-05\\
0.614926338195801	2.74928409425002e-05\\
0.634917259216309	2.88194033188915e-05\\
0.684843063354492	3.16585245814238e-05\\
0.699973583221436	3.24014029047248e-05\\
0.706260442733765	3.26467338700454e-05\\
0.714851379394531	3.3155849102684e-05\\
0.779914855957031	3.6338542830805e-05\\
0.810031414031982	3.74181053297562e-05\\
0.830243349075317	3.80270404090055e-05\\
0.84492564201355	3.83072781628968e-05\\
0.870002508163452	3.84369343882085e-05\\
0.884873151779175	3.83621626278696e-05\\
0.900305509567261	3.81468528711792e-05\\
0.909964084625244	3.79309045213105e-05\\
0.939953804016113	3.70877859303675e-05\\
0.959933519363403	3.63441342150495e-05\\
0.974872589111328	3.56236113638886e-05\\
1.02486371994019	3.32026906493255e-05\\
1.07482075691223	3.10317493479317e-05\\
1.14048552513123	2.87260126956568e-05\\
1.15031766891479	2.83517588721693e-05\\
1.18004679679871	2.7230051374616e-05\\
1.19490599632263	2.66493650693533e-05\\
1.27490758895874	2.3433532217787e-05\\
1.30994868278503	2.20865777880164e-05\\
1.37499284744263	1.94603094563206e-05\\
1.39999008178711	1.85926857909635e-05\\
1.42499828338623	1.7861926824736e-05\\
1.48516058921814	1.66374726981999e-05\\
1.51996254920959	1.59908590511293e-05\\
1.56028246879578	1.49793319312863e-05\\
1.59497475624084	1.40864661677398e-05\\
1.62507176399231	1.34987714828227e-05\\
1.65002059936523	1.32448102041494e-05\\
1.69501280784607	1.30813124821216e-05\\
1.73993349075317	1.28778995245327e-05\\
1.77486515045166	1.26728052780578e-05\\
1.80494260787964	1.268625378259e-05\\
1.83490896224976	1.28246457649084e-05\\
1.8750901222229	1.29319468680222e-05\\
1.92038321495056	1.30257553028201e-05\\
2.01995468139648	1.37656294869615e-05\\
2.04522132873535	1.38897864800924e-05\\
2.15487384796143	1.4000555903948e-05\\
2.19005513191223	1.38929102355689e-05\\
2.22494959831238	1.35595060752891e-05\\
2.25490951538086	1.30944768210739e-05\\
2.30494618415833	1.21343942556251e-05\\
2.35497379302979	1.10265736621429e-05\\
2.48487019538879	7.93461960135744e-06\\
2.52999019622803	6.97146627981482e-06\\
2.55992889404297	6.43594468119346e-06\\
2.60487461090088	5.7989573107875e-06\\
2.6151123046875	5.60441416475044e-06\\
2.71519780158997	4.14964646111571e-06\\
2.75509119033813	3.75824905418654e-06\\
2.79507422447205	3.55809054131129e-06\\
2.83991098403931	3.5625798417982e-06\\
2.90490674972534	3.76377548505502e-06\\
3.12498307228088	4.59155897303276e-06\\
3.18494868278503	4.83208246837563e-06\\
3.23494243621826	4.84815687773477e-06\\
3.30016684532166	4.69388355561762e-06\\
3.51516270637512	3.84728544577939e-06\\
3.58493661880493	3.48719838871858e-06\\
3.69999313354492	2.88955772376198e-06\\
3.94993257522583	2.07105592142653e-06\\
4.10534143447876	1.6987623601139e-06\\
4.5799343585968	1.0580359850465e-06\\
4.73988795280457	9.88009052349526e-07\\
4.99493837356567	1.02304875859716e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.44148731617832e-06\\
0.0848448276519775	1.8608020013744e-06\\
0.130257129669189	2.14117996488739e-06\\
0.229909181594849	2.48376293665586e-06\\
0.2600417137146	2.72797200384645e-06\\
0.284950017929077	3.0654825398102e-06\\
0.304918527603149	3.47235226882958e-06\\
0.325518608093262	4.06478831216361e-06\\
0.360216379165649	5.45659779938035e-06\\
0.420166492462158	8.5999356338462e-06\\
0.434879302978516	9.40764369428138e-06\\
0.454919338226318	1.03986104296183e-05\\
0.474915742874146	1.13845739599938e-05\\
0.529979228973389	1.42317025968453e-05\\
0.539932489395142	1.48265954775795e-05\\
0.570146799087524	1.64647918516891e-05\\
0.599884748458862	1.82767543064344e-05\\
0.614926338195801	1.93248265825119e-05\\
0.624864816665649	2.01261585655033e-05\\
0.630053281784058	2.04081813244272e-05\\
0.634917259216309	2.09317599662029e-05\\
0.65489649772644	2.26220275205691e-05\\
0.660240650177002	2.30194034251952e-05\\
0.664885520935059	2.34883711485168e-05\\
0.670230627059937	2.38598781168164e-05\\
0.679919242858887	2.47370109862644e-05\\
0.694877862930298	2.59486813227738e-05\\
0.699973583221436	2.64068864170852e-05\\
0.706260442733765	2.68347954248682e-05\\
0.714851379394531	2.77175842695598e-05\\
0.719919681549072	2.8075737951383e-05\\
0.724888324737549	2.85485794053741e-05\\
0.730040550231934	2.88985566339051e-05\\
0.734947681427002	2.93502217303399e-05\\
0.745035171508789	3.01556617579024e-05\\
0.74984073638916	3.05937624140995e-05\\
0.754924535751343	3.09308850958701e-05\\
0.765029191970825	3.17351974636892e-05\\
0.779914855957031	3.28249387573365e-05\\
0.830243349075317	3.56480799776904e-05\\
0.835026264190674	3.57912512329861e-05\\
0.84492564201355	3.6300174359738e-05\\
0.849913358688354	3.65409392877325e-05\\
0.855267286300659	3.66415569503786e-05\\
0.864969968795776	3.70673127854104e-05\\
0.870002508163452	3.72244279409628e-05\\
0.87499475479126	3.75267751531183e-05\\
0.884873151779175	3.79937499541683e-05\\
0.889949798583984	3.82936592373539e-05\\
0.900305509567261	3.86088241137728e-05\\
0.905119895935059	3.88241796569488e-05\\
0.959933519363403	3.98477295568966e-05\\
1.00497055053711	4.04727503839908e-05\\
1.03507947921753	4.11653612264473e-05\\
1.05529975891113	4.15153682133962e-05\\
1.06007075309753	4.14708301157418e-05\\
1.07482075691223	4.16773246403324e-05\\
1.09028148651123	4.18719660251199e-05\\
1.0999128818512	4.18790105696232e-05\\
1.15031766891479	4.18070301204665e-05\\
1.17000150680542	4.16350298833024e-05\\
1.19490599632263	4.11314277988239e-05\\
1.21016478538513	4.06814859053028e-05\\
1.22004103660583	4.03116703475703e-05\\
1.23513221740723	3.96939729538914e-05\\
1.25992274284363	3.83995751409572e-05\\
1.28994917869568	3.66044239292762e-05\\
1.29508113861084	3.63435269195023e-05\\
1.30004787445068	3.59822235722618e-05\\
1.34989714622498	3.33647935111259e-05\\
1.37499284744263	3.23424084216484e-05\\
1.38517498970032	3.20204418269299e-05\\
1.42993474006653	3.09666224138638e-05\\
1.47010231018066	3.05182947979432e-05\\
1.50993323326111	2.96820378524743e-05\\
1.52991390228271	2.90277014114437e-05\\
1.54509377479553	2.84256208402667e-05\\
1.56989502906799	2.72770540146183e-05\\
1.59497475624084	2.59580849748531e-05\\
1.61491680145264	2.49042565831914e-05\\
1.65502452850342	2.2945919320172e-05\\
1.66344475746155	2.27125558271979e-05\\
1.66493511199951	2.24921628646513e-05\\
1.73490190505981	1.963832757923e-05\\
1.86491346359253	1.51223063937778e-05\\
1.89031100273132	1.40862349002902e-05\\
1.89989829063416	1.37313995152155e-05\\
1.90999317169189	1.33253724010629e-05\\
1.97488737106323	1.12379593044665e-05\\
2.01006364822388	1.04407355383529e-05\\
2.07491111755371	9.27990459675954e-06\\
2.13486409187317	8.22418803636538e-06\\
2.21489119529724	6.80989516066433e-06\\
2.24984931945801	6.34775217633887e-06\\
2.30494618415833	5.70397341181916e-06\\
2.32996845245361	5.43571335676063e-06\\
2.44487524032593	4.48295769661655e-06\\
2.50995445251465	4.183858384188e-06\\
2.6352174282074	3.80039113512254e-06\\
2.76024222373962	3.14095169162698e-06\\
2.84498977661133	3.01785946810185e-06\\
3.0301411151886	2.99284789306853e-06\\
3.17518258094788	3.01637541699762e-06\\
3.3399441242218	2.45706570112247e-06\\
3.58493661880493	1.60965674389502e-06\\
3.704993724823	1.42743024245107e-06\\
4.03496837615967	1.24723614369771e-06\\
4.31514716148376	1.28723353398641e-06\\
4.52996230125427	1.60045274189002e-06\\
4.69491410255432	1.83116842400466e-06\\
4.87489247322083	1.93228341682783e-06\\
4.99493837356567	1.85934325891424e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.93983294830502e-07\\
0.0950717926025391	9.62332558529511e-07\\
0.130257129669189	1.25332818967649e-06\\
0.169974327087402	1.79878579409376e-06\\
0.27992057800293	3.75062462687481e-06\\
0.294843435287476	4.03826597761281e-06\\
0.329869985580444	4.696463007825e-06\\
0.424978017807007	6.56008040955669e-06\\
0.449913501739502	7.20813068255666e-06\\
0.490113019943237	8.46277668031803e-06\\
0.524984359741211	9.8725088140128e-06\\
0.550067186355591	1.10212849495639e-05\\
0.564944744110107	1.17871908065226e-05\\
0.580275774002075	1.2585793814246e-05\\
0.599884748458862	1.37271123010763e-05\\
0.609919548034668	1.43327633033152e-05\\
0.634917259216309	1.59409221565099e-05\\
0.679919242858887	1.88268206571252e-05\\
0.769966840744019	2.37285441011537e-05\\
0.785031080245972	2.4399223733873e-05\\
0.830243349075317	2.61806871399983e-05\\
0.849913358688354	2.67644269023037e-05\\
0.919926881790161	2.83490289385568e-05\\
0.959933519363403	2.88337641851655e-05\\
0.990501403808594	2.88843096303282e-05\\
1.01486396789551	2.86972286769327e-05\\
1.02998852729797	2.84379286243919e-05\\
1.0498628616333	2.78919623433183e-05\\
1.08035206794739	2.6840122955285e-05\\
1.17000150680542	2.27917312871639e-05\\
1.19490599632263	2.19567312269575e-05\\
1.22511506080627	2.10792252000047e-05\\
1.24525117874146	2.05865171745145e-05\\
1.30491185188293	1.92098156341913e-05\\
1.34484553337097	1.7871628052113e-05\\
1.3899233341217	1.60788914458365e-05\\
1.43486666679382	1.42854827211991e-05\\
1.47010231018066	1.30754096732133e-05\\
1.51996254920959	1.16776784331307e-05\\
1.5498480796814	1.10092023071218e-05\\
1.58487367630005	1.03839446152776e-05\\
1.62507176399231	9.76166482224983e-06\\
1.80494260787964	7.34342821573364e-06\\
1.86491346359253	6.61594449091751e-06\\
1.90999317169189	6.35841474760923e-06\\
2.02991032600403	5.81873603788807e-06\\
2.09012389183044	5.31282660354293e-06\\
2.17498993873596	4.57231733630437e-06\\
2.50995445251465	2.40946128116093e-06\\
2.6151123046875	2.05495437999303e-06\\
2.83489513397217	1.39601819526547e-06\\
3.20504951477051	7.28112252268431e-07\\
3.36487174034119	6.84749614343616e-07\\
4.12994885444641	6.7351142529759e-07\\
4.49991893768311	5.09008307503223e-07\\
4.72510457038879	6.09071837409658e-07\\
4.99493837356567	7.50123076542764e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.85042041866978e-06\\
0.0899505615234375	2.28433223448121e-06\\
0.134895324707031	2.93732057787821e-06\\
0.19986891746521	3.75951359021798e-06\\
0.245123624801636	4.2956577379627e-06\\
0.27002477645874	4.88790517838567e-06\\
0.27992057800293	5.14704556753287e-06\\
0.319982528686523	6.77902110002293e-06\\
0.329869985580444	7.26573418141641e-06\\
0.374859094619751	9.88716110050802e-06\\
0.439891815185547	1.36188057853204e-05\\
0.459919691085815	1.46331145298717e-05\\
0.469995975494385	1.51343382199798e-05\\
0.480041980743408	1.55944992998869e-05\\
0.490113019943237	1.60514859794958e-05\\
0.499960899353027	1.65434504095785e-05\\
0.509948968887329	1.70466278950343e-05\\
0.520875692367554	1.74869289146784e-05\\
0.524984359741211	1.7767101398114e-05\\
0.534882307052612	1.8290718402092e-05\\
0.550067186355591	1.90283324821294e-05\\
0.559911489486694	1.97944284474616e-05\\
0.564944744110107	2.00673555497133e-05\\
0.59001088142395	2.20560963271055e-05\\
0.594916820526123	2.24493595712971e-05\\
0.599884748458862	2.29768450727974e-05\\
0.605226039886475	2.342488350493e-05\\
0.614926338195801	2.4405216205281e-05\\
0.660240650177002	2.90839072194515e-05\\
0.664885520935059	2.96651015707639e-05\\
0.670230627059937	3.01628132364229e-05\\
0.699973583221436	3.34325244200073e-05\\
0.706260442733765	3.39222964580443e-05\\
0.710247993469238	3.44516894479341e-05\\
0.714851379394531	3.49417200871116e-05\\
0.719919681549072	3.53806080131136e-05\\
0.724888324737549	3.58989752626826e-05\\
0.74984073638916	3.79320998984412e-05\\
0.754924535751343	3.83880978507278e-05\\
0.76009726524353	3.86887422925142e-05\\
0.765029191970825	3.91168567057676e-05\\
0.779914855957031	4.00900647425928e-05\\
0.799963235855103	4.10989020558361e-05\\
0.805526256561279	4.12477473865636e-05\\
0.810031414031982	4.15574783776407e-05\\
0.824895143508911	4.21227655600376e-05\\
0.835026264190674	4.23271078329179e-05\\
0.839923858642578	4.23435671290662e-05\\
0.849913358688354	4.26485130962106e-05\\
0.859886407852173	4.28522291109346e-05\\
0.87499475479126	4.31099244710964e-05\\
0.884873151779175	4.3235380489115e-05\\
0.889949798583984	4.32894877917533e-05\\
0.905119895935059	4.36377545769417e-05\\
0.909964084625244	4.36588299708163e-05\\
0.919926881790161	4.3960491201922e-05\\
0.925101041793823	4.4015226575489e-05\\
0.929876804351807	4.42625170959943e-05\\
0.954846858978271	4.49406718647793e-05\\
0.959933519363403	4.4961355553319e-05\\
0.965089321136475	4.52091536162769e-05\\
0.980065584182739	4.55467585940283e-05\\
1.01486396789551	4.59377268819949e-05\\
1.02998852729797	4.58988868556887e-05\\
1.04491257667542	4.5801782688315e-05\\
1.05529975891113	4.55386105127076e-05\\
1.06998682022095	4.52010083025201e-05\\
1.09490585327148	4.41878305696974e-05\\
1.14048552513123	4.13437570809805e-05\\
1.15031766891479	4.06021323531292e-05\\
1.15497398376465	4.03076037915895e-05\\
1.16503977775574	3.95283255478773e-05\\
1.18004679679871	3.83867682316463e-05\\
1.1901650428772	3.76343562500381e-05\\
1.21016478538513	3.61115941762691e-05\\
1.23513221740723	3.41975228979052e-05\\
1.24006366729736	3.37741136213765e-05\\
1.24525117874146	3.34495220046804e-05\\
1.25992274284363	3.22449704297512e-05\\
1.26993989944458	3.15292862564931e-05\\
1.27490758895874	3.12244772819881e-05\\
1.27996158599854	3.07916555088994e-05\\
1.30491185188293	2.9062019859083e-05\\
1.30994868278503	2.86704446743613e-05\\
1.31496667861938	2.83693428357878e-05\\
1.3200376033783	2.79266691567415e-05\\
1.3299708366394	2.72289830425265e-05\\
1.35488414764404	2.53637507379167e-05\\
1.39999008178711	2.24109862072552e-05\\
1.42993474006653	2.07595618268996e-05\\
1.55490183830261	1.51198964895016e-05\\
1.61491680145264	1.27007760948317e-05\\
1.62507176399231	1.23233316022819e-05\\
1.64514565467834	1.16178543336787e-05\\
1.70020008087158	1.00823949154005e-05\\
1.73490190505981	9.37956370261617e-06\\
1.76998901367188	8.86707473579662e-06\\
1.80494260787964	8.43873039357845e-06\\
1.82489585876465	8.21442622900292e-06\\
1.85497093200684	7.79149627305742e-06\\
1.94491410255432	6.61161669945898e-06\\
1.96014404296875	6.49101031235944e-06\\
1.98994827270508	6.24116214797965e-06\\
2.10997009277344	5.39839715241186e-06\\
2.11988568305969	5.28566540847208e-06\\
2.149906873703	4.98578904206681e-06\\
2.1600923538208	4.89341400555787e-06\\
2.21489119529724	4.47319554996994e-06\\
2.27075386047363	4.445502043815e-06\\
2.30494618415833	4.52511160453639e-06\\
2.52999019622803	5.10290697697258e-06\\
2.60487461090088	4.87083856270942e-06\\
2.62493467330933	4.75060045967979e-06\\
2.63991117477417	4.70750598235981e-06\\
2.67004370689392	4.55641289587305e-06\\
2.68995952606201	4.4798975755711e-06\\
2.76998949050903	4.12013163408886e-06\\
2.81017422676086	3.90252739546071e-06\\
2.83991098403931	3.7440057445437e-06\\
2.88509941101074	3.48759651735975e-06\\
3.15995764732361	2.04025787287065e-06\\
3.43003416061401	1.5994072546377e-06\\
3.60501003265381	1.45865240508414e-06\\
3.71993017196655	1.36271624295858e-06\\
4.02490830421448	1.13257852607518e-06\\
4.23496198654175	1.17321633386069e-06\\
4.38999152183533	1.17884091110909e-06\\
4.80019283294678	1.36167014197497e-06\\
4.99493837356567	1.47963653507333e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.57206365184004e-06\\
0.0304279327392578	2.72992142491546e-06\\
0.0748963356018066	3.07762956275326e-06\\
0.109917402267456	3.27085661488979e-06\\
0.164929389953613	3.74654855139767e-06\\
0.204895973205566	4.48819681597712e-06\\
0.215152978897095	4.7847424893277e-06\\
0.235059499740601	5.40309212659906e-06\\
0.2600417137146	6.38164014166165e-06\\
0.284950017929077	7.56025951353934e-06\\
0.314872741699219	9.31141508875299e-06\\
0.319982528686523	9.68089843755848e-06\\
0.329869985580444	1.03189267504078e-05\\
0.350103139877319	1.17889018973472e-05\\
0.374859094619751	1.37003239304434e-05\\
0.385246753692627	1.46289755953433e-05\\
0.399893283843994	1.59167589552922e-05\\
0.420166492462158	1.75917799722924e-05\\
0.424978017807007	1.80889989724875e-05\\
0.469995975494385	2.16901544654036e-05\\
0.504865884780884	2.42566570820557e-05\\
0.515075922012329	2.49740725744019e-05\\
0.520875692367554	2.52755541207961e-05\\
0.534882307052612	2.63208477475629e-05\\
0.550067186355591	2.72319816145838e-05\\
0.554826259613037	2.76679591726392e-05\\
0.559911489486694	2.79676641516957e-05\\
0.564944744110107	2.84282709879236e-05\\
0.570146799087524	2.8745699203192e-05\\
0.580275774002075	2.95968825998472e-05\\
0.584846496582031	3.00532315167246e-05\\
0.594916820526123	3.09029774747671e-05\\
0.599884748458862	3.1403022341614e-05\\
0.605226039886475	3.18395728902132e-05\\
0.634917259216309	3.49305217497431e-05\\
0.64989161491394	3.66499824622224e-05\\
0.65489649772644	3.71749164251867e-05\\
0.660240650177002	3.78236828710854e-05\\
0.664885520935059	3.84768993253459e-05\\
0.670230627059937	3.90765359208345e-05\\
0.679919242858887	4.03516719877928e-05\\
0.684843063354492	4.08821490944788e-05\\
0.694877862930298	4.23737555985682e-05\\
0.706260442733765	4.36213107217753e-05\\
0.714851379394531	4.48482650305948e-05\\
0.719919681549072	4.5331654753511e-05\\
0.734947681427002	4.7089717544857e-05\\
0.74036693572998	4.75296404109926e-05\\
0.745035171508789	4.81263665923493e-05\\
0.74984073638916	4.86073972156831e-05\\
0.774873018264771	5.06272308626876e-05\\
0.794897079467773	5.17298373079456e-05\\
0.799963235855103	5.17812088931535e-05\\
0.805526256561279	5.21602378107389e-05\\
0.810031414031982	5.2227206975175e-05\\
0.81484055519104	5.23884583518708e-05\\
0.830243349075317	5.2547074984588e-05\\
0.849913358688354	5.23778835601618e-05\\
0.870002508163452	5.19822817421911e-05\\
0.87499475479126	5.17638685426647e-05\\
0.879950523376465	5.1640133782449e-05\\
0.884873151779175	5.14254104908574e-05\\
0.889949798583984	5.13425881116802e-05\\
0.89549994468689	5.10609522592631e-05\\
0.905119895935059	5.06731649663195e-05\\
0.914915800094604	5.01237121497411e-05\\
0.919926881790161	4.98260340373591e-05\\
0.925101041793823	4.96116774613142e-05\\
0.929876804351807	4.9200135693539e-05\\
0.935103893280029	4.89451844583044e-05\\
0.969879865646362	4.59432324930731e-05\\
0.98486852645874	4.43930998033082e-05\\
0.990501403808594	4.40338312506228e-05\\
0.995001554489136	4.34496340089296e-05\\
1.02044105529785	4.09738970201801e-05\\
1.02486371994019	4.04921739054487e-05\\
1.04491257667542	3.87491121367489e-05\\
1.0498628616333	3.82087744092985e-05\\
1.10490417480469	3.390562991612e-05\\
1.12005114555359	3.28613043478754e-05\\
1.13499808311462	3.17622552650221e-05\\
1.14492058753967	3.13647625667102e-05\\
1.15497398376465	3.05193014504823e-05\\
1.15994596481323	3.02889643917226e-05\\
1.16503977775574	2.98908351359373e-05\\
1.21496963500977	2.69347025048106e-05\\
1.22004103660583	2.67889433294144e-05\\
1.23022103309631	2.6155398169081e-05\\
1.24992847442627	2.52444325035128e-05\\
1.27490758895874	2.40825374531184e-05\\
1.27996158599854	2.38206114060446e-05\\
1.28515076637268	2.3671983136353e-05\\
1.29508113861084	2.32478379409429e-05\\
1.30491185188293	2.28402401445393e-05\\
1.30994868278503	2.27113812423241e-05\\
1.3200376033783	2.22506500220376e-05\\
1.3299708366394	2.18474940227864e-05\\
1.33997344970703	2.14198650629882e-05\\
1.34484553337097	2.12801860515199e-05\\
1.35488414764404	2.08167544917259e-05\\
1.35996031761169	2.07798551574712e-05\\
1.36490774154663	2.05121281853238e-05\\
1.42993474006653	1.81430969412588e-05\\
1.43486666679382	1.79226413177247e-05\\
1.43999767303467	1.78744014807108e-05\\
1.44524765014648	1.75894099987417e-05\\
1.46013736724854	1.70863055233283e-05\\
1.47998833656311	1.64173691592495e-05\\
1.51996254920959	1.53083943779109e-05\\
1.52485775947571	1.52703365277063e-05\\
1.52991390228271	1.50885677410173e-05\\
1.54509377479553	1.48109257720463e-05\\
1.55490183830261	1.45800884192582e-05\\
1.61491680145264	1.32972770154893e-05\\
1.66344475746155	1.23653089989517e-05\\
1.66493511199951	1.22006254699158e-05\\
1.67025589942932	1.21561928887459e-05\\
1.68487668037415	1.17410027682396e-05\\
1.69007444381714	1.1668839949408e-05\\
1.70492053031921	1.1238289330251e-05\\
1.79991006851196	8.68043201229796e-06\\
1.83998918533325	8.0030030940037e-06\\
1.86002349853516	7.7474058164384e-06\\
1.91503572463989	6.97628680779161e-06\\
1.94000005722046	6.63904023490147e-06\\
1.95502138137817	6.39731320539738e-06\\
1.99496650695801	5.84411572024379e-06\\
2.03510665893555	5.46041515736562e-06\\
2.06486439704895	5.27494904023484e-06\\
2.13486409187317	5.08553704392511e-06\\
2.18031358718872	4.98969000606309e-06\\
2.24486136436462	4.76921617398318e-06\\
2.31989026069641	4.50545572583394e-06\\
2.4600989818573	3.81653955816574e-06\\
2.52492117881775	3.6538725725066e-06\\
2.69491672515869	3.43889707909995e-06\\
2.79990291595459	3.04412473806082e-06\\
2.93487429618835	2.933686003459e-06\\
3.1948938369751	2.9565966714884e-06\\
3.26991200447083	3.09386667574074e-06\\
3.50990557670593	3.55748068070483e-06\\
3.59992218017578	3.62701351708239e-06\\
3.80532145500183	3.80305028535588e-06\\
3.85993361473083	3.84903027050854e-06\\
4.03990721702576	3.86082955738942e-06\\
4.99493837356567	3.47067579031801e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.84613984277604e-06\\
0.0249018669128418	2.10702239122895e-06\\
0.050004243850708	2.59341804831337e-06\\
0.0848448276519775	3.5701579808034e-06\\
0.114917993545532	4.40690709435643e-06\\
0.144892692565918	4.94995566668877e-06\\
0.169974327087402	5.09438533224937e-06\\
0.190085649490356	5.08844305890932e-06\\
0.204895973205566	4.97523893638885e-06\\
0.22495698928833	4.79958254295809e-06\\
0.235059499740601	4.68317204660451e-06\\
0.249864339828491	4.61135539264745e-06\\
0.2600417137146	4.60762002330029e-06\\
0.290008783340454	4.97097420026904e-06\\
0.325518608093262	6.08865713136453e-06\\
0.344921588897705	6.98536160381735e-06\\
0.350103139877319	7.16883063844875e-06\\
0.354971408843994	7.48180907450546e-06\\
0.360216379165649	7.68222007963004e-06\\
0.370024681091309	8.22675875866707e-06\\
0.374859094619751	8.4072434800575e-06\\
0.404981851577759	9.98698329990333e-06\\
0.434879302978516	1.14181069399422e-05\\
0.474915742874146	1.26316924955461e-05\\
0.490113019943237	1.28488590274145e-05\\
0.515075922012329	1.31865505190731e-05\\
0.564944744110107	1.42857958271847e-05\\
0.594916820526123	1.52901234420355e-05\\
0.624864816665649	1.65497831989825e-05\\
0.634917259216309	1.71185235720017e-05\\
0.639899730682373	1.73185554404043e-05\\
0.64989161491394	1.79764237717706e-05\\
0.670230627059937	1.90692732200404e-05\\
0.689899206161499	2.02095244103973e-05\\
0.694877862930298	2.04178943166156e-05\\
0.699973583221436	2.07403086669444e-05\\
0.706260442733765	2.10051403302103e-05\\
0.710247993469238	2.12604408931227e-05\\
0.76009726524353	2.33181957822737e-05\\
0.765029191970825	2.34426876266625e-05\\
0.769966840744019	2.36784102609633e-05\\
0.794897079467773	2.4394820746565e-05\\
0.810031414031982	2.49054705792062e-05\\
0.819882154464722	2.51704591160973e-05\\
0.889949798583984	2.69949558582283e-05\\
0.89549994468689	2.70731196767571e-05\\
0.905119895935059	2.7427837323124e-05\\
0.909964084625244	2.75567367093998e-05\\
0.914915800094604	2.78027272786474e-05\\
0.939953804016113	2.84963679497707e-05\\
0.954846858978271	2.89951580958459e-05\\
0.959933519363403	2.91189086514265e-05\\
0.974872589111328	2.97192697891191e-05\\
0.995001554489136	3.04125834658109e-05\\
0.999922752380371	3.06496346773599e-05\\
1.05529975891113	3.23598739369046e-05\\
1.06007075309753	3.23803786814736e-05\\
1.06486129760742	3.26401275616561e-05\\
1.09490585327148	3.32712596886608e-05\\
1.10490417480469	3.340728106771e-05\\
1.11022520065308	3.33750009726685e-05\\
1.11491203308105	3.36067047301825e-05\\
1.14492058753967	3.38369644712344e-05\\
1.15031766891479	3.37628913609223e-05\\
1.15497398376465	3.39341469519638e-05\\
1.17000150680542	3.40403376863918e-05\\
1.17492365837097	3.40140743428918e-05\\
1.18493723869324	3.42878632570986e-05\\
1.22511506080627	3.45683538567343e-05\\
1.24006366729736	3.44501498794614e-05\\
1.25490927696228	3.42953962775283e-05\\
1.27490758895874	3.40411101209526e-05\\
1.3299708366394	3.2795773519112e-05\\
1.33490967750549	3.27886818221046e-05\\
1.33997344970703	3.25283384201569e-05\\
1.34484553337097	3.24972580862948e-05\\
1.35996031761169	3.21321391858476e-05\\
1.36490774154663	3.21106515608349e-05\\
1.38517498970032	3.16983906216706e-05\\
1.41489839553833	3.12196081511118e-05\\
1.42499828338623	3.12117045844218e-05\\
1.43486666679382	3.11329174991215e-05\\
1.44524765014648	3.10456540875137e-05\\
1.45485925674438	3.09931633823979e-05\\
1.51996254920959	3.02263539637693e-05\\
1.52991390228271	2.99852350025276e-05\\
1.53499031066895	2.99695267047539e-05\\
1.5498480796814	2.95659435094464e-05\\
1.56494832038879	2.93263089741203e-05\\
1.57519745826721	2.90529192570332e-05\\
1.58487367630005	2.88564527783919e-05\\
1.62996983528137	2.79660053186248e-05\\
1.65502452850342	2.75022624744992e-05\\
1.66493511199951	2.7432567988761e-05\\
1.67495584487915	2.72140742687554e-05\\
1.79991006851196	2.50813151065898e-05\\
1.80494260787964	2.48933962465614e-05\\
1.81488871574402	2.47590749253845e-05\\
1.83490896224976	2.43578987628723e-05\\
1.83998918533325	2.42173878932661e-05\\
1.84486150741577	2.42729377362139e-05\\
1.85497093200684	2.40041112338218e-05\\
1.86002349853516	2.38402948316008e-05\\
1.87015700340271	2.3665379024429e-05\\
1.8750901222229	2.35497934690798e-05\\
1.87983846664429	2.35417094067714e-05\\
1.89031100273132	2.32489811047287e-05\\
1.92506766319275	2.23348549370783e-05\\
1.96014404296875	2.1239506421189e-05\\
1.96996068954468	2.08710004789836e-05\\
2.01505947113037	1.94072207211349e-05\\
2.07994985580444	1.78049049752715e-05\\
2.09999060630798	1.74040494664851e-05\\
2.14011192321777	1.65959779261371e-05\\
2.25490951538086	1.48427504571558e-05\\
2.29014229774475	1.45704786946865e-05\\
2.31003284454346	1.45851608746028e-05\\
2.32996845245361	1.47262824023997e-05\\
2.36495804786682	1.5254717427915e-05\\
2.39488315582275	1.5968511587694e-05\\
2.44487524032593	1.70372119923101e-05\\
2.46513843536377	1.7186097253763e-05\\
2.50489974021912	1.72977085695081e-05\\
2.52492117881775	1.7229400987695e-05\\
2.52999019622803	1.7265564376423e-05\\
2.54499125480652	1.71416992182927e-05\\
2.58016204833984	1.67476537535904e-05\\
2.62493467330933	1.55219000488316e-05\\
2.6799578666687	1.33831430702003e-05\\
2.71519780158997	1.24933983851605e-05\\
2.73991012573242	1.21565946216151e-05\\
2.76485228538513	1.19500557138608e-05\\
2.82010436058044	1.16103646057297e-05\\
2.85053014755249	1.11694342841417e-05\\
2.89488768577576	1.0099995341406e-05\\
2.94495511054993	8.65506527869542e-06\\
2.99002075195312	7.73774816131834e-06\\
3.0400025844574	6.99860168573707e-06\\
3.08992171287537	6.42753943935759e-06\\
3.12498307228088	5.95239112222146e-06\\
3.17518258094788	5.07429438556528e-06\\
3.21488833427429	4.42915793286147e-06\\
3.24997186660767	3.99868196687692e-06\\
3.28488206863403	3.7383122624135e-06\\
3.39500951766968	3.31067592540535e-06\\
3.52021598815918	2.81090414411267e-06\\
3.57502508163452	2.6106066206566e-06\\
3.65512108802795	2.43171102987105e-06\\
3.76998949050903	2.22077828393452e-06\\
3.92993211746216	2.05236265315989e-06\\
4.24482202529907	1.77304974169346e-06\\
4.36000418663025	1.51870801268217e-06\\
4.51992177963257	1.35913228405116e-06\\
4.68493103981018	1.16181223308587e-06\\
4.9449315071106	1.25348926705016e-06\\
4.99493837356567	1.28969486468122e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.32705707073444e-06\\
0.0799529552459717	3.32066220032345e-06\\
0.14997673034668	3.46005419782358e-06\\
0.275102138519287	4.05688105331592e-06\\
0.339876890182495	4.78181663154942e-06\\
0.529979228973389	7.17584103782087e-06\\
0.570146799087524	7.54997295349114e-06\\
0.605226039886475	7.97148154330074e-06\\
0.664885520935059	8.92762100779265e-06\\
0.689899206161499	9.45462966139843e-06\\
0.754924535751343	1.11428709264061e-05\\
0.779914855957031	1.1938081504681e-05\\
0.835026264190674	1.37960131851855e-05\\
0.935103893280029	1.74141206841227e-05\\
0.969879865646362	1.85257145250972e-05\\
1.12493681907654	2.32757578357834e-05\\
1.16503977775574	2.42752836570048e-05\\
1.1901650428772	2.47363163330405e-05\\
1.22004103660583	2.50586841978873e-05\\
1.24992847442627	2.51595620515133e-05\\
1.27490758895874	2.50155798049434e-05\\
1.30491185188293	2.46955365383883e-05\\
1.33997344970703	2.41317822515796e-05\\
1.4752995967865	2.14175948638484e-05\\
1.54001331329346	1.97278090547925e-05\\
1.56494832038879	1.8883244010226e-05\\
1.61491680145264	1.71486576308055e-05\\
1.65002059936523	1.61505283724495e-05\\
1.69007444381714	1.52642791579893e-05\\
1.71491479873657	1.48361293419441e-05\\
1.81994581222534	1.34799404403196e-05\\
1.87015700340271	1.30714997066406e-05\\
1.92506766319275	1.28432832431358e-05\\
1.98994827270508	1.27799925815353e-05\\
2.03510665893555	1.28992111507742e-05\\
2.09012389183044	1.31574766539799e-05\\
2.14492511749268	1.3239123098252e-05\\
2.17018914222717	1.31080043095366e-05\\
2.19005513191223	1.29590917863354e-05\\
2.22990155220032	1.24762989832661e-05\\
2.27506899833679	1.16982461646487e-05\\
2.46513843536377	8.37335041481424e-06\\
2.54499125480652	6.84354080693339e-06\\
2.6449248790741	5.2054387404965e-06\\
2.70485472679138	4.41009333407294e-06\\
2.74490833282471	4.04344653670563e-06\\
2.78492450714111	3.83751131849408e-06\\
2.83489513397217	3.76271477886547e-06\\
2.93487429618835	3.82756885564106e-06\\
3.0199248790741	3.82801652420994e-06\\
3.17518258094788	3.70956207618178e-06\\
3.35004782676697	3.83082874577667e-06\\
3.45512080192566	3.57884884572002e-06\\
3.76998949050903	2.70488151876691e-06\\
3.92488527297974	2.54069136840229e-06\\
4.03990721702576	2.5157233487505e-06\\
4.56515669822693	2.44394387571845e-06\\
4.59491395950317	2.4421046784795e-06\\
4.59988284111023	2.32643034081548e-06\\
4.81019306182861	2.31001509565232e-06\\
4.99493837356567	2.33284692985336e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.63650936385795e-06\\
0.0549437999725342	3.70673776384223e-06\\
0.109917402267456	3.95019681409536e-06\\
0.144892692565918	4.21072678769008e-06\\
0.235059499740601	5.16462932509398e-06\\
0.304918527603149	6.19290346204338e-06\\
0.354971408843994	7.10123461367118e-06\\
0.445278882980347	8.41401491946669e-06\\
0.550067186355591	1.04053490748157e-05\\
0.574974060058594	1.10669700044141e-05\\
0.74984073638916	1.56036256715453e-05\\
0.785031080245972	1.62596058119746e-05\\
0.859886407852173	1.72824926583104e-05\\
0.87499475479126	1.7608971986327e-05\\
0.909964084625244	1.84469394666209e-05\\
0.914915800094604	1.86070209160505e-05\\
0.919926881790161	1.86813241249695e-05\\
0.929876804351807	1.90412400069562e-05\\
0.939953804016113	1.93533043821859e-05\\
0.999922752380371	2.09900634811078e-05\\
1.02998852729797	2.1606261245033e-05\\
1.08035206794739	2.21604224304173e-05\\
1.09490585327148	2.22323136203073e-05\\
1.12989664077759	2.230736307407e-05\\
1.14492058753967	2.22038862816021e-05\\
1.25490927696228	2.19159086300991e-05\\
1.27996158599854	2.19643260654934e-05\\
1.35488414764404	2.18795666233618e-05\\
1.35996031761169	2.17422787303079e-05\\
1.37035727500916	2.16718153573936e-05\\
1.39493346214294	2.12937506658406e-05\\
1.39999008178711	2.12943530701892e-05\\
1.4100193977356	2.10295172200503e-05\\
1.42993474006653	2.0650472950301e-05\\
1.46013736724854	2.01734917277818e-05\\
1.50993323326111	1.94376304900601e-05\\
1.58993005752563	1.85084657005063e-05\\
1.65502452850342	1.8078036802649e-05\\
1.68007063865662	1.79253108125721e-05\\
1.74493050575256	1.71780241036146e-05\\
1.81488871574402	1.60214722599861e-05\\
1.88498950004578	1.48183096131405e-05\\
1.92997431755066	1.43182617691195e-05\\
2.01505947113037	1.34968400793412e-05\\
2.05015349388123	1.29533180768249e-05\\
2.18489170074463	1.05789575899351e-05\\
2.22990155220032	1.01568279751163e-05\\
2.28493189811707	9.84370085799213e-06\\
2.33989000320435	9.57514298249862e-06\\
2.58016204833984	8.29035591731753e-06\\
2.75509119033813	7.5785243911497e-06\\
2.8748242855072	6.51942785534487e-06\\
3.11489605903625	5.10768961703434e-06\\
3.1998918056488	4.7383825370062e-06\\
3.48491644859314	4.22705259772727e-06\\
3.61551594734192	4.26065045822099e-06\\
3.68014001846313	4.11989001314339e-06\\
3.75996541976929	3.9361308052932e-06\\
4.52485871315002	3.65130178270334e-06\\
4.8049783706665	3.52040767204187e-06\\
4.94993925094604	3.39165172924538e-06\\
4.99493837356567	3.33202909175156e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.72276823132245e-06\\
0.105057239532471	2.90202191788325e-06\\
0.235059499740601	3.15020881025418e-06\\
0.300048112869263	3.50566773210659e-06\\
0.390182971954346	4.09363666697971e-06\\
0.509948968887329	4.42840910164222e-06\\
0.574974060058594	4.57201401538043e-06\\
1.01486396789551	5.57799090117328e-06\\
1.25992274284363	5.94232516082371e-06\\
1.35996031761169	6.09942010143527e-06\\
1.46013736724854	6.1091320358031e-06\\
1.51501488685608	6.22150579943082e-06\\
1.58487367630005	6.56098267537431e-06\\
1.74493050575256	7.60107637276519e-06\\
1.83014845848083	8.46210595639718e-06\\
1.89484977722168	9.08455664117014e-06\\
2.02481508255005	1.0156305534359e-05\\
2.10997009277344	1.13456153929548e-05\\
2.22990155220032	1.30955163264446e-05\\
2.26499509811401	1.33471710963562e-05\\
2.29014229774475	1.33652268781148e-05\\
2.32996845245361	1.31348912679741e-05\\
2.39488315582275	1.27069758955045e-05\\
2.43004202842712	1.26788947110157e-05\\
2.4699912071228	1.27822939797184e-05\\
2.51494646072388	1.28242917289967e-05\\
2.54499125480652	1.26887684741561e-05\\
2.5748507976532	1.23435826866469e-05\\
2.60487461090088	1.18594572846575e-05\\
2.70485472679138	1.01533945251475e-05\\
2.95017695426941	7.22445714362863e-06\\
3.01490020751953	6.63538811274123e-06\\
3.07017755508423	6.32385296128746e-06\\
3.78044724464417	3.60748062711025e-06\\
3.87991738319397	3.33615202841031e-06\\
4.17001438140869	2.32639103003862e-06\\
4.59988284111023	1.91045515851584e-06\\
4.74511885643005	1.97583262107059e-06\\
4.99493837356567	2.34158171785737e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.46255798227912e-06\\
0.0848448276519775	1.55522620381987e-06\\
0.184920310974121	1.87267324758267e-06\\
0.22495698928833	2.22304203667534e-06\\
0.429920196533203	4.61113224758947e-06\\
0.480041980743408	5.48652400045313e-06\\
0.539932489395142	6.70986056050538e-06\\
0.614926338195801	8.58631589206738e-06\\
0.839923858642578	1.49318787086017e-05\\
0.87499475479126	1.58695738869952e-05\\
0.919926881790161	1.72100844393341e-05\\
0.949917554855347	1.82535568553632e-05\\
1.03991889953613	2.16485786745935e-05\\
1.0498628616333	2.19820056948095e-05\\
1.09490585327148	2.31972803899083e-05\\
1.13499808311462	2.39634306957726e-05\\
1.15994596481323	2.42067959606018e-05\\
1.18004679679871	2.42929577067841e-05\\
1.26492547988892	2.43990211368228e-05\\
1.37035727500916	2.50351552733008e-05\\
1.41489839553833	2.55539119189407e-05\\
1.48516058921814	2.60709500334855e-05\\
1.51501488685608	2.60652139072448e-05\\
1.54001331329346	2.58455698416427e-05\\
1.56028246879578	2.5539288084353e-05\\
1.59988713264465	2.460875888044e-05\\
1.62996983528137	2.3761977620218e-05\\
1.65502452850342	2.30940149466008e-05\\
1.66344475746155	2.29743653425984e-05\\
1.66493511199951	2.2847401097259e-05\\
1.71491479873657	2.17845718086807e-05\\
1.76487636566162	2.10219226115527e-05\\
1.78489208221436	2.0725717902792e-05\\
1.81488871574402	2.01654466787105e-05\\
1.83014845848083	1.98006188547595e-05\\
1.86002349853516	1.89376949064624e-05\\
1.89031100273132	1.78343035521777e-05\\
1.94491410255432	1.56006445033441e-05\\
2.02991032600403	1.26250276126783e-05\\
2.07017183303833	1.15601426395884e-05\\
2.07994985580444	1.1340351760758e-05\\
2.11494922637939	1.06677138056455e-05\\
2.18489170074463	9.33381785284126e-06\\
2.22494959831238	8.47348212928978e-06\\
2.26499509811401	7.65077967379568e-06\\
2.32490539550781	6.78927606756474e-06\\
2.37041735649109	6.37565185623856e-06\\
2.43988919258118	5.86307107841577e-06\\
2.50995445251465	5.39735094129412e-06\\
2.58016204833984	4.98988815333945e-06\\
2.63991117477417	4.81687318565349e-06\\
2.89488768577576	4.40985564509333e-06\\
2.94006752967834	4.03738142473742e-06\\
3.03492188453674	3.10674090542307e-06\\
3.09992337226868	2.81718226258221e-06\\
3.30016684532166	2.20553955898595e-06\\
3.69999313354492	1.52535760999939e-06\\
3.90012192726135	1.24698141945601e-06\\
4.03990721702576	9.24570290550264e-07\\
4.34498596191406	7.71072981464727e-07\\
4.64501214027405	7.05647156706846e-07\\
4.99493837356567	5.85029234834167e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.06258818394411e-06\\
0.0602214336395264	3.58011395906743e-06\\
0.0799529552459717	3.81063665155779e-06\\
0.114917993545532	4.41678190199468e-06\\
0.159931182861328	4.99721465363479e-06\\
0.184920310974121	5.32612075065941e-06\\
0.275102138519287	5.93285300976021e-06\\
0.294843435287476	5.94035771861456e-06\\
0.319982528686523	6.04241842960818e-06\\
0.339876890182495	6.19894321562953e-06\\
0.354971408843994	6.42748337220667e-06\\
0.370024681091309	6.73354681168803e-06\\
0.390182971954346	7.32860798713375e-06\\
0.445278882980347	9.36466480361275e-06\\
0.469995975494385	1.05184501251188e-05\\
0.48505711555481	1.12527547786456e-05\\
0.49487566947937	1.17486115938092e-05\\
0.509948968887329	1.25433300857125e-05\\
0.564944744110107	1.53451510085389e-05\\
0.570146799087524	1.54960540408311e-05\\
0.574974060058594	1.57752233720387e-05\\
0.634917259216309	1.79133328774839e-05\\
0.64989161491394	1.84984737829907e-05\\
0.65489649772644	1.86016079597451e-05\\
0.664885520935059	1.90689436934122e-05\\
0.684843063354492	1.99330837737932e-05\\
0.689899206161499	2.02356632499345e-05\\
0.694877862930298	2.04423785969965e-05\\
0.699973583221436	2.08255322959872e-05\\
0.706260442733765	2.10947112790905e-05\\
0.710247993469238	2.14135395859572e-05\\
0.74036693572998	2.32776085535846e-05\\
0.76009726524353	2.47445129781809e-05\\
0.824895143508911	3.00366196759327e-05\\
0.855267286300659	3.23014888552464e-05\\
0.870002508163452	3.32525340276391e-05\\
0.884873151779175	3.41313462097759e-05\\
0.905119895935059	3.5080752462946e-05\\
0.914915800094604	3.54983583665813e-05\\
0.939953804016113	3.63580561097976e-05\\
0.954846858978271	3.66774335143205e-05\\
0.965089321136475	3.67412823134572e-05\\
0.974872589111328	3.67904017375409e-05\\
0.990501403808594	3.6735100242602e-05\\
1.01486396789551	3.6647165214454e-05\\
1.03991889953613	3.61765022596217e-05\\
1.06007075309753	3.57008592226649e-05\\
1.06486129760742	3.5475386892081e-05\\
1.0999128818512	3.43506806785854e-05\\
1.12493681907654	3.35747611615034e-05\\
1.15994596481323	3.25209944929128e-05\\
1.16503977775574	3.22418607625607e-05\\
1.19490599632263	3.10872772235626e-05\\
1.22004103660583	2.98364536526208e-05\\
1.24992847442627	2.78880327435616e-05\\
1.25490927696228	2.74541920859406e-05\\
1.26492547988892	2.67246980785174e-05\\
1.27996158599854	2.54731102327099e-05\\
1.30004787445068	2.38003298163036e-05\\
1.30491185188293	2.3350648330478e-05\\
1.31496667861938	2.25524228048002e-05\\
1.34989714622498	1.98545318736976e-05\\
1.37998700141907	1.78546463276419e-05\\
1.4100193977356	1.61908631453045e-05\\
1.43486666679382	1.50226757584804e-05\\
1.47010231018066	1.34882397455627e-05\\
1.50993323326111	1.19521977453019e-05\\
1.52485775947571	1.14589887045824e-05\\
1.54001331329346	1.09487801074337e-05\\
1.58487367630005	9.73963151462698e-06\\
1.63496780395508	8.69004875170276e-06\\
1.68487668037415	7.9438191020742e-06\\
1.71491479873657	7.59752478707298e-06\\
1.73019027709961	7.53269959119507e-06\\
1.76487636566162	7.40645622077096e-06\\
1.81488871574402	7.37367643122155e-06\\
1.92038321495056	7.59791745430505e-06\\
2.13486409187317	7.74478944887136e-06\\
2.18031358718872	7.70794905768923e-06\\
2.25989580154419	7.61418384165324e-06\\
2.27075386047363	7.69243988951729e-06\\
2.29014229774475	7.75620974913238e-06\\
2.33510541915894	7.96648284584478e-06\\
2.33989000320435	7.95849058121689e-06\\
2.34989809989929	8.08527036433304e-06\\
2.36495804786682	8.14522044123578e-06\\
2.40495777130127	8.28443095812759e-06\\
2.43004202842712	8.23307129405038e-06\\
2.5659773349762	7.08480845901249e-06\\
2.67496752738953	6.68136652315354e-06\\
2.81517124176025	6.07190185508699e-06\\
2.83489513397217	6.03550758615512e-06\\
2.85987043380737	5.94087771776941e-06\\
2.8748242855072	5.88636210441251e-06\\
2.99494791030884	5.34493115633694e-06\\
3.12009954452515	5.02299479610002e-06\\
3.15528249740601	4.96670189864545e-06\\
3.25993347167969	4.58878076337044e-06\\
3.43003416061401	3.74421679083525e-06\\
3.54992866516113	3.52947015347382e-06\\
3.71993017196655	3.27645356446027e-06\\
4.11999082565308	2.15739604492171e-06\\
4.26018595695496	2.022850190464e-06\\
4.36995697021484	2.03109591545569e-06\\
4.68991327285767	2.1701718821987e-06\\
4.95491719245911	2.09714958110396e-06\\
4.99493837356567	2.1006278361213e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.84960453689598e-07\\
0.164929389953613	1.1210276289475e-06\\
0.215152978897095	1.3562125822375e-06\\
0.294843435287476	1.91674519900431e-06\\
0.339876890182495	2.33531413407206e-06\\
0.374859094619751	2.8290230353889e-06\\
0.404981851577759	3.37195519861666e-06\\
0.454919338226318	4.43312952658204e-06\\
0.49487566947937	5.4604075891973e-06\\
0.539932489395142	6.8772090671132e-06\\
0.570146799087524	7.9835971797948e-06\\
0.584846496582031	8.59239739448014e-06\\
0.59001088142395	8.74030405739745e-06\\
0.599884748458862	9.21448924806612e-06\\
0.619971036911011	1.00285932465027e-05\\
0.660240650177002	1.17572962592405e-05\\
0.684843063354492	1.27334320110251e-05\\
0.769966840744019	1.58166339359056e-05\\
0.835026264190674	1.80400673617243e-05\\
0.884873151779175	1.97289087022767e-05\\
0.965089321136475	2.20228428453595e-05\\
0.980065584182739	2.22953092725575e-05\\
1.00995993614197	2.26410294512647e-05\\
1.07482075691223	2.28992942874484e-05\\
1.14492058753967	2.30021520630785e-05\\
1.18004679679871	2.28428265991454e-05\\
1.2050507068634	2.2605579246715e-05\\
1.22511506080627	2.22510521554753e-05\\
1.24992847442627	2.1608592092548e-05\\
1.27490758895874	2.08094789053703e-05\\
1.34989714622498	1.82074003163279e-05\\
1.41489839553833	1.62697028835979e-05\\
1.41995024681091	1.61916924135141e-05\\
1.42993474006653	1.58563762298058e-05\\
1.50018739700317	1.38794959543276e-05\\
1.50993323326111	1.35930869298306e-05\\
1.51501488685608	1.35400398306729e-05\\
1.51996254920959	1.33221737295131e-05\\
1.55490183830261	1.25076716397388e-05\\
1.68487668037415	9.87989649470222e-06\\
1.70492053031921	9.37753950136511e-06\\
1.74991750717163	8.18296358939818e-06\\
1.78489208221436	7.34996807683075e-06\\
1.81000804901123	6.85847068293555e-06\\
1.86491346359253	6.2135962695109e-06\\
1.94000005722046	5.62623471900281e-06\\
2.01995468139648	4.42365535402445e-06\\
2.06486439704895	3.80681639811087e-06\\
2.12515377998352	3.35917607863223e-06\\
2.18031358718872	3.2678460648583e-06\\
2.22494959831238	3.22281078446451e-06\\
2.27506899833679	3.02934449702974e-06\\
2.38487839698792	2.56691404043607e-06\\
2.53991198539734	2.35801402226343e-06\\
2.70995020866394	1.82783447311152e-06\\
2.79025483131409	1.65017200615125e-06\\
2.86992359161377	1.45863060385665e-06\\
2.95017695426941	1.38642272240475e-06\\
3.07017755508423	1.23428730880448e-06\\
3.2099392414093	1.07583070718675e-06\\
3.2799129486084	1.19206974336095e-06\\
3.37990713119507	1.46159073644014e-06\\
3.56994247436523	1.81059857506938e-06\\
3.64024710655212	1.97245818434055e-06\\
3.704993724823	1.93868540243614e-06\\
3.98497939109802	1.52528798746943e-06\\
4.13501405715942	1.49558536133299e-06\\
4.37483692169189	1.10548576603975e-06\\
4.53511095046997	8.69673015380101e-07\\
4.65995717048645	8.40817532932192e-07\\
4.81509184837341	1.05678626827199e-06\\
4.90509366989136	1.12040313560158e-06\\
4.99493837356567	1.00810356062908e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.78914425408294e-06\\
0.0304279327392578	1.8423089143127e-06\\
0.0652456283569336	2.0762935672991e-06\\
0.0999479293823242	2.51533097195278e-06\\
0.134895324707031	3.11083261816947e-06\\
0.174898147583008	3.7929256357927e-06\\
0.19986891746521	4.01528172133681e-06\\
0.245123624801636	4.18904608334714e-06\\
0.275102138519287	4.38057965279626e-06\\
0.304918527603149	4.82199382201287e-06\\
0.325518608093262	5.25718675170594e-06\\
0.365021228790283	6.57468873921374e-06\\
0.449913501739502	1.00766493629223e-05\\
0.49487566947937	1.17595320876518e-05\\
0.584846496582031	1.53028356919549e-05\\
0.605226039886475	1.63091859253228e-05\\
0.634917259216309	1.81410580095687e-05\\
0.684843063354492	2.1785029779231e-05\\
0.699973583221436	2.28583251908887e-05\\
0.706260442733765	2.31867574864708e-05\\
0.714851379394531	2.3838289732403e-05\\
0.769966840744019	2.74575468095506e-05\\
0.790038347244263	2.8880370639861e-05\\
0.799963235855103	2.95316889129538e-05\\
0.81484055519104	3.04679574698596e-05\\
0.824895143508911	3.10792458071418e-05\\
0.84492564201355	3.19996010444967e-05\\
0.859886407852173	3.24029415175175e-05\\
0.884873151779175	3.28558979871829e-05\\
0.900305509567261	3.29184364371571e-05\\
0.939953804016113	3.27111201903207e-05\\
0.990501403808594	3.28946534446928e-05\\
1.00497055053711	3.30615997699013e-05\\
1.02044105529785	3.30603907752192e-05\\
1.03991889953613	3.28141678105354e-05\\
1.05529975891113	3.24738976447136e-05\\
1.06998682022095	3.19364218768214e-05\\
1.09028148651123	3.09591245892804e-05\\
1.12493681907654	2.86238921392012e-05\\
1.17000150680542	2.54158003274441e-05\\
1.19991540908813	2.36389096386347e-05\\
1.23022103309631	2.20001270943015e-05\\
1.28994917869568	1.93123058611633e-05\\
1.30994868278503	1.85028348553828e-05\\
1.3299708366394	1.75217887425916e-05\\
1.35488414764404	1.6174585690365e-05\\
1.41489839553833	1.27647024603661e-05\\
1.43486666679382	1.18616808473249e-05\\
1.46013736724854	1.10126186285697e-05\\
1.4752995967865	1.06218187392315e-05\\
1.49488306045532	1.02423224319637e-05\\
1.57995057106018	9.0642245416106e-06\\
1.63996744155884	8.29086579390292e-06\\
1.66493511199951	7.80871832706254e-06\\
1.71024465560913	6.76753090012028e-06\\
1.73490190505981	6.25163390211014e-06\\
1.76487636566162	5.8075441398131e-06\\
1.80494260787964	5.40822098393789e-06\\
1.87015700340271	4.94199505762793e-06\\
1.92506766319275	4.81143590569388e-06\\
2.09999060630798	4.57299092371244e-06\\
2.149906873703	4.17147863362999e-06\\
2.19988989830017	3.82527174203062e-06\\
2.24486136436462	3.71321142011993e-06\\
2.34989809989929	3.57889349889007e-06\\
2.43004202842712	3.21471226349956e-06\\
2.48989820480347	3.0638775401215e-06\\
2.54993534088135	3.13066612189772e-06\\
2.6352174282074	3.18816426148061e-06\\
2.87999701499939	3.03285175551338e-06\\
2.97990584373474	2.97054505082883e-06\\
3.14992380142212	2.77882651822381e-06\\
3.48491644859314	2.62381195881289e-06\\
3.6349573135376	2.64782725700741e-06\\
3.94486904144287	2.34763834505713e-06\\
4.06986832618713	2.22479428213518e-06\\
4.28989577293396	1.9737113978735e-06\\
4.54495406150818	2.03613619298437e-06\\
4.68991327285767	2.07526930839919e-06\\
4.83010578155518	2.12665524657041e-06\\
4.99493837356567	2.15708006479076e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.32606577554861e-06\\
0.0549437999725342	2.79589397322866e-06\\
0.0999479293823242	3.00346927861739e-06\\
0.174898147583008	3.27739048078257e-06\\
0.220324754714966	3.50871237486672e-06\\
0.264921188354492	3.96921028045227e-06\\
0.339876890182495	4.88891019845283e-06\\
0.385246753692627	5.24936905055284e-06\\
0.414876222610474	5.68691212610162e-06\\
0.434879302978516	6.10760390351572e-06\\
0.469995975494385	7.05218278174158e-06\\
0.504865884780884	8.06548333898149e-06\\
0.539932489395142	9.02473945973981e-06\\
0.574974060058594	1.01439538315873e-05\\
0.599884748458862	1.10580728431842e-05\\
0.624864816665649	1.18907692785442e-05\\
0.64989161491394	1.24648384129955e-05\\
0.675195455551147	1.29172468632532e-05\\
0.694877862930298	1.3139984323729e-05\\
0.730040550231934	1.34973483856271e-05\\
0.769966840744019	1.41299165052899e-05\\
0.830243349075317	1.54224315087603e-05\\
0.855267286300659	1.61184773723733e-05\\
0.87499475479126	1.67065957041856e-05\\
0.889949798583984	1.70643362560341e-05\\
0.919926881790161	1.7570791679411e-05\\
0.944913864135742	1.77783934267595e-05\\
0.995001554489136	1.78027903130484e-05\\
1.02044105529785	1.77416470297231e-05\\
1.0498628616333	1.76947174628239e-05\\
1.08035206794739	1.78912948625154e-05\\
1.12989664077759	1.84976008856808e-05\\
1.21016478538513	1.9603942078561e-05\\
1.31496667861938	2.03814900592292e-05\\
1.34989714622498	2.0479493488601e-05\\
1.42499828338623	2.02959268804648e-05\\
1.46013736724854	1.98811606644256e-05\\
1.48516058921814	1.94728605382721e-05\\
1.51501488685608	1.888326602284e-05\\
1.5498480796814	1.83747594793005e-05\\
1.57519745826721	1.82269058015549e-05\\
1.62996983528137	1.8029782991924e-05\\
1.66344475746155	1.78179722745142e-05\\
1.66493511199951	1.77518017991929e-05\\
1.69007444381714	1.73120862081433e-05\\
1.72000885009766	1.66628908013777e-05\\
1.78489208221436	1.48722493706899e-05\\
1.81488871574402	1.40636574847974e-05\\
1.84486150741577	1.33955224921323e-05\\
1.8750901222229	1.29466549374513e-05\\
1.89989829063416	1.2698667388733e-05\\
1.94491410255432	1.23911518628006e-05\\
1.98994827270508	1.20673853363229e-05\\
2.02481508255005	1.16736847521892e-05\\
2.05992388725281	1.11554106885237e-05\\
2.10997009277344	1.03136584908015e-05\\
2.15487384796143	9.69701296771319e-06\\
2.23494696617126	8.89036338769245e-06\\
2.28013968467712	8.38614912801461e-06\\
2.33989000320435	7.53931400065966e-06\\
2.43004202842712	6.25715071489452e-06\\
2.48989820480347	5.64642824141259e-06\\
2.62493467330933	4.72164657328022e-06\\
2.67004370689392	4.21795082150567e-06\\
2.75509119033813	3.19682188276715e-06\\
2.82993364334106	2.52836271208423e-06\\
2.90490674972534	2.08987141814276e-06\\
3.07993960380554	1.23147618236175e-06\\
3.22487711906433	8.6385720887705e-07\\
3.31487894058228	7.9054582791116e-07\\
3.42496299743652	9.77863682471991e-07\\
3.52490878105164	1.03575446797066e-06\\
3.66019248962402	1.1351934006143e-06\\
3.78512406349182	1.22675979419284e-06\\
3.88490271568298	1.12225806336852e-06\\
3.97993898391724	1.10611679904338e-06\\
4.02015733718872	1.14659535022099e-06\\
4.02490830421448	9.71764540835807e-07\\
4.38508343696594	1.1028058235496e-06\\
4.56515669822693	9.23495232285632e-07\\
4.97995734214783	4.02142871891442e-07\\
4.99493837356567	3.92718320973984e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.05546990198025e-06\\
0.039924144744873	3.23843282767911e-06\\
0.0999479293823242	3.75192178037054e-06\\
0.180135726928711	4.44007604105678e-06\\
0.229909181594849	4.94897927083571e-06\\
0.245123624801636	5.15886652685538e-06\\
0.275102138519287	5.77944044177769e-06\\
0.304918527603149	6.66676422422796e-06\\
0.344921588897705	8.05357089905812e-06\\
0.370024681091309	9.02883682307731e-06\\
0.404981851577759	1.06305429872222e-05\\
0.429920196533203	1.19733935397548e-05\\
0.449913501739502	1.32058274964209e-05\\
0.480041980743408	1.52969224007649e-05\\
0.504865884780884	1.73057183152636e-05\\
0.534882307052612	1.98444104402284e-05\\
0.559911489486694	2.21172567274053e-05\\
0.594916820526123	2.55290181794265e-05\\
0.65489649772644	3.14717016198784e-05\\
0.670230627059937	3.29454191367873e-05\\
0.689899206161499	3.47767367943064e-05\\
0.699973583221436	3.56005144537264e-05\\
0.706260442733765	3.60030637169828e-05\\
0.710247993469238	3.63824783944366e-05\\
0.719919681549072	3.70492683483548e-05\\
0.730040550231934	3.75899894855536e-05\\
0.745035171508789	3.82220870696059e-05\\
0.76009726524353	3.86772452758422e-05\\
0.774873018264771	3.89166368295335e-05\\
0.794897079467773	3.90190559711456e-05\\
0.81484055519104	3.89728410095103e-05\\
0.859886407852173	3.86446249818206e-05\\
0.89549994468689	3.87600577136382e-05\\
0.919926881790161	3.89698026674878e-05\\
0.990501403808594	3.97563650125221e-05\\
1.00497055053711	3.97500566062803e-05\\
1.02044105529785	3.96212342659297e-05\\
1.03507947921753	3.93093182928794e-05\\
1.0498628616333	3.87727997210874e-05\\
1.06007075309753	3.82838191415047e-05\\
1.08035206794739	3.70758646450753e-05\\
1.0999128818512	3.56025430576778e-05\\
1.11491203308105	3.4333817235499e-05\\
1.12989664077759	3.29277630992664e-05\\
1.16503977775574	2.95872904194638e-05\\
1.18493723869324	2.79149280775215e-05\\
1.2050507068634	2.65168204380828e-05\\
1.22511506080627	2.53873231939039e-05\\
1.24525117874146	2.45844549269236e-05\\
1.26492547988892	2.39611440484566e-05\\
1.30004787445068	2.29784963350355e-05\\
1.33490967750549	2.1915542475881e-05\\
1.35488414764404	2.11062689396968e-05\\
1.37499284744263	2.01441709002381e-05\\
1.39493346214294	1.90023171260378e-05\\
1.46489763259888	1.46736152997207e-05\\
1.47998833656311	1.39455729355475e-05\\
1.50018739700317	1.32187611834311e-05\\
1.51996254920959	1.26565227533959e-05\\
1.54001331329346	1.22679234637602e-05\\
1.57995057106018	1.18143010645611e-05\\
1.62507176399231	1.14135187718745e-05\\
1.66493511199951	1.10639908017518e-05\\
1.71491479873657	1.04941143286297e-05\\
1.76998901367188	9.89602001766343e-06\\
1.81488871574402	9.57575005777755e-06\\
1.95041608810425	8.86296697455435e-06\\
2.01505947113037	8.20113051691607e-06\\
2.07017183303833	7.43741663633557e-06\\
2.12515377998352	6.586166616529e-06\\
2.17498993873596	6.00374890957767e-06\\
2.22990155220032	5.58824701535343e-06\\
2.28013968467712	5.36637789494421e-06\\
2.33510541915894	5.08212843985945e-06\\
2.40989422798157	4.47437969430808e-06\\
2.48487019538879	3.9470558492738e-06\\
2.58016204833984	3.48675698624845e-06\\
2.6449248790741	3.29978055457758e-06\\
2.72490644454956	3.24502589066356e-06\\
2.89488768577576	3.30395430925279e-06\\
3.28488206863403	4.16807443315292e-06\\
3.50002336502075	4.36594674635415e-06\\
3.61001324653625	4.46970603729113e-06\\
3.75500774383545	4.41846178311778e-06\\
3.99490761756897	4.3560247933172e-06\\
4.4249095916748	4.20233086995125e-06\\
4.61995577812195	3.79538278494351e-06\\
4.99493837356567	2.86388268833093e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.16794188729375e-07\\
0.050004243850708	1.15263506650365e-06\\
0.0848448276519775	1.54537505814289e-06\\
0.235059499740601	3.81117059333747e-06\\
0.290008783340454	4.75876868843983e-06\\
0.325518608093262	5.453647892395e-06\\
0.370024681091309	6.81031350779904e-06\\
0.390182971954346	7.63759586597246e-06\\
0.420166492462158	9.15590227990037e-06\\
0.439891815185547	1.03439303416053e-05\\
0.445278882980347	1.05946565378545e-05\\
0.449913501739502	1.09811638528967e-05\\
0.454919338226318	1.12397315676915e-05\\
0.464931011199951	1.19477062323625e-05\\
0.469995975494385	1.22235570882978e-05\\
0.48505711555481	1.32610938736732e-05\\
0.490113019943237	1.35625250079485e-05\\
0.49487566947937	1.39595646846402e-05\\
0.520875692367554	1.56612250954424e-05\\
0.534882307052612	1.67307966325581e-05\\
0.539932489395142	1.70427817272056e-05\\
0.554826259613037	1.81683045159531e-05\\
0.580275774002075	2.0031117200503e-05\\
0.609919548034668	2.22599806649626e-05\\
0.624864816665649	2.34019961276033e-05\\
0.634917259216309	2.41160250542549e-05\\
0.65489649772644	2.55041689980473e-05\\
0.679919242858887	2.72362255397951e-05\\
0.689899206161499	2.78863524361128e-05\\
0.719919681549072	2.97134762909934e-05\\
0.74036693572998	3.1075860389862e-05\\
0.74984073638916	3.17416638253576e-05\\
0.765029191970825	3.25579149471622e-05\\
0.774873018264771	3.31907090114214e-05\\
0.785031080245972	3.37095881173255e-05\\
0.805526256561279	3.49490752391546e-05\\
0.81484055519104	3.55324128111789e-05\\
0.824895143508911	3.60658174942685e-05\\
0.835026264190674	3.6597505010505e-05\\
0.855267286300659	3.77019795321232e-05\\
0.870002508163452	3.83969158734843e-05\\
0.889949798583984	3.93000230074492e-05\\
0.925101041793823	4.04994194953545e-05\\
0.929876804351807	4.05591801726501e-05\\
0.939953804016113	4.08429764338081e-05\\
0.974872589111328	4.11519626268841e-05\\
0.995001554489136	4.10009075535456e-05\\
1.02044105529785	4.0446655552806e-05\\
1.02486371994019	4.02452189876001e-05\\
1.03507947921753	3.99486061519738e-05\\
1.03991889953613	3.97273323997638e-05\\
1.0498628616333	3.94111724322244e-05\\
1.06998682022095	3.87187033741299e-05\\
1.11022520065308	3.75969186929836e-05\\
1.14048552513123	3.68842366569311e-05\\
1.15031766891479	3.66269092886284e-05\\
1.23022103309631	3.45527790299727e-05\\
1.24006366729736	3.4308268836547e-05\\
1.25490927696228	3.37816084243769e-05\\
1.27996158599854	3.27941083151373e-05\\
1.29508113861084	3.19662883683236e-05\\
1.3200376033783	3.04809064122225e-05\\
1.32491374015808	3.01138020084579e-05\\
1.3299708366394	2.98732043280125e-05\\
1.34484553337097	2.8831785725103e-05\\
1.39999008178711	2.5597994118165e-05\\
1.4050018787384	2.54652436693092e-05\\
1.41489839553833	2.4844565928106e-05\\
1.41995024681091	2.45286892095464e-05\\
1.44524765014648	2.34783107710967e-05\\
1.44988703727722	2.31129441781164e-05\\
1.53499031066895	1.91440401327014e-05\\
1.54001331329346	1.8927376949307e-05\\
1.54509377479553	1.8805460705984e-05\\
1.5498480796814	1.85629867779369e-05\\
1.56028246879578	1.82137064248522e-05\\
1.56989502906799	1.78532751853311e-05\\
1.60491490364075	1.66088472468573e-05\\
1.62996983528137	1.57659656379039e-05\\
1.64514565467834	1.51870873024151e-05\\
1.65502452850342	1.48060213982504e-05\\
1.66344475746155	1.46400484100084e-05\\
1.66493511199951	1.44695607229295e-05\\
1.67495584487915	1.4057952149038e-05\\
1.68007063865662	1.3952219139135e-05\\
1.68487668037415	1.36678390010303e-05\\
1.73019027709961	1.19948347636623e-05\\
1.75992918014526	1.09531437271215e-05\\
1.80494260787964	9.67028445675311e-06\\
1.83490896224976	9.04735068907314e-06\\
1.89484977722168	8.27332215180832e-06\\
1.96014404296875	7.89476889817564e-06\\
2.03989887237549	7.65520505474626e-06\\
2.12515377998352	7.20742551685305e-06\\
2.31506991386414	5.21049692281395e-06\\
2.36495804786682	4.6545631269268e-06\\
2.42486834526062	4.00216548435139e-06\\
2.50995445251465	2.87515918007131e-06\\
2.5748507976532	2.21678013723192e-06\\
2.62986159324646	1.89601404798623e-06\\
2.69491672515869	1.7172731405779e-06\\
2.84498977661133	1.7270619903087e-06\\
2.90490674972534	1.71184787323142e-06\\
3.01002550125122	1.53158574889289e-06\\
3.54488706588745	1.06452981896155e-06\\
4.03051209449768	1.13325370598716e-06\\
4.23015856742859	9.46077630459286e-07\\
4.63017964363098	5.50383571606972e-07\\
4.81509184837341	5.52790934804648e-07\\
4.96000289916992	5.45079058333897e-07\\
4.99493837356567	5.45283826980381e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.27262283911023e-06\\
0.239920139312744	1.79662366406319e-06\\
0.27992057800293	2.11105471148443e-06\\
0.309956789016724	2.58083507453932e-06\\
0.390182971954346	4.52875514511675e-06\\
0.414876222610474	5.21043736068094e-06\\
0.420166492462158	5.31178355611672e-06\\
0.424978017807007	5.4940475875398e-06\\
0.434879302978516	5.7522069978333e-06\\
0.480041980743408	6.89941141462924e-06\\
0.49487566947937	7.24538831864407e-06\\
0.504865884780884	7.45109137501032e-06\\
0.580275774002075	9.0265222167929e-06\\
0.609919548034668	9.73433219275677e-06\\
0.64989161491394	1.09338910663226e-05\\
0.675195455551147	1.1756639719529e-05\\
0.710247993469238	1.31378585708219e-05\\
0.730040550231934	1.40386214066979e-05\\
0.734947681427002	1.41922789342885e-05\\
0.754924535751343	1.53481976212788e-05\\
0.799963235855103	1.7636662899001e-05\\
0.805526256561279	1.78204114407166e-05\\
0.810031414031982	1.80629996240356e-05\\
0.81484055519104	1.81947313198094e-05\\
0.824895143508911	1.85887199730672e-05\\
0.855267286300659	1.91223582142186e-05\\
0.87499475479126	1.92212104330736e-05\\
0.965089321136475	1.9069321957943e-05\\
1.01486396789551	1.93722678485386e-05\\
1.05529975891113	1.97883790802322e-05\\
1.0999128818512	2.01901591978526e-05\\
1.12989664077759	2.00702320993784e-05\\
1.15497398376465	1.97146368732248e-05\\
1.17492365837097	1.92718695259941e-05\\
1.19490599632263	1.86754004536382e-05\\
1.24525117874146	1.71181060277803e-05\\
1.24992847442627	1.70220974924362e-05\\
1.25992274284363	1.66779817307727e-05\\
1.3299708366394	1.50169528039257e-05\\
1.4050018787384	1.39917138328727e-05\\
1.51501488685608	1.29206501373602e-05\\
1.52485775947571	1.28074433591863e-05\\
1.6199779510498	1.1758000563411e-05\\
1.80494260787964	1.02109883695078e-05\\
1.92038321495056	9.51572805618639e-06\\
1.95041608810425	9.12474936054508e-06\\
2.09999060630798	6.71927199036304e-06\\
2.19005513191223	5.72788086206089e-06\\
2.31506991386414	4.62982573967707e-06\\
2.38987040519714	3.97187298961654e-06\\
2.43988919258118	3.65249530975831e-06\\
2.4699912071228	3.549497501254e-06\\
2.53991198539734	3.47911518439048e-06\\
2.5850191116333	3.44310539901471e-06\\
2.62986159324646	3.31842688794382e-06\\
3.08490991592407	2.09291389108301e-06\\
3.14992380142212	1.89432238872911e-06\\
3.38488125801086	1.55048306904604e-06\\
3.52490878105164	1.54318690093191e-06\\
3.75996541976929	1.52105013206949e-06\\
3.88490271568298	1.39319809022709e-06\\
4.13501405715942	9.615376832528e-07\\
4.28014063835144	7.50760072776302e-07\\
4.50506711006165	7.15227877812197e-07\\
4.99493837356567	1.02205307150882e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.00541566552914e-06\\
0.0304279327392578	2.23565610468768e-06\\
0.0602214336395264	2.63667458444417e-06\\
0.0848448276519775	3.14679785606842e-06\\
0.109917402267456	3.78235418807549e-06\\
0.139959096908569	4.69342434250564e-06\\
0.235059499740601	7.76239869981765e-06\\
0.304918527603149	9.8747963273027e-06\\
0.325518608093262	1.06989472632435e-05\\
0.354971408843994	1.23630079631454e-05\\
0.365021228790283	1.30942709457571e-05\\
0.380021810531616	1.43231002356359e-05\\
0.390182971954346	1.52615490733865e-05\\
0.409978866577148	1.75073288746219e-05\\
0.429920196533203	2.01637345913497e-05\\
0.449913501739502	2.3089298364809e-05\\
0.509948968887329	3.22116966708919e-05\\
0.515075922012329	3.29252699886595e-05\\
0.520875692367554	3.3634083314027e-05\\
0.524984359741211	3.43108598821473e-05\\
0.539932489395142	3.62068378771951e-05\\
0.559911489486694	3.84578137433422e-05\\
0.574974060058594	3.99352954669752e-05\\
0.599884748458862	4.19144114154335e-05\\
0.630053281784058	4.37427974064875e-05\\
0.64989161491394	4.47271481460731e-05\\
0.664885520935059	4.53310204253654e-05\\
0.684843063354492	4.60921790566005e-05\\
0.734947681427002	4.81102839398062e-05\\
0.74984073638916	4.8717384209418e-05\\
0.785031080245972	5.01429484112137e-05\\
0.830243349075317	5.17038529732616e-05\\
0.849913358688354	5.206444483008e-05\\
0.879950523376465	5.24080469697097e-05\\
0.889949798583984	5.24702986997028e-05\\
0.909964084625244	5.23686157762882e-05\\
0.935103893280029	5.20894994195942e-05\\
0.954846858978271	5.17722387280983e-05\\
1.02998852729797	5.02704389626629e-05\\
1.07482075691223	4.90136788906526e-05\\
1.09028148651123	4.839635307885e-05\\
1.15994596481323	4.51806642676189e-05\\
1.18493723869324	4.39465102211045e-05\\
1.21016478538513	4.28595652266495e-05\\
1.27996158599854	3.92933185144884e-05\\
1.30004787445068	3.8022724330844e-05\\
1.33997344970703	3.53016671787998e-05\\
1.3899233341217	3.20189183939945e-05\\
1.41489839553833	3.05932250990182e-05\\
1.44988703727722	2.87707038015839e-05\\
1.47010231018066	2.77997281079578e-05\\
1.47998833656311	2.74041909920086e-05\\
1.50993323326111	2.61989706347165e-05\\
1.54509377479553	2.48578440125158e-05\\
1.59497475624084	2.26406865806439e-05\\
1.65502452850342	1.90905619907866e-05\\
1.66344475746155	1.8805150226342e-05\\
1.66493511199951	1.85256622931007e-05\\
1.72000885009766	1.56799624519977e-05\\
1.74991750717163	1.44147744522982e-05\\
1.77486515045166	1.35468523323468e-05\\
1.81000804901123	1.25072705294826e-05\\
1.87015700340271	1.08749745999503e-05\\
1.92997431755066	9.39081735573666e-06\\
1.9649486541748	8.59528800489784e-06\\
2.03989887237549	7.06508759318325e-06\\
2.16491270065308	5.17873356198351e-06\\
2.32996845245361	3.28258154791428e-06\\
2.38487839698792	2.91055633727666e-06\\
2.45013308525085	2.67539441800579e-06\\
2.64993262290955	2.13631351009269e-06\\
2.74986720085144	2.06333123298208e-06\\
3.14038562774658	1.80889228307279e-06\\
3.4601263999939	1.55522103373329e-06\\
3.66994380950928	1.39420905309606e-06\\
3.79491806030273	1.34428950904208e-06\\
3.95993995666504	1.32662976959352e-06\\
4.18996500968933	1.22746715813804e-06\\
4.72993302345276	1.22164114735313e-06\\
4.99493837356567	1.1555139405317e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.49044642316909e-06\\
0.0353868007659912	1.74106527150997e-06\\
0.19986891746521	3.67436175796598e-06\\
0.22495698928833	4.20308711834849e-06\\
0.245123624801636	4.7660410986694e-06\\
0.27002477645874	5.73481660559594e-06\\
0.290008783340454	6.6979627764141e-06\\
0.334874391555786	9.24262983037494e-06\\
0.390182971954346	1.26672351630219e-05\\
0.439891815185547	1.64025453130989e-05\\
0.445278882980347	1.680484389599e-05\\
0.454919338226318	1.76713015020979e-05\\
0.469995975494385	1.90434191447153e-05\\
0.490113019943237	2.10422668276422e-05\\
0.509948968887329	2.31579289025063e-05\\
0.515075922012329	2.37128485389704e-05\\
0.520875692367554	2.42530120306839e-05\\
0.529979228973389	2.53506337379861e-05\\
0.609919548034668	3.40773390394844e-05\\
0.630053281784058	3.61545644782524e-05\\
0.644943952560425	3.75476104013117e-05\\
0.65489649772644	3.8371479179844e-05\\
0.660240650177002	3.87457825450355e-05\\
0.664885520935059	3.91660371743541e-05\\
0.675195455551147	3.97517063559505e-05\\
0.684843063354492	4.03194293596698e-05\\
0.694877862930298	4.08189322689267e-05\\
0.710247993469238	4.12960576410271e-05\\
0.734947681427002	4.17583169598501e-05\\
0.794897079467773	4.27726430212161e-05\\
0.810031414031982	4.33796248078266e-05\\
0.830243349075317	4.45405805322707e-05\\
0.849913358688354	4.6195854873865e-05\\
0.859886407852173	4.71602686493711e-05\\
0.884873151779175	4.96339410949176e-05\\
0.905119895935059	5.1576158191402e-05\\
0.929876804351807	5.40959624819592e-05\\
0.959933519363403	5.6721287093886e-05\\
0.98486852645874	5.84334217750282e-05\\
0.999922752380371	5.91087498138521e-05\\
1.00995993614197	5.93329917908392e-05\\
1.02044105529785	5.93226636214084e-05\\
1.02998852729797	5.91266213998409e-05\\
1.03991889953613	5.87529551339117e-05\\
1.0498628616333	5.82236039123885e-05\\
1.06007075309753	5.75987012796375e-05\\
1.07482075691223	5.64692234190645e-05\\
1.08035206794739	5.60160136178212e-05\\
1.12005114555359	5.19677483641345e-05\\
1.13499808311462	5.04006983366168e-05\\
1.14048552513123	4.98778620459106e-05\\
1.14492058753967	4.93635135914161e-05\\
1.15497398376465	4.83831802418067e-05\\
1.17000150680542	4.70191632491179e-05\\
1.19490599632263	4.48738856189124e-05\\
1.21016478538513	4.3756292900099e-05\\
1.22511506080627	4.28623987804855e-05\\
1.28515076637268	3.96963170228304e-05\\
1.30004787445068	3.86064772399664e-05\\
1.31496667861938	3.72792144442968e-05\\
1.32491374015808	3.62750774227649e-05\\
1.33997344970703	3.4627923851005e-05\\
1.39999008178711	2.75297448748546e-05\\
1.41489839553833	2.59969151326089e-05\\
1.43486666679382	2.41545456827197e-05\\
1.44988703727722	2.29614391704658e-05\\
1.46489763259888	2.1981884447797e-05\\
1.49488306045532	2.03808419012574e-05\\
1.53499031066895	1.86737575171847e-05\\
1.56494832038879	1.73176468942771e-05\\
1.59497475624084	1.5793319772861e-05\\
1.63996744155884	1.33646493791773e-05\\
1.65502452850342	1.26645441813622e-05\\
1.66344475746155	1.2454916646476e-05\\
1.66493511199951	1.22491104503908e-05\\
1.70492053031921	1.08639067297744e-05\\
1.73490190505981	1.02172676292867e-05\\
1.75992918014526	9.91805448258276e-06\\
1.80494260787964	9.66281471104224e-06\\
1.83014845848083	9.48213024010158e-06\\
1.86491346359253	9.01077091430835e-06\\
1.89484977722168	8.44833552804403e-06\\
1.93485140800476	7.69195065331019e-06\\
1.97488737106323	7.07524311405194e-06\\
2.02991032600403	6.42375779147386e-06\\
2.08487582206726	5.95545765058603e-06\\
2.24486136436462	4.98048976194099e-06\\
2.4002857208252	3.81672881299977e-06\\
2.4699912071228	3.56660963074518e-06\\
2.60987496376038	3.2139730139491e-06\\
2.7348997592926	3.16549387324727e-06\\
2.80488657951355	3.12746324748758e-06\\
2.85987043380737	2.97457389475397e-06\\
3.05493116378784	2.34846099722574e-06\\
3.17999792098999	2.06791251144978e-06\\
3.42496299743652	1.264904981646e-06\\
3.66994380950928	1.05381751591693e-06\\
3.82490396499634	1.04532621580944e-06\\
4.26497578620911	1.05315107390425e-06\\
4.68006253242493	1.00483211618041e-06\\
4.99493837356567	8.72818243458084e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.35095902198401e-06\\
0.164929389953613	2.22757331691525e-06\\
0.284950017929077	2.36468976311244e-06\\
0.325518608093262	2.64596392529626e-06\\
0.370024681091309	3.23257529633025e-06\\
0.459919691085815	4.71489983233653e-06\\
0.664885520935059	7.72663748627167e-06\\
0.714851379394531	8.73109559496044e-06\\
0.74036693572998	9.32701723588281e-06\\
0.765029191970825	9.82955274153596e-06\\
0.794897079467773	1.03903248982462e-05\\
0.819882154464722	1.07500604640265e-05\\
0.939953804016113	1.18214629782898e-05\\
1.03507947921753	1.25097781191741e-05\\
1.04491257667542	1.26608796877647e-05\\
1.09028148651123	1.33747338599832e-05\\
1.10490417480469	1.3651860303554e-05\\
1.14492058753967	1.42624436723082e-05\\
1.15994596481323	1.44225290537037e-05\\
1.1901650428772	1.46606171540498e-05\\
1.22511506080627	1.47440777853447e-05\\
1.24992847442627	1.46652451347151e-05\\
1.26993989944458	1.46240347023152e-05\\
1.30004787445068	1.44834546622619e-05\\
1.42499828338623	1.42462364101092e-05\\
1.44988703727722	1.42251607435639e-05\\
1.46013736724854	1.42834608780618e-05\\
1.50993323326111	1.45648248430774e-05\\
1.52485775947571	1.46110762537788e-05\\
1.5498480796814	1.46626891872614e-05\\
1.57519745826721	1.461083215748e-05\\
1.59497475624084	1.43531082317239e-05\\
1.62996983528137	1.35831993013369e-05\\
1.65502452850342	1.28171435358482e-05\\
1.66344475746155	1.27016672797353e-05\\
1.66493511199951	1.25401576314133e-05\\
1.68007063865662	1.21195215641023e-05\\
1.70020008087158	1.15724296811948e-05\\
1.74493050575256	1.06370713464088e-05\\
1.80494260787964	1.00208557265447e-05\\
1.83998918533325	9.89916394722457e-06\\
1.88498950004578	9.93312089292431e-06\\
1.95041608810425	1.00745715059247e-05\\
1.96996068954468	1.01669883187938e-05\\
2.02991032600403	1.0299937453162e-05\\
2.11494922637939	1.01865158850245e-05\\
2.14492511749268	1.03016800627742e-05\\
2.20533609390259	1.05360382578468e-05\\
2.22990155220032	1.05817767712679e-05\\
2.30494618415833	1.07138654996675e-05\\
2.34489727020264	1.0667396901809e-05\\
2.38987040519714	1.04334822843555e-05\\
2.45013308525085	9.91654533955e-06\\
2.53991198539734	8.9260724811524e-06\\
2.59112644195557	8.31731352324283e-06\\
2.65525484085083	7.06706770436938e-06\\
2.76485228538513	4.5598204883035e-06\\
2.80488657951355	3.97837299015436e-06\\
2.85987043380737	3.44819750441872e-06\\
2.89488768577576	3.20864347091998e-06\\
2.98487138748169	2.69395669061367e-06\\
3.05988478660583	2.49919152661704e-06\\
3.13492512702942	2.55409232785553e-06\\
3.23494243621826	2.85550732570528e-06\\
3.33002543449402	2.93165791109828e-06\\
3.40998315811157	2.97544399519012e-06\\
3.55484509468079	3.44142930774893e-06\\
3.6349573135376	3.5963171924891e-06\\
3.73488688468933	3.68744877210503e-06\\
3.78988885879517	3.60952141686965e-06\\
3.92488527297974	3.22740801461663e-06\\
4.0148720741272	2.74863329075004e-06\\
4.18484377861023	1.92687416600279e-06\\
4.47490501403809	1.23378657601592e-06\\
4.65995717048645	1.1070582912609e-06\\
4.82019209861755	1.135352138526e-06\\
4.99493837356567	1.18204528298804e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.15664294614493e-06\\
0.050004243850708	3.4389881857777e-06\\
0.144892692565918	4.22897217777773e-06\\
0.195152044296265	4.76410577210373e-06\\
0.2600417137146	5.7112175486651e-06\\
0.300048112869263	6.45389505304905e-06\\
0.325518608093262	7.12872476693605e-06\\
0.365021228790283	8.75275780121143e-06\\
0.394898891448975	1.03453547701804e-05\\
0.424978017807007	1.22376615223629e-05\\
0.429920196533203	1.24823355367454e-05\\
0.469995975494385	1.53688694632947e-05\\
0.49487566947937	1.7325608509644e-05\\
0.499960899353027	1.76389582566827e-05\\
0.504865884780884	1.80312296906848e-05\\
0.515075922012329	1.89596314292828e-05\\
0.520875692367554	1.93644726813602e-05\\
0.524984359741211	1.97828994483729e-05\\
0.570146799087524	2.35806837789454e-05\\
0.614926338195801	2.77511534774177e-05\\
0.634917259216309	2.97353890328367e-05\\
0.639899730682373	3.04261840655684e-05\\
0.660240650177002	3.28266752172013e-05\\
0.699973583221436	3.80115659552871e-05\\
0.706260442733765	3.87012183651336e-05\\
0.710247993469238	3.93894473171841e-05\\
0.719919681549072	4.0771030415776e-05\\
0.724888324737549	4.14674401945092e-05\\
0.730040550231934	4.1979026760508e-05\\
0.734947681427002	4.27589917144644e-05\\
0.74036693572998	4.34128049606741e-05\\
0.74984073638916	4.48203776439726e-05\\
0.76009726524353	4.61762272294663e-05\\
0.769966840744019	4.75933002608286e-05\\
0.785031080245972	4.96553578157588e-05\\
0.790038347244263	5.03421726598674e-05\\
0.794897079467773	5.0905989221306e-05\\
0.799963235855103	5.1707278471369e-05\\
0.805526256561279	5.23506226679515e-05\\
0.810031414031982	5.30795304225506e-05\\
0.824895143508911	5.50294459920053e-05\\
0.835026264190674	5.63142396501348e-05\\
0.849913358688354	5.82179127723848e-05\\
0.884873151779175	6.22506391190214e-05\\
0.909964084625244	6.46334629896828e-05\\
0.929876804351807	6.62215614761763e-05\\
0.939953804016113	6.69892339928424e-05\\
0.944913864135742	6.72471427867194e-05\\
0.949917554855347	6.77179801762406e-05\\
0.965089321136475	6.86195533026179e-05\\
0.98486852645874	6.94806864549591e-05\\
0.999922752380371	7.00548096261855e-05\\
1.01486396789551	7.03906329722059e-05\\
1.02486371994019	7.04482839122278e-05\\
1.03991889953613	7.02543005237644e-05\\
1.04491257667542	7.01938594982465e-05\\
1.0498628616333	6.99568135846818e-05\\
1.05529975891113	6.98122098246046e-05\\
1.10490417480469	6.70918121290498e-05\\
1.11491203308105	6.63365709385744e-05\\
1.12005114555359	6.61714555665327e-05\\
1.12493681907654	6.57473411740384e-05\\
1.15497398376465	6.38095044491749e-05\\
1.15994596481323	6.33413338357869e-05\\
1.17000150680542	6.25592399687847e-05\\
1.17492365837097	6.21735808392643e-05\\
1.18004679679871	6.19889055428757e-05\\
1.1901650428772	6.0846045681906e-05\\
1.19991540908813	5.99406999768348e-05\\
1.23513221740723	5.6448036726664e-05\\
1.24006366729736	5.58115117188507e-05\\
1.25992274284363	5.37182765700805e-05\\
1.28994917869568	5.04179377252001e-05\\
1.38517498970032	3.92931973083321e-05\\
1.4050018787384	3.68462958988403e-05\\
1.42499828338623	3.44383649792945e-05\\
1.42993474006653	3.39318668141075e-05\\
1.43486666679382	3.32312347453012e-05\\
1.46489763259888	2.99000867904908e-05\\
1.49004936218262	2.74610562858157e-05\\
1.50490212440491	2.60258363633525e-05\\
1.52485775947571	2.42694795486997e-05\\
1.57995057106018	2.00287196943094e-05\\
1.59497475624084	1.90181643304754e-05\\
1.59988713264465	1.87806847025129e-05\\
1.60491490364075	1.8376478077009e-05\\
1.64514565467834	1.61663226663222e-05\\
1.65502452850342	1.56827473727361e-05\\
1.66344475746155	1.54546514252729e-05\\
1.66493511199951	1.52362938807826e-05\\
1.70020008087158	1.39168748143348e-05\\
1.73993349075317	1.25351873228041e-05\\
1.76998901367188	1.16367914353432e-05\\
1.81994581222534	1.03420838977186e-05\\
1.86002349853516	9.50018406520314e-06\\
1.89031100273132	9.01863517199786e-06\\
1.96014404296875	8.40110975808273e-06\\
1.99987816810608	8.33016094059502e-06\\
2.05992388725281	8.46319122871364e-06\\
2.09012389183044	8.55307949176876e-06\\
2.11494922637939	8.59536314035125e-06\\
2.19988989830017	8.81461119295324e-06\\
2.28013968467712	8.64787377441445e-06\\
2.29996919631958	8.59306462697162e-06\\
2.50489974021912	8.22628311336615e-06\\
2.61993837356567	7.88818833896698e-06\\
2.66489744186401	7.76249140255203e-06\\
2.76024222373962	7.57972735332402e-06\\
3.04992604255676	7.47610682072519e-06\\
3.09504151344299	7.31951649868279e-06\\
3.15528249740601	6.93119557304556e-06\\
3.22487711906433	6.47228040051573e-06\\
3.44998621940613	5.42444530182706e-06\\
3.48491644859314	5.29076708399856e-06\\
3.58988475799561	4.8036533684126e-06\\
3.93998265266418	3.08903612555866e-06\\
4.23015856742859	2.13676782490069e-06\\
4.33502864837646	2.00991169929665e-06\\
4.63486242294312	1.85574213862338e-06\\
4.82019209861755	2.04303032180775e-06\\
4.96506929397583	2.23456912351594e-06\\
4.99493837356567	2.30717335547581e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.90638287392397e-06\\
0.039924144744873	3.01758634968508e-06\\
0.0899505615234375	3.31620750504413e-06\\
0.190085649490356	4.02714293734618e-06\\
0.229909181594849	4.2824844159739e-06\\
0.27002477645874	4.64457729876244e-06\\
0.300048112869263	5.10864417790913e-06\\
0.360216379165649	6.38677635045326e-06\\
0.520875692367554	1.09017420530932e-05\\
0.534882307052612	1.13547109759082e-05\\
0.570146799087524	1.25650169566782e-05\\
0.65489649772644	1.56783025717644e-05\\
0.730040550231934	1.79047641344354e-05\\
0.754924535751343	1.83806758524696e-05\\
0.810031414031982	1.91249785626013e-05\\
0.84492564201355	1.94328190348259e-05\\
0.884873151779175	1.95654961903102e-05\\
0.954846858978271	1.94611895993901e-05\\
0.995001554489136	1.9241016190108e-05\\
1.02998852729797	1.88787428241355e-05\\
1.06486129760742	1.82835657005498e-05\\
1.09028148651123	1.77030675860834e-05\\
1.14492058753967	1.63588269117554e-05\\
1.18493723869324	1.56177363752619e-05\\
1.21016478538513	1.52973520473054e-05\\
1.25992274284363	1.48735205831585e-05\\
1.29508113861084	1.4391725127183e-05\\
1.41489839553833	1.27383139343351e-05\\
1.44524765014648	1.2467116953907e-05\\
1.47998833656311	1.23780410739016e-05\\
1.5498480796814	1.25009088565164e-05\\
1.58487367630005	1.24981326798945e-05\\
1.6199779510498	1.22948401433121e-05\\
1.65002059936523	1.19833539757863e-05\\
1.69007444381714	1.1434715281311e-05\\
1.82489585876465	9.42503786571791e-06\\
1.90487504005432	8.66796696730177e-06\\
2.13486409187317	7.02702426824686e-06\\
2.24022173881531	6.35328927778289e-06\\
2.31003284454346	5.8144522983028e-06\\
2.38487839698792	5.37842467007721e-06\\
2.6151123046875	4.10333893796633e-06\\
2.68995952606201	3.6359470927394e-06\\
2.7799243927002	3.26392690563893e-06\\
2.8748242855072	3.0577416048061e-06\\
3.05988478660583	2.82753278213477e-06\\
3.30016684532166	2.97146085248556e-06\\
3.40021800994873	3.21957013671437e-06\\
3.53992938995361	3.5489791256893e-06\\
3.66019248962402	3.6828300711278e-06\\
3.94993257522583	3.76581764882644e-06\\
4.3049213886261	3.42024126798179e-06\\
4.59988284111023	2.88820641891618e-06\\
4.840008020401	2.70290891979386e-06\\
4.99493837356567	2.75042725661478e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.31278732684592e-06\\
0.044830322265625	1.51083817456765e-06\\
0.0748963356018066	1.79260727328767e-06\\
0.220324754714966	3.56500771392376e-06\\
0.300048112869263	5.19492016071155e-06\\
0.329869985580444	6.12123933585451e-06\\
0.354971408843994	7.07817764133978e-06\\
0.385246753692627	8.41998646894382e-06\\
0.480041980743408	1.30454509790212e-05\\
0.580275774002075	1.84964257963216e-05\\
0.599884748458862	1.97009191396091e-05\\
0.614926338195801	2.06222769456588e-05\\
0.660240650177002	2.33224952310707e-05\\
0.670230627059937	2.38308505782214e-05\\
0.714851379394531	2.58308593394929e-05\\
0.730040550231934	2.62234878700696e-05\\
0.765029191970825	2.67889558287493e-05\\
0.849913358688354	2.74561887625424e-05\\
0.89549994468689	2.80603834408311e-05\\
0.929876804351807	2.85703386886382e-05\\
0.949917554855347	2.8682627179144e-05\\
0.969879865646362	2.86298313856292e-05\\
0.990501403808594	2.83847142217297e-05\\
1.02044105529785	2.75968636138657e-05\\
1.05529975891113	2.61900952187588e-05\\
1.07482075691223	2.52520040371351e-05\\
1.08510708808899	2.47148572904976e-05\\
1.12005114555359	2.2746251418404e-05\\
1.13499808311462	2.19414709281551e-05\\
1.17492365837097	2.0134382740622e-05\\
1.19490599632263	1.94345345567726e-05\\
1.22004103660583	1.85319168704012e-05\\
1.3299708366394	1.43756864350308e-05\\
1.36490774154663	1.29351341318085e-05\\
1.3899233341217	1.19542130132544e-05\\
1.41995024681091	1.08971634329436e-05\\
1.44988703727722	9.98424283782384e-06\\
1.4752995967865	9.3822667102117e-06\\
1.49488306045532	9.0554931322373e-06\\
1.52991390228271	8.74783873161533e-06\\
1.55490183830261	8.62637594511995e-06\\
1.62507176399231	8.61998081003179e-06\\
1.69501280784607	8.60911938449505e-06\\
1.79511070251465	8.40679940505851e-06\\
1.83490896224976	8.2698642067669e-06\\
1.94000005722046	8.04112772012644e-06\\
1.98994827270508	7.72723613451376e-06\\
2.14492511749268	6.4679313842575e-06\\
2.39488315582275	5.17931246157843e-06\\
2.43004202842712	5.21521183571849e-06\\
2.4699912071228	5.48266301514388e-06\\
2.51494646072388	5.94582340074368e-06\\
2.54993534088135	6.24871818555306e-06\\
2.5748507976532	6.28480205389081e-06\\
2.60487461090088	6.18121677931072e-06\\
2.6352174282074	5.89272539652796e-06\\
2.74986720085144	4.49728908513691e-06\\
2.82493758201599	4.01880462508331e-06\\
2.8999662399292	3.73938662168172e-06\\
3.62021684646606	2.68997045616004e-06\\
3.84499168395996	2.17239254141077e-06\\
3.99996566772461	1.84972117800442e-06\\
4.0148720741272	1.84917172418864e-06\\
4.24482202529907	1.48836996149981e-06\\
4.51992177963257	1.33116202771788e-06\\
4.68006253242493	1.36094152569655e-06\\
4.8049783706665	1.40926895308979e-06\\
4.99493837356567	1.58753013757007e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.21782285972461e-06\\
0.0652456283569336	3.99328306333047e-06\\
0.0848448276519775	4.29487649533655e-06\\
0.130257129669189	4.72844945420547e-06\\
0.159931182861328	4.84728720451244e-06\\
0.195152044296265	4.81674140395683e-06\\
0.245123624801636	4.74317256138335e-06\\
0.2600417137146	4.78372553125439e-06\\
0.275102138519287	4.86360679818887e-06\\
0.344921588897705	5.59487933049496e-06\\
0.394898891448975	6.31291110497756e-06\\
0.404981851577759	6.44730308785313e-06\\
0.48505711555481	7.4497993125533e-06\\
0.499960899353027	7.69824179869261e-06\\
0.529979228973389	8.19925678374744e-06\\
0.580275774002075	8.91985574291709e-06\\
0.599884748458862	9.24199627672095e-06\\
0.609919548034668	9.42511432810988e-06\\
0.74984073638916	1.19972689427428e-05\\
0.810031414031982	1.2914611836834e-05\\
0.824895143508911	1.30959607593795e-05\\
0.84492564201355	1.34228640469303e-05\\
0.919926881790161	1.47629943390015e-05\\
0.929876804351807	1.49886114577669e-05\\
0.980065584182739	1.59449022500979e-05\\
1.00995993614197	1.64368840245288e-05\\
1.02486371994019	1.66462023871716e-05\\
1.06007075309753	1.69696149932008e-05\\
1.12493681907654	1.73252152055881e-05\\
1.14492058753967	1.74295227672872e-05\\
1.22004103660583	1.80360134915958e-05\\
1.25490927696228	1.82036352818216e-05\\
1.30004787445068	1.79833506397387e-05\\
1.3200376033783	1.76710201253982e-05\\
1.46489763259888	1.42046413964536e-05\\
1.51996254920959	1.32694968426605e-05\\
1.53499031066895	1.30559083064696e-05\\
1.59988713264465	1.1884470219492e-05\\
1.65002059936523	1.07733320806602e-05\\
1.71024465560913	9.7833016274862e-06\\
1.73019027709961	9.60625632018264e-06\\
1.79991006851196	9.19885622430172e-06\\
1.81000804901123	9.15202255136194e-06\\
1.83014845848083	8.98552193273616e-06\\
1.88498950004578	8.46324439329749e-06\\
1.90999317169189	8.19888443714945e-06\\
2.05015349388123	6.63485579011081e-06\\
2.13486409187317	6.27133535591184e-06\\
2.24984931945801	6.60423158471701e-06\\
2.26499509811401	6.65080075279434e-06\\
2.29996919631958	6.75474455036351e-06\\
2.38987040519714	6.86944000349854e-06\\
2.42060303688049	6.69579607492921e-06\\
2.43493962287903	6.59835894278871e-06\\
2.58016204833984	5.5598512194166e-06\\
2.70014142990112	4.4282891380476e-06\\
2.7348997592926	4.23530773030478e-06\\
2.79990291595459	4.05689001947707e-06\\
2.92014217376709	3.98367431841962e-06\\
2.99494791030884	4.22267379196484e-06\\
3.0199248790741	4.26711152012871e-06\\
3.0301411151886	4.30717343125053e-06\\
3.06492519378662	4.34306106633642e-06\\
3.11021590232849	4.41298409192825e-06\\
3.13014793395996	4.46248061169996e-06\\
3.15528249740601	4.55737020388369e-06\\
3.17999792098999	4.67107665613753e-06\\
3.25993347167969	5.07530328341943e-06\\
3.45512080192566	5.08515439978652e-06\\
3.48491644859314	5.19689219746766e-06\\
3.55995607376099	5.34101563420819e-06\\
3.58988475799561	5.24440213744981e-06\\
3.64498114585876	4.93610478891071e-06\\
3.73488688468933	4.54948944916822e-06\\
3.93492960929871	4.45692850892243e-06\\
4.36995697021484	3.09969576584024e-06\\
4.45516848564148	3.06947552708436e-06\\
4.47490501403809	3.04581813370675e-06\\
4.49991893768311	2.96634426355524e-06\\
4.53993034362793	2.77022482908507e-06\\
4.65488958358765	2.53543830375236e-06\\
4.71996355056763	2.53270137839934e-06\\
4.99493837356567	2.6304733768967e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.16333401933844e-06\\
0.050004243850708	1.35340806206585e-06\\
0.180135726928711	2.0606418464908e-06\\
0.220324754714966	2.51322261224374e-06\\
0.264921188354492	3.29629870510217e-06\\
0.294843435287476	3.98430541537209e-06\\
0.329869985580444	4.94534630668397e-06\\
0.365021228790283	6.05526774766219e-06\\
0.449913501739502	8.87843359365093e-06\\
0.504865884780884	1.04948528614202e-05\\
0.524984359741211	1.104534901053e-05\\
0.559911489486694	1.20820753304329e-05\\
0.684843063354492	1.61900664563674e-05\\
0.714851379394531	1.69745268729926e-05\\
0.76009726524353	1.79337594641282e-05\\
0.84492564201355	1.93734082483132e-05\\
0.889949798583984	2.00139791637355e-05\\
0.935103893280029	2.04083164190294e-05\\
0.98486852645874	2.05877034220592e-05\\
1.02998852729797	2.05321907662537e-05\\
1.07482075691223	2.02725040976404e-05\\
1.12989664077759	1.98103242370351e-05\\
1.26492547988892	1.84660140485349e-05\\
1.3899233341217	1.71971667830562e-05\\
1.41489839553833	1.69448609312894e-05\\
1.54509377479553	1.55623285316153e-05\\
1.59988713264465	1.49364916133266e-05\\
1.76998901367188	1.33080286595089e-05\\
1.84486150741577	1.27155437201765e-05\\
1.91503572463989	1.21801388548448e-05\\
2.05015349388123	1.12322452503477e-05\\
2.21992325782776	1.01065067728001e-05\\
2.28493189811707	9.36302042209292e-06\\
2.37489986419678	8.28345857684099e-06\\
2.46513843536377	7.65909682431953e-06\\
2.53487181663513	7.0924014226037e-06\\
2.70995020866394	5.55200326424199e-06\\
2.83489513397217	4.55512869113051e-06\\
2.93009185791016	3.81407061311734e-06\\
2.99494791030884	3.43610162101271e-06\\
3.07017755508423	3.08502060430982e-06\\
3.33002543449402	2.361629781511e-06\\
3.42496299743652	2.26123334723383e-06\\
4.02015733718872	1.73628203548049e-06\\
4.18484377861023	1.45981975485654e-06\\
4.5550971031189	1.18476797705824e-06\\
4.99493837356567	1.06381981002102e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.96147861003726e-06\\
0.109917402267456	4.58033843120376e-06\\
0.134895324707031	4.78956396143815e-06\\
0.169974327087402	5.20052745134336e-06\\
0.190085649490356	5.5887108221242e-06\\
0.215152978897095	6.25360832984256e-06\\
0.245123624801636	7.15484627455965e-06\\
0.2600417137146	7.68188577904283e-06\\
0.314872741699219	9.38440320474854e-06\\
0.385246753692627	1.10222567641927e-05\\
0.424978017807007	1.23307163475417e-05\\
0.445278882980347	1.31970663179715e-05\\
0.480041980743408	1.50894937140933e-05\\
0.504865884780884	1.665229524761e-05\\
0.515075922012329	1.73596829418088e-05\\
0.520875692367554	1.77105005283451e-05\\
0.529979228973389	1.83949256893357e-05\\
0.550067186355591	1.99002429113193e-05\\
0.559911489486694	2.06193502982899e-05\\
0.630053281784058	2.54978430067609e-05\\
0.65489649772644	2.69885031096706e-05\\
0.679919242858887	2.81676711271217e-05\\
0.74036693572998	3.04853736192712e-05\\
0.769966840744019	3.17794489053114e-05\\
0.774873018264771	3.19798791101888e-05\\
0.779914855957031	3.22942647592583e-05\\
0.794897079467773	3.30120854776794e-05\\
0.81484055519104	3.40223354955427e-05\\
0.84492564201355	3.58116715819534e-05\\
0.864969968795776	3.68466900511066e-05\\
0.87499475479126	3.7224353306442e-05\\
0.889949798583984	3.77553359784955e-05\\
0.909964084625244	3.82442909065972e-05\\
0.935103893280029	3.84124537626818e-05\\
0.954846858978271	3.82540577916757e-05\\
0.965089321136475	3.81383703693672e-05\\
0.990501403808594	3.77078617432858e-05\\
1.00497055053711	3.73594431666291e-05\\
1.04491257667542	3.66540092819889e-05\\
1.0498628616333	3.64703457558235e-05\\
1.08035206794739	3.57606354643991e-05\\
1.08510708808899	3.56194139889965e-05\\
1.09490585327148	3.54154815109808e-05\\
1.11022520065308	3.508065208635e-05\\
1.12493681907654	3.45759907860455e-05\\
1.14048552513123	3.39426010702581e-05\\
1.16503977775574	3.27978292737896e-05\\
1.17492365837097	3.21892143420044e-05\\
1.19991540908813	3.06411426054254e-05\\
1.26492547988892	2.61146590565531e-05\\
1.27490758895874	2.53375180063742e-05\\
1.30491185188293	2.29988708859707e-05\\
1.30994868278503	2.26662084514828e-05\\
1.32491374015808	2.14450520177323e-05\\
1.33490967750549	2.08070742209188e-05\\
1.33997344970703	2.03122912108e-05\\
1.34484553337097	2.0017275184081e-05\\
1.35488414764404	1.91793528294681e-05\\
1.37499284744263	1.78766129073082e-05\\
1.37998700141907	1.74007110773644e-05\\
1.38517498970032	1.71139028699585e-05\\
1.3899233341217	1.67255962715274e-05\\
1.4100193977356	1.5480410345603e-05\\
1.43486666679382	1.39954319706703e-05\\
1.44524765014648	1.34924065191555e-05\\
1.46013736724854	1.26532616837594e-05\\
1.50490212440491	1.05035902118189e-05\\
1.51996254920959	9.86554936766026e-06\\
1.56989502906799	8.29596004781052e-06\\
1.57995057106018	8.12062031307903e-06\\
1.59497475624084	7.84323592117886e-06\\
1.61020517349243	7.69050835280893e-06\\
1.62996983528137	7.48173298337207e-06\\
1.72000885009766	7.31297213185655e-06\\
1.75489687919617	7.50045098651952e-06\\
1.81000804901123	7.96545676085003e-06\\
1.88498950004578	8.74220013002969e-06\\
1.92997431755066	8.91024370464066e-06\\
1.96014404296875	8.8461090950176e-06\\
1.99496650695801	8.62437541471195e-06\\
2.05501365661621	7.9614627557234e-06\\
2.07017183303833	7.75539196151698e-06\\
2.09012389183044	7.48196775024468e-06\\
2.12515377998352	7.10411241477971e-06\\
2.16491270065308	6.79926987334767e-06\\
2.22494959831238	6.38100465533142e-06\\
2.25989580154419	6.07155678800098e-06\\
2.37489986419678	5.13108586996935e-06\\
2.40495777130127	5.03055874823133e-06\\
2.46513843536377	4.90357825722043e-06\\
2.49547505378723	4.79081928084213e-06\\
2.56993389129639	4.34563010642819e-06\\
2.62493467330933	3.74259456226156e-06\\
2.66024231910706	3.39620446254685e-06\\
2.70995020866394	3.11044118550541e-06\\
2.85490679740906	2.85341416095264e-06\\
2.90490674972534	2.96691483558931e-06\\
3.07017755508423	3.62414265531186e-06\\
3.16993474960327	3.70052364040419e-06\\
3.23996067047119	3.7891050688188e-06\\
3.43490481376648	4.0284679627689e-06\\
3.50495457649231	3.92059710296877e-06\\
3.62992644309998	3.53207482461926e-06\\
3.82991075515747	3.35137911200434e-06\\
4.02015733718872	2.91738220958848e-06\\
4.03496837615967	2.96200854421613e-06\\
4.17001438140869	2.7261328474637e-06\\
4.32995700836182	2.70810548119726e-06\\
4.56515669822693	2.80945914710173e-06\\
4.65995717048645	2.64665980687084e-06\\
4.87013292312622	2.45195578330026e-06\\
4.98994278907776	2.30131866096883e-06\\
4.99493837356567	2.29703128340475e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.488227639321e-06\\
0.0198614597320557	4.55655949327394e-06\\
0.039924144744873	4.80916594458591e-06\\
0.0602214336395264	5.22751570208868e-06\\
0.0848448276519775	5.93716671204447e-06\\
0.124943971633911	7.0499536857227e-06\\
0.14997673034668	7.51259328168885e-06\\
0.174898147583008	7.74099993972044e-06\\
0.209931373596191	7.89396614475635e-06\\
0.239920139312744	8.05641519807665e-06\\
0.2600417137146	8.28672207831005e-06\\
0.275102138519287	8.57352958760771e-06\\
0.304918527603149	9.57562207393181e-06\\
0.319982528686523	1.02808219297756e-05\\
0.329869985580444	1.0851613893692e-05\\
0.350103139877319	1.21429952502083e-05\\
0.429920196533203	1.7872305591915e-05\\
0.454919338226318	1.93361089744215e-05\\
0.524984359741211	2.34828457239544e-05\\
0.544950246810913	2.49078216203458e-05\\
0.570146799087524	2.68826780285281e-05\\
0.614926338195801	3.05647190241842e-05\\
0.639899730682373	3.24333353249884e-05\\
0.65489649772644	3.34502124470504e-05\\
0.679919242858887	3.49031413318102e-05\\
0.694877862930298	3.55834991134785e-05\\
0.710247993469238	3.6065590428791e-05\\
0.724888324737549	3.63943249430676e-05\\
0.745035171508789	3.66574149737176e-05\\
0.76009726524353	3.67205768867507e-05\\
0.785031080245972	3.66303674477209e-05\\
0.819882154464722	3.63467179731458e-05\\
0.870002508163452	3.57264585781891e-05\\
0.905119895935059	3.5032180008443e-05\\
0.935103893280029	3.42754286188907e-05\\
0.974872589111328	3.29862283434679e-05\\
0.995001554489136	3.22374991430507e-05\\
1.02044105529785	3.10878745777288e-05\\
1.03991889953613	3.00645206436911e-05\\
1.08035206794739	2.78338385504284e-05\\
1.0999128818512	2.66979196474892e-05\\
1.13499808311462	2.48429331755062e-05\\
1.19991540908813	2.19342931577771e-05\\
1.24006366729736	2.03038576778169e-05\\
1.28515076637268	1.84029466723246e-05\\
1.33490967750549	1.61781834098207e-05\\
1.3899233341217	1.38860202874014e-05\\
1.41489839553833	1.30179511890205e-05\\
1.45485925674438	1.18505456621065e-05\\
1.50018739700317	1.08325947225651e-05\\
1.52991390228271	1.03161141673525e-05\\
1.57519745826721	9.68162474990208e-06\\
1.71024465560913	8.03984252861767e-06\\
1.73993349075317	7.8450737195368e-06\\
1.90487504005432	6.82348283387313e-06\\
1.94491410255432	6.39486179121462e-06\\
2.06486439704895	5.12119081630402e-06\\
2.27506899833679	3.40561374123638e-06\\
2.37041735649109	2.94893640973015e-06\\
2.4752881526947	2.51128424011426e-06\\
2.55992889404297	2.31540929984675e-06\\
2.76998949050903	2.05664653663007e-06\\
3.03492188453674	2.07389586748263e-06\\
3.41484546661377	1.95058285967775e-06\\
3.62021684646606	2.04696775529811e-06\\
3.97993898391724	2.41066250605826e-06\\
4.68493103981018	2.90424889648477e-06\\
4.99493837356567	2.92426513848199e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.27432682731177e-06\\
0.044830322265625	2.48403900382499e-06\\
0.120149850845337	3.10516943979877e-06\\
0.220324754714966	4.20357125552329e-06\\
0.2600417137146	4.72051456856803e-06\\
0.294843435287476	5.1003304220032e-06\\
0.385246753692627	6.51109571592201e-06\\
0.424978017807007	7.39761742085676e-06\\
0.614926338195801	1.2317183219146e-05\\
0.639899730682373	1.30353272060901e-05\\
0.694877862930298	1.4668956827002e-05\\
0.730040550231934	1.56697702289321e-05\\
0.785031080245972	1.70902400249417e-05\\
0.830243349075317	1.80208001454574e-05\\
0.859886407852173	1.84477413682771e-05\\
0.944913864135742	1.95307292196745e-05\\
0.980065584182739	1.98866679390619e-05\\
1.02044105529785	2.01630548950504e-05\\
1.08510708808899	2.01626775959696e-05\\
1.17492365837097	2.01376460902125e-05\\
1.23513221740723	2.01138876967377e-05\\
1.27490758895874	1.98252822452005e-05\\
1.29508113861084	1.96248707666768e-05\\
1.34484553337097	1.92431414740568e-05\\
1.43486666679382	1.87434779865825e-05\\
1.47998833656311	1.82947004709888e-05\\
1.50490212440491	1.79353517220093e-05\\
1.5498480796814	1.70365444933651e-05\\
1.59497475624084	1.59204270611113e-05\\
1.62507176399231	1.51782030961556e-05\\
1.65502452850342	1.4445043400535e-05\\
1.66344475746155	1.43329188713182e-05\\
1.66493511199951	1.42142694690151e-05\\
1.70492053031921	1.34327520262545e-05\\
1.82489585876465	1.13248280575462e-05\\
1.95502138137817	8.79369469064528e-06\\
2.01505947113037	8.03437212137936e-06\\
2.13006830215454	6.94035518300495e-06\\
2.17498993873596	6.5647077542863e-06\\
2.23494696617126	6.22719094156565e-06\\
2.32996845245361	5.8087231495918e-06\\
2.54993534088135	4.81739046520602e-06\\
2.69491672515869	4.25861626585089e-06\\
2.80488657951355	4.00663466049167e-06\\
2.94495511054993	3.60860060677481e-06\\
3.01490020751953	3.59313029818509e-06\\
3.09504151344299	3.5690211035444e-06\\
3.1998918056488	3.45186098460459e-06\\
3.24997186660767	3.31689588506379e-06\\
3.40492725372314	2.87178012925438e-06\\
3.49016237258911	2.75197228827295e-06\\
3.69017720222473	2.2738748368667e-06\\
3.8348708152771	1.84138041969817e-06\\
3.91490197181702	1.65511899918869e-06\\
4.03051209449768	1.4791945108783e-06\\
4.15491461753845	1.3728185264128e-06\\
4.3049213886261	1.44637000598635e-06\\
4.40494465827942	1.59198270210936e-06\\
4.67488312721252	1.85390682183595e-06\\
4.86496615409851	1.77393346945109e-06\\
4.99493837356567	1.76481340741219e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.28874108451527e-06\\
0.155080556869507	1.72127635877928e-06\\
0.22495698928833	1.86294527004804e-06\\
0.264921188354492	2.15085782695468e-06\\
0.344921588897705	3.05853117321675e-06\\
0.385246753692627	3.47633528452462e-06\\
0.420166492462158	3.714085532458e-06\\
0.490113019943237	4.11751325302134e-06\\
0.524984359741211	4.48511447359579e-06\\
0.65489649772644	6.09217820368713e-06\\
0.799963235855103	7.53037666889611e-06\\
0.864969968795776	7.91243530873231e-06\\
0.969879865646362	8.26519923347036e-06\\
1.02044105529785	8.46865760628646e-06\\
1.0498628616333	8.61833147070001e-06\\
1.0999128818512	8.96080793566512e-06\\
1.14492058753967	9.39338035976789e-06\\
1.17000150680542	9.71378136060963e-06\\
1.21016478538513	1.04165590029126e-05\\
1.3200376033783	1.26333695513736e-05\\
1.33490967750549	1.27734156976089e-05\\
1.34989714622498	1.27419918829474e-05\\
1.37035727500916	1.24898369149307e-05\\
1.39493346214294	1.19555342621425e-05\\
1.41995024681091	1.11057421410266e-05\\
1.43999767303467	1.0479424938481e-05\\
1.45485925674438	1.00409426586623e-05\\
1.49488306045532	9.22166369399235e-06\\
1.52485775947571	8.87051045062037e-06\\
1.57995057106018	8.53040258252946e-06\\
1.64514565467834	8.30542493002184e-06\\
1.65502452850342	8.20577668481093e-06\\
1.68007063865662	8.03101764468295e-06\\
1.69501280784607	7.88029336185048e-06\\
1.71491479873657	7.68506607506936e-06\\
1.74493050575256	7.34718554173952e-06\\
1.80494260787964	6.52655126476276e-06\\
1.83490896224976	6.15190442410096e-06\\
1.87983846664429	5.81437059121725e-06\\
1.99496650695801	5.00907370870607e-06\\
2.05992388725281	4.28896800652723e-06\\
2.09484148025513	4.02754083594914e-06\\
2.14011192321777	3.85079009479483e-06\\
2.20533609390259	3.52759808386338e-06\\
2.33989000320435	2.59372901822985e-06\\
2.4002857208252	2.33725049803013e-06\\
2.55491924285889	1.99737384942722e-06\\
2.6449248790741	1.77566684556041e-06\\
2.73991012573242	1.47524404603416e-06\\
2.82493758201599	1.53295401617015e-06\\
2.92014217376709	1.60664394499577e-06\\
2.97006869316101	1.8106718169264e-06\\
3.07599520683289	2.25077812920915e-06\\
3.16490411758423	2.32788289267205e-06\\
3.22487711906433	2.24397452264213e-06\\
3.26991200447083	2.21237344266711e-06\\
3.42022252082825	2.46288178118448e-06\\
3.51516270637512	2.54951898348565e-06\\
3.59489297866821	2.7179851462833e-06\\
3.8198983669281	2.87074295268752e-06\\
3.87511444091797	2.86156695850082e-06\\
3.97015166282654	2.67189604929996e-06\\
4.03496837615967	2.5202972064875e-06\\
4.23496198654175	1.98051028998947e-06\\
4.29499363899231	1.81224327100438e-06\\
4.39491963386536	1.67556146024594e-06\\
4.50506711006165	1.21899152283333e-06\\
4.56995820999146	1.19917597984909e-06\\
4.70511770248413	1.12554063047554e-06\\
4.76491189002991	1.1574517477797e-06\\
4.93010258674622	1.35179643656613e-06\\
4.99493837356567	1.42409983716618e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.04076227589201e-07\\
0.0698943138122559	4.97794661491469e-07\\
0.309956789016724	1.16559911678138e-06\\
0.374859094619751	1.55080650365846e-06\\
0.464931011199951	2.27151421672289e-06\\
0.529979228973389	2.76794508202727e-06\\
0.65489649772644	3.78485470697854e-06\\
0.689899206161499	4.21448928378254e-06\\
0.889949798583984	6.7938272785284e-06\\
0.939953804016113	7.30911856727801e-06\\
1.07482075691223	8.86304152114548e-06\\
1.11491203308105	9.38557423335595e-06\\
1.24992847442627	1.12190997567652e-05\\
1.30491185188293	1.17575729730035e-05\\
1.4050018787384	1.24801851990597e-05\\
1.44988703727722	1.26580231638584e-05\\
1.50490212440491	1.25904863050863e-05\\
1.60491490364075	1.18024134012629e-05\\
1.65502452850342	1.12307275808021e-05\\
1.78489208221436	1.04417586772598e-05\\
1.82489585876465	1.01786765958067e-05\\
1.94491410255432	9.21967384837075e-06\\
2.00495100021362	9.10801930587013e-06\\
2.04522132873535	9.03906136606736e-06\\
2.08487582206726	8.81829019494518e-06\\
2.13006830215454	8.32885277546325e-06\\
2.1949315071106	7.45962985249093e-06\\
2.34489727020264	5.48517860110564e-06\\
2.41495418548584	4.9088788074414e-06\\
2.4699912071228	4.52978460430131e-06\\
2.58016204833984	3.62966499878326e-06\\
2.62986159324646	3.40199570381117e-06\\
2.70014142990112	3.1038326087085e-06\\
2.84498977661133	2.41578771920103e-06\\
3.11489605903625	1.83734079062248e-06\\
3.33002543449402	1.45053430689046e-06\\
3.53992938995361	1.28271728172535e-06\\
3.65512108802795	1.26703080294277e-06\\
3.8198983669281	1.11890344456356e-06\\
4.03051209449768	9.40641206703674e-07\\
4.18996500968933	7.16877236683899e-07\\
4.39997267723083	5.3695403590126e-07\\
4.69491410255432	4.00450164583788e-07\\
4.99493837356567	3.25945075374534e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.44432268456285e-06\\
0.044830322265625	1.72767093165049e-06\\
0.109917402267456	2.47600081770827e-06\\
0.19986891746521	3.69245270270824e-06\\
0.209931373596191	3.82622214178951e-06\\
0.27992057800293	4.64667456867573e-06\\
0.300048112869263	4.97536924548569e-06\\
0.329869985580444	5.60130288729255e-06\\
0.354971408843994	6.389357895209e-06\\
0.360216379165649	6.50297213233841e-06\\
0.370024681091309	6.91429625643281e-06\\
0.385246753692627	7.49860349991138e-06\\
0.404981851577759	8.51975715043807e-06\\
0.464931011199951	1.15635606068309e-05\\
0.469995975494385	1.17266195616139e-05\\
0.474915742874146	1.20024046506018e-05\\
0.49487566947937	1.27358423167578e-05\\
0.509948968887329	1.32759290760731e-05\\
0.529979228973389	1.39843631199454e-05\\
0.539932489395142	1.44762768599094e-05\\
0.559911489486694	1.5295505838786e-05\\
0.59001088142395	1.69628020847412e-05\\
0.599884748458862	1.75547993901404e-05\\
0.605226039886475	1.77869745927595e-05\\
0.614926338195801	1.84660122135583e-05\\
0.644943952560425	2.03394826359116e-05\\
0.64989161491394	2.0518727778196e-05\\
0.65489649772644	2.09357148746037e-05\\
0.675195455551147	2.20036943012758e-05\\
0.684843063354492	2.24468295737523e-05\\
0.699973583221436	2.32112634481751e-05\\
0.706260442733765	2.3304433888427e-05\\
0.710247993469238	2.35955785656827e-05\\
0.730040550231934	2.43800994965682e-05\\
0.74036693572998	2.46152383747145e-05\\
0.74984073638916	2.4873930503766e-05\\
0.765029191970825	2.51495104413024e-05\\
0.790038347244263	2.54565268305029e-05\\
0.810031414031982	2.55753333959774e-05\\
0.835026264190674	2.54316328440751e-05\\
0.870002508163452	2.53617537770978e-05\\
0.87499475479126	2.53386615787221e-05\\
0.879950523376465	2.5407631118135e-05\\
0.889949798583984	2.53797337688155e-05\\
0.939953804016113	2.57964810321809e-05\\
0.980065584182739	2.56582610438372e-05\\
0.995001554489136	2.53847123641293e-05\\
1.00497055053711	2.51537026230153e-05\\
1.01486396789551	2.50058087800653e-05\\
1.04491257667542	2.41496338597713e-05\\
1.05529975891113	2.38757341408657e-05\\
1.11491203308105	2.26059099732723e-05\\
1.13499808311462	2.23204465497062e-05\\
1.14492058753967	2.22452378322302e-05\\
1.15994596481323	2.21282988333016e-05\\
1.16503977775574	2.21647787279622e-05\\
1.17492365837097	2.20609458967402e-05\\
1.19991540908813	2.19215118875127e-05\\
1.21496963500977	2.18152977105035e-05\\
1.24992847442627	2.14282663888454e-05\\
1.27490758895874	2.09136841284874e-05\\
1.27996158599854	2.06914918345902e-05\\
1.28994917869568	2.05327276887601e-05\\
1.30491185188293	2.01034653404264e-05\\
1.30994868278503	2.00501268459163e-05\\
1.32491374015808	1.96640685823368e-05\\
1.34989714622498	1.89835974211405e-05\\
1.35996031761169	1.88647539420828e-05\\
1.36490774154663	1.86825968313542e-05\\
1.37998700141907	1.84222550521085e-05\\
1.41489839553833	1.77055230246026e-05\\
1.42993474006653	1.74163140114203e-05\\
1.52485775947571	1.48533438837362e-05\\
1.54509377479553	1.42720043898592e-05\\
1.5498480796814	1.4082416188721e-05\\
1.56494832038879	1.36693568508761e-05\\
1.57519745826721	1.33739705452385e-05\\
1.59497475624084	1.2843927480688e-05\\
1.62996983528137	1.19783700558429e-05\\
1.87015700340271	7.10556549332608e-06\\
2.01995468139648	4.52722246269133e-06\\
2.09012389183044	3.78478916918112e-06\\
2.14492511749268	3.46381471416635e-06\\
2.31003284454346	2.94998842953476e-06\\
2.45490550994873	2.41209559348476e-06\\
2.58016204833984	2.19354096220314e-06\\
2.93009185791016	2.04732034259081e-06\\
3.0199248790741	2.12514650232976e-06\\
3.16993474960327	2.09163269460078e-06\\
3.3900420665741	2.17162992210973e-06\\
3.47997355461121	1.93825946492865e-06\\
3.66994380950928	1.3197817301247e-06\\
3.8198983669281	1.0356102153608e-06\\
3.92488527297974	9.55233007360334e-07\\
4.03496837615967	1.03496974901418e-06\\
4.17001438140869	1.05103209779855e-06\\
4.61491942405701	9.3623877628346e-07\\
4.99493837356567	1.04109375076433e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.17163244734076e-06\\
0.0799529552459717	3.10471629472175e-06\\
0.120149850845337	3.26316876719801e-06\\
0.159931182861328	3.64313538625538e-06\\
0.19986891746521	4.23130409998862e-06\\
0.229909181594849	4.83585923216623e-06\\
0.254961729049683	5.52119480179414e-06\\
0.27992057800293	6.36558380318064e-06\\
0.309956789016724	7.46122701045238e-06\\
0.334874391555786	8.219082199723e-06\\
0.354971408843994	8.71931805956905e-06\\
0.385246753692627	9.25158821463157e-06\\
0.429920196533203	9.99104997667644e-06\\
0.454919338226318	1.06048539150194e-05\\
0.499960899353027	1.20605855746803e-05\\
0.539932489395142	1.37513148068535e-05\\
0.559911489486694	1.47291348406853e-05\\
0.609919548034668	1.73580341540358e-05\\
0.634917259216309	1.83067191041886e-05\\
0.64989161491394	1.87186071292089e-05\\
0.670230627059937	1.90448081065497e-05\\
0.689899206161499	1.92038713793252e-05\\
0.745035171508789	1.95108190128579e-05\\
0.765029191970825	1.98446424031218e-05\\
0.790038347244263	2.04696441965524e-05\\
0.81484055519104	2.12825134005001e-05\\
0.859886407852173	2.29928187742701e-05\\
0.89549994468689	2.44798996495987e-05\\
0.935103893280029	2.6415544218672e-05\\
0.995001554489136	2.96568663173957e-05\\
1.09490585327148	3.53246986568578e-05\\
1.15994596481323	3.92068417838232e-05\\
1.1901650428772	4.0813622251612e-05\\
1.2050507068634	4.14756931723659e-05\\
1.23022103309631	4.23727486182912e-05\\
1.24992847442627	4.29098822678498e-05\\
1.26492547988892	4.31643572271767e-05\\
1.27996158599854	4.32371417025124e-05\\
1.30491185188293	4.31490133232515e-05\\
1.32491374015808	4.29678855979887e-05\\
1.33997344970703	4.26948299807606e-05\\
1.35996031761169	4.21364385054801e-05\\
1.37499284744263	4.1541803920353e-05\\
1.39493346214294	4.05644735206323e-05\\
1.4100193977356	3.97531778721927e-05\\
1.42499828338623	3.88654724439164e-05\\
1.44988703727722	3.71860012799985e-05\\
1.52485775947571	3.19557736405685e-05\\
1.65502452850342	2.43662253076593e-05\\
1.66344475746155	2.40851849335755e-05\\
1.66493511199951	2.38161782037949e-05\\
1.70020008087158	2.20047266790147e-05\\
1.71491479873657	2.12585802197296e-05\\
1.75992918014526	1.89777470662733e-05\\
1.80494260787964	1.66158833616592e-05\\
1.83490896224976	1.53048459585747e-05\\
1.86491346359253	1.42426275182572e-05\\
1.90999317169189	1.29833587330097e-05\\
1.94491410255432	1.22440582890349e-05\\
2.17498993873596	8.77486995953802e-06\\
2.25490951538086	7.97465965884925e-06\\
2.33510541915894	7.07835422719683e-06\\
2.37489986419678	6.81381466449693e-06\\
2.41495418548584	6.70757814269507e-06\\
2.58016204833984	6.66460253562207e-06\\
2.6352174282074	6.41034920345618e-06\\
2.74986720085144	5.800859801397e-06\\
2.82493758201599	5.44105416544483e-06\\
2.88509941101074	5.39245960862189e-06\\
3.0301411151886	5.47347070600779e-06\\
3.10495638847351	5.41101935258581e-06\\
3.16993474960327	5.55148302616715e-06\\
3.21488833427429	5.59921102283312e-06\\
3.25993347167969	5.45158811426916e-06\\
3.50002336502075	4.11000524724869e-06\\
3.58493661880493	3.4891617373134e-06\\
3.6653516292572	3.08522353797969e-06\\
3.76499509811401	2.76663055664983e-06\\
3.89490222930908	2.46110372525976e-06\\
4.0148720741272	2.35547734206421e-06\\
4.13997459411621	2.22453512321863e-06\\
4.29499363899231	2.12627808782173e-06\\
4.45986557006836	1.9761293703624e-06\\
4.58993411064148	1.85400415908532e-06\\
4.99493837356567	1.85302349464678e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.44422556444835e-06\\
0.0950717926025391	4.49350234443813e-06\\
0.264921188354492	5.12900556248752e-06\\
0.319982528686523	5.60553625206239e-06\\
0.354971408843994	6.03296671020104e-06\\
0.390182971954346	6.46473226684208e-06\\
0.414876222610474	6.60346038028337e-06\\
0.454919338226318	6.57096949030489e-06\\
0.48505711555481	6.47033144396403e-06\\
0.520875692367554	6.58603088243837e-06\\
0.594916820526123	7.25209923579939e-06\\
0.660240650177002	7.84889393390387e-06\\
0.684843063354492	8.10829183084394e-06\\
0.706260442733765	8.29253194201129e-06\\
0.714851379394531	8.42302910974979e-06\\
0.76009726524353	8.87882745637114e-06\\
0.824895143508911	9.75064317021435e-06\\
0.929876804351807	1.13448632124147e-05\\
0.980065584182739	1.18838920437625e-05\\
1.0498628616333	1.24105204371006e-05\\
1.09490585327148	1.27315267084427e-05\\
1.18004679679871	1.34223616123919e-05\\
1.27996158599854	1.34633998953859e-05\\
1.45485925674438	1.28394006040367e-05\\
1.49004936218262	1.25764771574666e-05\\
1.52485775947571	1.21737592664317e-05\\
1.57995057106018	1.13670344381589e-05\\
1.59988713264465	1.1061277802149e-05\\
1.77486515045166	8.22280981349621e-06\\
2.04522132873535	4.98009062610549e-06\\
2.09012389183044	4.54219481049734e-06\\
2.17018914222717	4.00281859391782e-06\\
2.43493962287903	2.69829264265553e-06\\
2.60987496376038	2.05486542004252e-06\\
2.82493758201599	1.69314846854007e-06\\
3.01490020751953	1.73573877493283e-06\\
3.15528249740601	1.84744000719661e-06\\
3.23494243621826	1.81854779679469e-06\\
3.47507309913635	1.57038081205485e-06\\
3.58988475799561	1.42964563210057e-06\\
3.75500774383545	1.32536215247114e-06\\
3.9749071598053	1.40309295026952e-06\\
4.25019812583923	1.60665107440394e-06\\
4.41547775268555	1.66529949829908e-06\\
4.99493837356567	1.65418629993752e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.93282095675806e-06\\
0.0899505615234375	2.68977168715878e-06\\
0.195152044296265	2.58830779209518e-06\\
0.239920139312744	2.72004756141087e-06\\
0.275102138519287	3.04574619836018e-06\\
0.334874391555786	3.98183767291727e-06\\
0.370024681091309	4.64107530273594e-06\\
0.399893283843994	5.50606354288163e-06\\
0.434879302978516	6.50862057138824e-06\\
0.454919338226318	6.90750866905177e-06\\
0.480041980743408	7.20217226479747e-06\\
0.550067186355591	7.92286318329616e-06\\
0.570146799087524	8.36120338920665e-06\\
0.59001088142395	9.01449421686351e-06\\
0.609919548034668	9.84695322081564e-06\\
0.634917259216309	1.10902624026465e-05\\
0.660240650177002	1.25399939836512e-05\\
0.694877862930298	1.50123105475686e-05\\
0.699973583221436	1.54140751824627e-05\\
0.706260442733765	1.582294141933e-05\\
0.714851379394531	1.66774125895941e-05\\
0.730040550231934	1.79952593413191e-05\\
0.799963235855103	2.45774754201733e-05\\
0.810031414031982	2.54378875865768e-05\\
0.819882154464722	2.62726900999155e-05\\
0.859886407852173	2.94752372846929e-05\\
0.889949798583984	3.14509361425408e-05\\
0.900305509567261	3.21137141874317e-05\\
0.914915800094604	3.30720522594419e-05\\
0.929876804351807	3.38041702132585e-05\\
0.969879865646362	3.56620047945455e-05\\
0.995001554489136	3.66656739467786e-05\\
1.06007075309753	3.99705599631872e-05\\
1.08035206794739	4.10609815704177e-05\\
1.0999128818512	4.199659531956e-05\\
1.12005114555359	4.28358655231165e-05\\
1.13499808311462	4.33721140078447e-05\\
1.15994596481323	4.39775679774712e-05\\
1.18493723869324	4.43021900915497e-05\\
1.2050507068634	4.4384259873631e-05\\
1.23022103309631	4.43513586594335e-05\\
1.24525117874146	4.42018947346412e-05\\
1.25992274284363	4.3911981291167e-05\\
1.28515076637268	4.31772523707963e-05\\
1.31496667861938	4.19452392534936e-05\\
1.34484553337097	4.04731598493413e-05\\
1.36490774154663	3.9366133520069e-05\\
1.38517498970032	3.81705280112499e-05\\
1.4050018787384	3.70204852924161e-05\\
1.50018739700317	3.1527402962972e-05\\
1.57995057106018	2.6224361660887e-05\\
1.64514565467834	2.18454370193299e-05\\
1.65502452850342	2.12089883033784e-05\\
1.66344475746155	2.09047210280033e-05\\
1.66493511199951	2.06050637068245e-05\\
1.7251250743866	1.73938475969138e-05\\
1.77486515045166	1.51544845881091e-05\\
1.80494260787964	1.40624451603344e-05\\
1.84486150741577	1.28241607688651e-05\\
1.90487504005432	1.12705548458436e-05\\
1.94491410255432	1.04698532830128e-05\\
1.99987816810608	9.53443821050115e-06\\
2.07491111755371	8.39106218730734e-06\\
2.10997009277344	8.09901800913337e-06\\
2.36495804786682	6.71365331061935e-06\\
2.5659773349762	6.43213627338213e-06\\
2.64993262290955	6.47743022419434e-06\\
2.76485228538513	6.48233102396034e-06\\
2.84498977661133	6.21391448429875e-06\\
3.33002543449402	4.32362066504766e-06\\
3.52021598815918	3.7614756092097e-06\\
3.66019248962402	3.43487061993386e-06\\
3.86992073059082	2.87898133422004e-06\\
4.02490830421448	2.52631958019833e-06\\
4.49991893768311	1.7570352204288e-06\\
4.89499449729919	1.74719126366796e-06\\
4.99493837356567	1.79109308628966e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.97651450242853e-06\\
0.0848448276519775	2.8869515604768e-06\\
0.139959096908569	3.01539949987273e-06\\
0.184920310974121	3.27460161120285e-06\\
0.220324754714966	3.62667789222115e-06\\
0.275102138519287	4.42786358156866e-06\\
0.304918527603149	4.81871389190758e-06\\
0.339876890182495	5.26183162197214e-06\\
0.365021228790283	5.73128131797773e-06\\
0.390182971954346	6.35935106885199e-06\\
0.429920196533203	7.66471275870373e-06\\
0.499960899353027	1.03517990739377e-05\\
0.515075922012329	1.07566814859794e-05\\
0.599884748458862	1.25711772840376e-05\\
0.614926338195801	1.30839779028946e-05\\
0.630053281784058	1.37387760199559e-05\\
0.64989161491394	1.47827884768859e-05\\
0.710247993469238	1.82521939118274e-05\\
0.724888324737549	1.91327512224504e-05\\
0.76009726524353	2.11016239441975e-05\\
0.785031080245972	2.28458633158013e-05\\
0.805526256561279	2.440492257616e-05\\
0.839923858642578	2.7707438161606e-05\\
0.925101041793823	3.66142224645927e-05\\
0.954846858978271	3.98865838739937e-05\\
0.98486852645874	4.31126185160835e-05\\
0.990501403808594	4.36182465737289e-05\\
0.999922752380371	4.45888276034978e-05\\
1.01486396789551	4.58781916261586e-05\\
1.0498628616333	4.82918443678315e-05\\
1.09490585327148	5.05609560601528e-05\\
1.12005114555359	5.18081655656033e-05\\
1.15031766891479	5.35757968114225e-05\\
1.19991540908813	5.70787430813624e-05\\
1.24006366729736	5.96124747209714e-05\\
1.27490758895874	6.12087373204062e-05\\
1.28994917869568	6.17095332575701e-05\\
1.30994868278503	6.21807695599941e-05\\
1.3299708366394	6.24626594634137e-05\\
1.34989714622498	6.25134901488522e-05\\
1.39493346214294	6.2352338430216e-05\\
1.4100193977356	6.21161237424062e-05\\
1.44988703727722	6.11717349521257e-05\\
1.47998833656311	6.00441036331389e-05\\
1.50490212440491	5.89565525306313e-05\\
1.52485775947571	5.78290709816187e-05\\
1.5498480796814	5.62516152147197e-05\\
1.57519745826721	5.43790670191058e-05\\
1.65502452850342	4.76619322418159e-05\\
1.66344475746155	4.72453482904811e-05\\
1.66493511199951	4.68299154681162e-05\\
1.68007063865662	4.55881263174973e-05\\
1.69501280784607	4.43185791487721e-05\\
1.72000885009766	4.2355517045678e-05\\
1.75489687919617	3.98911877024233e-05\\
1.81488871574402	3.60381175283919e-05\\
1.84486150741577	3.41095322022866e-05\\
1.89031100273132	3.10106070413596e-05\\
1.89989829063416	3.03200325424413e-05\\
1.91503572463989	2.93092573846465e-05\\
1.95502138137817	2.69606078484586e-05\\
1.98496961593628	2.54698032859935e-05\\
2.02481508255005	2.36900018979469e-05\\
2.04522132873535	2.2774029839745e-05\\
2.1048846244812	1.97584151004904e-05\\
2.15487384796143	1.72234607305199e-05\\
2.19005513191223	1.57662187625363e-05\\
2.21489119529724	1.4947010001265e-05\\
2.23494696617126	1.44630671625734e-05\\
2.25989580154419	1.40673643178602e-05\\
2.29493761062622	1.37189738564913e-05\\
2.34489727020264	1.32271827544272e-05\\
2.4002857208252	1.24045681628715e-05\\
2.4699912071228	1.11307131041016e-05\\
2.50489974021912	1.06428008583848e-05\\
2.55491924285889	1.0236824514287e-05\\
2.59112644195557	9.96598552482908e-06\\
2.7348997592926	8.03575984509308e-06\\
2.76998949050903	7.85041163187117e-06\\
2.79507422447205	7.89119411326311e-06\\
2.82493758201599	8.116322775642e-06\\
2.92014217376709	9.02666670032914e-06\\
2.9649224281311	9.18241699654487e-06\\
3.01490020751953	9.15345339258522e-06\\
3.06492519378662	8.94516366312104e-06\\
3.32487440109253	7.52937574688417e-06\\
3.40021800994873	7.02713086209172e-06\\
3.46490359306335	6.71130707452505e-06\\
3.58493661880493	6.11524563876031e-06\\
3.59992218017578	6.02472341881821e-06\\
3.60501003265381	5.89899144820549e-06\\
3.69017720222473	5.23455691769925e-06\\
3.75500774383545	4.73360636465969e-06\\
3.81025505065918	4.43571202080051e-06\\
4.07987928390503	3.30896149058901e-06\\
4.15491461753845	3.30536109505175e-06\\
4.23993730545044	3.47690329771666e-06\\
4.37997627258301	3.83497028888513e-06\\
4.46493339538574	3.9494900372361e-06\\
4.5501766204834	4.30707840504141e-06\\
4.60579133033752	4.43524676008167e-06\\
4.64992427825928	4.30729010592046e-06\\
4.72510457038879	3.83602930220661e-06\\
4.85492157936096	3.05418151924641e-06\\
4.99493837356567	2.40039222010324e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.89667790432225e-07\\
0.0748963356018066	7.40082484185223e-07\\
0.220324754714966	1.23693183873286e-06\\
0.304918527603149	1.66355062880541e-06\\
0.365021228790283	1.91018871831261e-06\\
0.434879302978516	2.56165463419222e-06\\
0.490113019943237	3.20498011241455e-06\\
0.524984359741211	3.65554191983364e-06\\
0.550067186355591	4.0050249756618e-06\\
0.584846496582031	4.69100470112949e-06\\
0.609919548034668	5.30834203171793e-06\\
0.724888324737549	8.50710276711908e-06\\
0.754924535751343	9.16288569552393e-06\\
0.835026264190674	1.04750587546221e-05\\
0.879950523376465	1.10282599390388e-05\\
0.974872589111328	1.18422105170879e-05\\
1.00995993614197	1.20088523836159e-05\\
1.06007075309753	1.22046997006464e-05\\
1.11022520065308	1.22550979728686e-05\\
1.16503977775574	1.19542959717833e-05\\
1.19490599632263	1.16741475233439e-05\\
1.22004103660583	1.13006142976602e-05\\
1.28994917869568	9.89387531724617e-06\\
1.34989714622498	8.65815532513636e-06\\
1.38517498970032	8.1578907593638e-06\\
1.42499828338623	7.73788995811486e-06\\
1.56494832038879	6.50988914774331e-06\\
1.63496780395508	6.16195562930244e-06\\
1.78489208221436	5.20734099040965e-06\\
1.83998918533325	4.91127736967911e-06\\
1.89031100273132	4.4174782063422e-06\\
1.93485140800476	3.94466397946047e-06\\
1.99496650695801	3.50682911065547e-06\\
2.18489170074463	2.35991756269982e-06\\
2.25989580154419	1.89642519732303e-06\\
2.33510541915894	1.65557915909886e-06\\
2.53487181663513	1.19731344661034e-06\\
2.73991012573242	9.76648305339722e-07\\
2.85490679740906	9.17408441658552e-07\\
3.37492394447327	7.0123423956403e-07\\
3.76998949050903	5.51964940420646e-07\\
4.07490277290344	5.25851959309875e-07\\
4.99493837356567	4.64173206538021e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.15698403746478e-06\\
0.0304279327392578	1.39147523192662e-06\\
0.0799529552459717	1.95542977010632e-06\\
0.220324754714966	3.87240196175753e-06\\
0.245123624801636	4.39463215151648e-06\\
0.27002477645874	5.17508207842354e-06\\
0.284950017929077	5.7901798840021e-06\\
0.304918527603149	6.78538133058737e-06\\
0.329869985580444	8.17534868691183e-06\\
0.365021228790283	1.03439654495219e-05\\
0.404981851577759	1.29821546419606e-05\\
0.449913501739502	1.60498854953062e-05\\
0.469995975494385	1.75803985573708e-05\\
0.49487566947937	1.97840743165756e-05\\
0.515075922012329	2.16227951153058e-05\\
0.520875692367554	2.20873997180959e-05\\
0.524984359741211	2.25647211253843e-05\\
0.550067186355591	2.50734632585292e-05\\
0.564944744110107	2.66363764023225e-05\\
0.580275774002075	2.82266620486027e-05\\
0.59001088142395	2.92995555106756e-05\\
0.619971036911011	3.26794767513405e-05\\
0.634917259216309	3.44100363811606e-05\\
0.65489649772644	3.65623525064862e-05\\
0.670230627059937	3.81618801990058e-05\\
0.694877862930298	4.07786101686014e-05\\
0.699973583221436	4.12644915739335e-05\\
0.706260442733765	4.17208320646623e-05\\
0.710247993469238	4.22135863207274e-05\\
0.719919681549072	4.31308206856329e-05\\
0.745035171508789	4.53491748499957e-05\\
0.754924535751343	4.61518197418798e-05\\
0.774873018264771	4.75691877390716e-05\\
0.799963235855103	4.90927782221817e-05\\
0.830243349075317	5.06211659043743e-05\\
0.84492564201355	5.12265986838401e-05\\
0.864969968795776	5.19129716520794e-05\\
0.884873151779175	5.24138807413976e-05\\
0.905119895935059	5.26870387700384e-05\\
0.925101041793823	5.28245294386664e-05\\
0.949917554855347	5.27216853223322e-05\\
0.969879865646362	5.24799690060362e-05\\
0.980065584182739	5.22136066960499e-05\\
0.995001554489136	5.16641413010888e-05\\
1.02044105529785	5.05348312742626e-05\\
1.0498628616333	4.89191805828071e-05\\
1.06486129760742	4.80515413983085e-05\\
1.15497398376465	4.30369258879182e-05\\
1.18493723869324	4.09489604100699e-05\\
1.19490599632263	4.01708315305171e-05\\
1.21016478538513	3.88982308479058e-05\\
1.24525117874146	3.56526618023878e-05\\
1.25490927696228	3.46721491046864e-05\\
1.32491374015808	2.79639581819424e-05\\
1.35996031761169	2.50199812459329e-05\\
1.3899233341217	2.27272886084151e-05\\
1.42499828338623	2.01498236949149e-05\\
1.46489763259888	1.73115778956401e-05\\
1.50490212440491	1.4811428441952e-05\\
1.52991390228271	1.34924199217679e-05\\
1.55490183830261	1.2325555317716e-05\\
1.59497475624084	1.08379394596625e-05\\
1.62507176399231	9.94447311608582e-06\\
1.65502452850342	9.09488283884485e-06\\
1.66344475746155	8.95039899351247e-06\\
1.66493511199951	8.80740540498692e-06\\
1.7251250743866	7.22457364510376e-06\\
1.75992918014526	6.55908850610842e-06\\
1.79511070251465	6.10626731489816e-06\\
1.83490896224976	5.76134014984575e-06\\
1.89484977722168	5.44903119603646e-06\\
2.03989887237549	4.92262350437755e-06\\
2.10997009277344	4.88675880561118e-06\\
2.19005513191223	4.85319696874598e-06\\
2.24022173881531	4.65312024378051e-06\\
2.36495804786682	4.01804564020836e-06\\
2.52011847496033	3.50365780210637e-06\\
2.67004370689392	3.35496021452997e-06\\
2.76485228538513	3.09015187394124e-06\\
2.95017695426941	2.68280643744845e-06\\
3.02488398551941	2.37420640125663e-06\\
3.22008490562439	1.42419067206134e-06\\
3.34492921829224	1.00753544352017e-06\\
3.42496299743652	8.64043686377158e-07\\
3.59992218017578	8.9307778683434e-07\\
3.86992073059082	1.03358270564513e-06\\
4.52996230125427	8.50170438937425e-07\\
4.84487652778625	8.14329498943778e-07\\
4.99493837356567	8.28057194368625e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	9.38726915755694e-07\\
0.050004243850708	1.21131143693276e-06\\
0.0899505615234375	1.62898176725434e-06\\
0.14997673034668	2.29744487789674e-06\\
0.184920310974121	2.45296220935387e-06\\
0.27002477645874	2.70223459875041e-06\\
0.304918527603149	3.03338924911856e-06\\
0.329869985580444	3.48763196900137e-06\\
0.365021228790283	4.39842135246948e-06\\
0.390182971954346	5.1879509070929e-06\\
0.420166492462158	6.16262100106013e-06\\
0.449913501739502	7.01506766720428e-06\\
0.490113019943237	7.90522797178284e-06\\
0.529979228973389	8.54766927549377e-06\\
0.630053281784058	9.96634012206954e-06\\
0.694877862930298	1.13777686383543e-05\\
0.734947681427002	1.22351971363344e-05\\
0.76009726524353	1.26194068856833e-05\\
0.785031080245972	1.27929355864254e-05\\
0.810031414031982	1.28433754200685e-05\\
0.839923858642578	1.27149910795765e-05\\
0.870002508163452	1.25166340136929e-05\\
0.914915800094604	1.23591318530458e-05\\
0.954846858978271	1.24410460076163e-05\\
1.00995993614197	1.25048524930449e-05\\
1.03991889953613	1.23705948231745e-05\\
1.06486129760742	1.21218944801882e-05\\
1.14492058753967	1.09281876605749e-05\\
1.19991540908813	1.00375667804187e-05\\
1.29508113861084	8.50725289947007e-06\\
1.33997344970703	7.95068083903061e-06\\
1.51501488685608	5.96180748413389e-06\\
1.62507176399231	4.407510036053e-06\\
1.70020008087158	3.5759682619485e-06\\
1.74991750717163	3.12168523386447e-06\\
1.85004353523254	2.39691455838908e-06\\
1.97995543479919	1.61286097100088e-06\\
2.03989887237549	1.43100250138417e-06\\
2.14492511749268	1.36426202690387e-06\\
3.10495638847351	1.02283720249119e-06\\
3.49016237258911	7.3806611311511e-07\\
3.97015166282654	7.6409866789362e-07\\
4.18484377861023	6.65526795451399e-07\\
4.73499226570129	3.30062723818969e-07\\
4.99493837356567	4.82764489717624e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.92757542147615e-06\\
0.0249018669128418	5.23633625526543e-06\\
0.050004243850708	5.50122596809643e-06\\
0.0652456283569336	5.46177391314018e-06\\
0.109917402267456	5.0816832679601e-06\\
0.124943971633911	5.182118524516e-06\\
0.139959096908569	5.46736443496343e-06\\
0.159931182861328	6.13108463021206e-06\\
0.209931373596191	8.07222293097709e-06\\
0.249864339828491	9.61205213023675e-06\\
0.27002477645874	1.05658106317463e-05\\
0.290008783340454	1.1657383200081e-05\\
0.314872741699219	1.32841845399412e-05\\
0.325518608093262	1.40455143160523e-05\\
0.334874391555786	1.48632690510908e-05\\
0.360216379165649	1.71010833076579e-05\\
0.380021810531616	1.91831230704764e-05\\
0.394898891448975	2.0947315560349e-05\\
0.420166492462158	2.41784903192155e-05\\
0.439891815185547	2.6999521102411e-05\\
0.445278882980347	2.77545134332868e-05\\
0.454919338226318	2.92826511687494e-05\\
0.480041980743408	3.32911089300225e-05\\
0.49487566947937	3.58865507683603e-05\\
0.515075922012329	3.94310858764513e-05\\
0.520875692367554	4.03018343870798e-05\\
0.524984359741211	4.11576757466392e-05\\
0.554826259613037	4.62369466882606e-05\\
0.564944744110107	4.78168443764915e-05\\
0.594916820526123	5.19997089325486e-05\\
0.605226039886475	5.32558644490422e-05\\
0.614926338195801	5.44365117640666e-05\\
0.624864816665649	5.54713584328681e-05\\
0.639899730682373	5.67926064087843e-05\\
0.64989161491394	5.74976302640806e-05\\
0.660240650177002	5.80540012737885e-05\\
0.670230627059937	5.84264816980706e-05\\
0.679919242858887	5.85964309340881e-05\\
0.689899206161499	5.86038053089766e-05\\
0.699973583221436	5.84793417734986e-05\\
0.719919681549072	5.79385532972765e-05\\
0.74036693572998	5.71875855275294e-05\\
0.754924535751343	5.65805828669497e-05\\
0.794897079467773	5.50478228138473e-05\\
0.84492564201355	5.30184306324344e-05\\
0.87499475479126	5.14326094425144e-05\\
0.89549994468689	5.0097889191747e-05\\
0.909964084625244	4.88205742170678e-05\\
0.925101041793823	4.73075689955138e-05\\
0.949917554855347	4.44476991638965e-05\\
0.965089321136475	4.25517698383615e-05\\
0.98486852645874	3.98075250149788e-05\\
0.990501403808594	3.91184415962087e-05\\
0.995001554489136	3.84517462777012e-05\\
1.00995993614197	3.66016428001714e-05\\
1.01486396789551	3.60347839238884e-05\\
1.02044105529785	3.54815798084829e-05\\
1.02486371994019	3.49472016809571e-05\\
1.0498628616333	3.24905258910491e-05\\
1.08510708808899	2.96292724613068e-05\\
1.12493681907654	2.68685758975096e-05\\
1.14048552513123	2.59706811114313e-05\\
1.15031766891479	2.54856157200223e-05\\
1.17000150680542	2.4773813213308e-05\\
1.2050507068634	2.35021181724804e-05\\
1.23022103309631	2.2363932896674e-05\\
1.25992274284363	2.10195877023978e-05\\
1.28515076637268	2.00655573143749e-05\\
1.30491185188293	1.95560990308152e-05\\
1.3200376033783	1.93112271125173e-05\\
1.3299708366394	1.92594630208376e-05\\
1.34484553337097	1.93110180291001e-05\\
1.35996031761169	1.95604701964669e-05\\
1.37499284744263	1.99679503207761e-05\\
1.44524765014648	2.22830403755481e-05\\
1.46013736724854	2.25798878172867e-05\\
1.4752995967865	2.27384442172962e-05\\
1.49488306045532	2.27714344163132e-05\\
1.51501488685608	2.25788107357516e-05\\
1.56494832038879	2.17293328468315e-05\\
1.59988713264465	2.11169297443803e-05\\
1.63496780395508	2.07204070745703e-05\\
1.65502452850342	2.05915770630227e-05\\
1.70492053031921	2.04241338739308e-05\\
1.73019027709961	2.01967426365357e-05\\
1.75489687919617	1.97686021108368e-05\\
1.78489208221436	1.90695732555923e-05\\
1.79991006851196	1.86308528409285e-05\\
1.83014845848083	1.75390674854725e-05\\
1.86491346359253	1.61844227353214e-05\\
1.91503572463989	1.44880963270921e-05\\
1.98496961593628	1.25634176999512e-05\\
2.03989887237549	1.12294768532806e-05\\
2.16491270065308	8.66393556719913e-06\\
2.21489119529724	7.9918742166285e-06\\
2.24984931945801	7.7192066711973e-06\\
2.28493189811707	7.61219851508343e-06\\
2.31989026069641	7.6544559028946e-06\\
2.39488315582275	7.94852990271266e-06\\
2.59506344795227	8.75422019230854e-06\\
2.6449248790741	9.16009924445405e-06\\
2.7348997592926	9.91324024912643e-06\\
2.7799243927002	1.01152414266892e-05\\
2.83489513397217	1.01292953287313e-05\\
2.90996408462524	9.99144877411595e-06\\
2.98487138748169	9.82037904151412e-06\\
3.09504151344299	9.52827249278698e-06\\
3.42022252082825	8.03806301519217e-06\\
3.50495457649231	7.66782339933769e-06\\
3.65002584457397	7.25692987391113e-06\\
3.80532145500183	6.96729035531973e-06\\
3.85495615005493	7.05719193661025e-06\\
3.85993361473083	7.18568732516189e-06\\
3.94486904144287	7.43195186725387e-06\\
4.0600118637085	7.88257052253272e-06\\
4.45012617111206	9.67099473925259e-06\\
4.5501766204834	9.93759727663246e-06\\
4.67488312721252	1.00847928896641e-05\\
4.7748851776123	1.00884487244102e-05\\
4.99493837356567	9.77431795323724e-06\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=3cm,
at={(13cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{mycolor8}},
xlabel={Time in \SI{}{\second}},
ymin=0,
ymax=0.0002,
ylabel style={font=\color{mycolor8}},
ylabel={$\posvar$ in \SI{}{\meter\squared}},
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor8}},
title={highvar},
axis x line*=bottom,
axis y line*=left,
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
tick label style={font=\small},
title style={font=\bfseries,align=center},
legend style={font=\footnotesize,draw=none,fill=none},
legend cell align=left,
legend pos=north east
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.7617879874976e-06\\
0.0399529933929443	2.07638181226599e-06\\
0.0750114917755127	2.53496558766386e-06\\
0.120638847351074	3.32424046156632e-06\\
0.154845714569092	4.02473980098961e-06\\
0.194881439208984	4.69873457031866e-06\\
0.234923601150513	5.22371550992773e-06\\
0.279987335205078	5.71125248427506e-06\\
0.299910545349121	6.15226298883442e-06\\
0.315417289733887	6.66722862785463e-06\\
0.335069894790649	7.6310404164559e-06\\
0.350200414657593	8.55526030463238e-06\\
0.369850873947144	1.00425803548632e-05\\
0.390208959579468	1.18199162892907e-05\\
0.409970283508301	1.38907300044622e-05\\
0.435093879699707	1.66713716707179e-05\\
0.440578699111938	1.72614100302226e-05\\
0.444986581802368	1.78308083862433e-05\\
0.450375556945801	1.84009560797449e-05\\
0.459934949874878	1.95669877367521e-05\\
0.494920969009399	2.36824626940191e-05\\
0.539907217025757	2.87483023502233e-05\\
0.565956830978394	3.16527673760447e-05\\
0.574870109558105	3.29083176575651e-05\\
0.58012056350708	3.35417104286861e-05\\
0.589960813522339	3.48951650419593e-05\\
0.5975341796875	3.55714733508705e-05\\
0.604818344116211	3.69557628348005e-05\\
0.610203742980957	3.76547476381717e-05\\
0.649894237518311	4.34854066728718e-05\\
0.665049314498901	4.57483795077707e-05\\
0.679902315139771	4.79906099997152e-05\\
0.699995756149292	5.09105471442339e-05\\
0.714869499206543	5.29489123142213e-05\\
0.744890451431274	5.67610181825273e-05\\
0.75497579574585	5.7877191955491e-05\\
0.779890060424805	6.03430088910173e-05\\
0.794914484024048	6.15238774690496e-05\\
0.809842348098755	6.24537068363296e-05\\
0.824945688247681	6.31302052171989e-05\\
0.844902276992798	6.38916752997432e-05\\
0.8600172996521	6.43003623146399e-05\\
0.889899253845215	6.47495505106122e-05\\
0.89990758895874	6.47520811192237e-05\\
0.914954423904419	6.44535617384534e-05\\
0.930486679077148	6.39301911293799e-05\\
0.950208425521851	6.29822947955105e-05\\
0.969940185546875	6.16848159387118e-05\\
0.985831022262573	6.05624141538641e-05\\
0.994838714599609	5.96669328984945e-05\\
1.00487899780273	5.87554265738532e-05\\
1.02515530586243	5.67785613725391e-05\\
1.05492043495178	5.34927668969232e-05\\
1.06990218162537	5.18136693292703e-05\\
1.074955701828	5.12797097886875e-05\\
1.08079743385315	5.07681620058875e-05\\
1.08506441116333	5.02339426482479e-05\\
1.1298942565918	4.56696668402756e-05\\
1.19511342048645	3.94348127032984e-05\\
1.24489641189575	3.37799542124984e-05\\
1.25993490219116	3.19949059113256e-05\\
1.29487276077271	2.77557110921478e-05\\
1.30062127113342	2.71695013625006e-05\\
1.30490493774414	2.6593140959541e-05\\
1.32991743087769	2.39312512153589e-05\\
1.3499116897583	2.20690408738733e-05\\
1.36502647399902	2.08356830260215e-05\\
1.38484025001526	1.94404108944113e-05\\
1.41485738754272	1.76919016743327e-05\\
1.4799370765686	1.43003812507203e-05\\
1.55492329597473	1.02345585561991e-05\\
1.58489346504211	8.91247892820246e-06\\
1.60992670059204	8.05233604062039e-06\\
1.62994599342346	7.54072750552837e-06\\
1.65000367164612	7.19978777663499e-06\\
1.67993426322937	6.9002928411166e-06\\
1.76487255096436	6.19330761253423e-06\\
1.81017684936523	5.48495382624026e-06\\
1.86990666389465	4.4798879859087e-06\\
1.90495705604553	4.09139390189495e-06\\
1.94518160820007	3.8166671050277e-06\\
1.9848849773407	3.6935621832157e-06\\
2.06484031677246	3.62587433766492e-06\\
2.11488246917725	3.47371549835884e-06\\
2.26020240783691	2.80085871029456e-06\\
2.39989328384399	1.95696321725336e-06\\
2.44499564170837	1.984553333223e-06\\
2.56989049911499	2.21566109903648e-06\\
2.62486624717712	2.09816086371717e-06\\
2.72512817382812	1.89680742845866e-06\\
2.83995723724365	1.8582737570938e-06\\
2.92011022567749	1.75433200233499e-06\\
3.05001616477966	1.45450895683297e-06\\
3.1502537727356	1.4014551243946e-06\\
3.25984501838684	1.34361901782398e-06\\
3.55489659309387	9.27045689991246e-07\\
3.6798574924469	9.25040307464542e-07\\
4.15508770942688	1.19210253313184e-06\\
4.34487867355347	1.20331464881218e-06\\
4.60989189147949	1.31213671572539e-06\\
4.78496265411377	1.27768503421777e-06\\
4.99488139152527	1.21982173162394e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.31312736684208e-06\\
0.0699396133422852	1.81547706823437e-06\\
0.120638847351074	2.50300887127963e-06\\
0.180230379104614	3.62152885902134e-06\\
0.1901695728302	3.86176703326413e-06\\
0.214984655380249	4.50853817746122e-06\\
0.229894399642944	4.92059066026229e-06\\
0.249962091445923	5.66605373819584e-06\\
0.264902353286743	6.3186370953261e-06\\
0.289935111999512	7.75402696007177e-06\\
0.309920310974121	9.18061654608948e-06\\
0.339953184127808	1.1999912491234e-05\\
0.344989776611328	1.26755769667142e-05\\
0.350200414657593	1.31967465302196e-05\\
0.374908685684204	1.65344456393157e-05\\
0.380121946334839	1.74199707716483e-05\\
0.390208959579468	1.89231166345394e-05\\
0.399943351745605	2.06156901212395e-05\\
0.409970283508301	2.2297062825416e-05\\
0.414858341217041	2.33837187693098e-05\\
0.424883604049683	2.53280134439038e-05\\
0.435093879699707	2.73463987934264e-05\\
0.440578699111938	2.8438959803978e-05\\
0.464850902557373	3.41723406194205e-05\\
0.474896430969238	3.64800777266083e-05\\
0.489866256713867	4.0243452144928e-05\\
0.499948501586914	4.27790827206564e-05\\
0.505308628082275	4.4038053108153e-05\\
0.510050773620605	4.53106112132673e-05\\
0.515001773834229	4.64939187247992e-05\\
0.519902944564819	4.80143137320255e-05\\
0.524852514266968	4.9305675769773e-05\\
0.529970169067383	5.0375116287249e-05\\
0.539907217025757	5.32755478506175e-05\\
0.544999599456787	5.46342656724264e-05\\
0.549896955490112	5.60962499474016e-05\\
0.554884433746338	5.73995421486728e-05\\
0.559977769851685	5.89295751298735e-05\\
0.565956830978394	6.01696948425712e-05\\
0.57031512260437	6.18265605654145e-05\\
0.574870109558105	6.34250207944831e-05\\
0.58012056350708	6.47916123268644e-05\\
0.584872484207153	6.63659904818203e-05\\
0.589960813522339	6.7809802155594e-05\\
0.5975341796875	6.94328011325851e-05\\
0.604818344116211	7.26924951592878e-05\\
0.610203742980957	7.4101468086063e-05\\
0.620112657546997	7.7447347743842e-05\\
0.624870538711548	7.91953965970649e-05\\
0.639837980270386	8.41195673162431e-05\\
0.64487361907959	8.61182101203894e-05\\
0.655145406723022	8.95138517522653e-05\\
0.674989223480225	9.64806818712916e-05\\
0.679902315139771	9.82857620197564e-05\\
0.684901237487793	9.98871763693288e-05\\
0.694929361343384	0.000103474887378496\\
0.699995756149292	0.000104937745600608\\
0.704896926879883	0.000106947921644007\\
0.71007251739502	0.000108643271313547\\
0.714869499206543	0.000110357039142528\\
0.724924325942993	0.000113723886695283\\
0.744890451431274	0.000120178164094931\\
0.75497579574585	0.000123220273850144\\
0.760193824768066	0.000124731796712574\\
0.764992237091064	0.000126222976428281\\
0.774971961975098	0.000129064503848753\\
0.804817914962769	0.000137137556000866\\
0.824945688247681	0.000141864581362228\\
0.839917659759521	0.000145045537167654\\
0.849946975708008	0.000147020414266841\\
0.869905710220337	0.000150487385630171\\
0.874999046325684	0.000151278099647101\\
0.879859924316406	0.000152144424144574\\
0.884959936141968	0.000152764864072452\\
0.894924402236938	0.000154289418912157\\
0.89990758895874	0.000154898037469486\\
0.90489935874939	0.000155641641877757\\
0.920311212539673	0.000157534192595676\\
0.924857616424561	0.000158122471724198\\
0.944844722747803	0.000160088900357458\\
0.954854011535645	0.000161015310780499\\
0.974895000457764	0.000162293659336399\\
0.98989462852478	0.000162925458034202\\
1.02004456520081	0.000163415527936195\\
1.04492974281311	0.00016287715130936\\
1.05000281333923	0.00016247044363471\\
1.05492043495178	0.000162316798424378\\
1.05982971191406	0.000161861189416967\\
1.06515407562256	0.000161803231426561\\
1.06990218162537	0.000161287361895468\\
1.08079743385315	0.00016065880415983\\
1.08506441116333	0.000160074998891702\\
1.09497404098511	0.000159363838860394\\
1.10998940467834	0.000157508059232647\\
1.11496567726135	0.000156926717932215\\
1.11992573738098	0.000156244627394386\\
1.12489485740662	0.000155283089756431\\
1.1298942565918	0.000154673431527641\\
1.13491177558899	0.000153711668948731\\
1.14522218704224	0.000152324098829482\\
1.15016508102417	0.000151043036925813\\
1.1548330783844	0.0001500870217086\\
1.15997266769409	0.000149209242050752\\
1.16504549980164	0.000148074100667195\\
1.16992688179016	0.000147175417556156\\
1.18502807617188	0.000143923528120204\\
1.18988513946533	0.000142706855045915\\
1.20000863075256	0.000140395103310986\\
1.20506048202515	0.000139138595155686\\
1.21030616760254	0.000138061576734572\\
1.22484469413757	0.000134390366544501\\
1.22995519638062	0.000133272267039075\\
1.24005889892578	0.000130545853109787\\
1.24489641189575	0.000129544061254094\\
1.2499463558197	0.000128154020180737\\
1.26990842819214	0.000123118069672579\\
1.27492952346802	0.000121744211874386\\
1.28492164611816	0.000119369579850925\\
1.28989315032959	0.000117995867792153\\
1.29487276077271	0.000116764527018809\\
1.30062127113342	0.000115544404794221\\
1.30490493774414	0.000114244531627783\\
1.31003189086914	0.000112994302277514\\
1.3148365020752	0.000111681999953817\\
1.31990361213684	0.000110518212999011\\
1.32486057281494	0.00010922189163054\\
1.32991743087769	0.000108090525572813\\
1.33507871627808	0.000106847299440993\\
1.33994245529175	0.000105534377968119\\
1.34485769271851	0.000104367504531133\\
1.3499116897583	0.000103048597095423\\
1.35503959655762	0.000101868716933851\\
1.37014937400818	9.81044629639882e-05\\
1.3748505115509	9.67968234588668e-05\\
1.38484025001526	9.44124676269809e-05\\
1.38990354537964	9.3086484725724e-05\\
1.40514016151428	8.95578333981462e-05\\
1.41485738754272	8.70107092350025e-05\\
1.42004370689392	8.56963835103031e-05\\
1.42995691299438	8.33399030444326e-05\\
1.44494009017944	7.97616810492841e-05\\
1.45002341270447	7.86405464676676e-05\\
1.45491766929626	7.7444246874947e-05\\
1.47486901283264	7.29251815183574e-05\\
1.49502182006836	6.83861708967726e-05\\
1.49989032745361	6.74243838787447e-05\\
1.5048816204071	6.62047115502773e-05\\
1.51000666618347	6.53172318250128e-05\\
1.51490163803101	6.41742195481854e-05\\
1.5210018157959	6.29238187173087e-05\\
1.52501249313354	6.18042201390168e-05\\
1.55492329597473	5.55734711067402e-05\\
1.5699188709259	5.26547283596912e-05\\
1.57488608360291	5.15917978605174e-05\\
1.60992670059204	4.53811152221206e-05\\
1.6199996471405	4.36522678972651e-05\\
1.62506723403931	4.28879000224924e-05\\
1.63491487503052	4.12571382639726e-05\\
1.65000367164612	3.89729016374574e-05\\
1.6849799156189	3.4131209553756e-05\\
1.72000527381897	2.98890725236589e-05\\
1.72528409957886	2.93520471927877e-05\\
1.72988820075989	2.87961480021082e-05\\
1.73485374450684	2.83411613697382e-05\\
1.74499917030334	2.71553021384818e-05\\
1.75492238998413	2.61827474163923e-05\\
1.77994537353516	2.38780767913838e-05\\
1.79994058609009	2.21957734343192e-05\\
1.86488127708435	1.76080998626205e-05\\
1.86990666389465	1.73201022350966e-05\\
1.87486028671265	1.68932682651501e-05\\
1.885005235672	1.62429097168015e-05\\
1.91488289833069	1.43905820451096e-05\\
1.92988300323486	1.35497159750031e-05\\
1.97987866401672	1.13423488805608e-05\\
2.02489876747131	9.74896501837463e-06\\
2.07522749900818	8.31527691058653e-06\\
2.09493827819824	7.83357229927617e-06\\
2.15502333641052	6.66967237972216e-06\\
2.20993757247925	5.8955662343152e-06\\
2.3748996257782	4.22815688327915e-06\\
2.47484278678894	3.67717642824061e-06\\
2.64491844177246	2.79289582039155e-06\\
2.74062919616699	2.41460577754538e-06\\
2.81491541862488	2.18438895327466e-06\\
3.19528818130493	1.75190915285839e-06\\
3.45041441917419	1.71961707007284e-06\\
4.39488863945007	8.30120506556398e-07\\
4.57993149757385	7.03257185818984e-07\\
4.84485530853271	5.92736046911568e-07\\
4.99488139152527	5.63890752758311e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.53336768718526e-06\\
0.0305955410003662	2.9118401432271e-06\\
0.0699396133422852	3.54412160152862e-06\\
0.114877939224243	4.14957476113642e-06\\
0.154845714569092	4.3317324056602e-06\\
0.184945106506348	4.35393080966406e-06\\
0.229894399642944	4.46884853744223e-06\\
0.255064487457275	4.74520741811091e-06\\
0.279987335205078	5.24011013602887e-06\\
0.30484414100647	6.02849452313592e-06\\
0.319885015487671	6.66703868024143e-06\\
0.335069894790649	7.45238465249543e-06\\
0.354929208755493	8.81555374832033e-06\\
0.369850873947144	1.00077491351769e-05\\
0.395116567611694	1.21315757732887e-05\\
0.399943351745605	1.26419467578742e-05\\
0.414858341217041	1.38903470974228e-05\\
0.435093879699707	1.57513002152498e-05\\
0.450375556945801	1.7122808720238e-05\\
0.459934949874878	1.80213925098371e-05\\
0.484915256500244	2.03108545520081e-05\\
0.489866256713867	2.07900284534546e-05\\
0.499948501586914	2.16381563564738e-05\\
0.544999599456787	2.59235387263246e-05\\
0.565956830978394	2.80279882654e-05\\
0.574870109558105	2.92078267554174e-05\\
0.584872484207153	3.04239528796657e-05\\
0.589960813522339	3.1048780360976e-05\\
0.5975341796875	3.16770077724016e-05\\
0.601279497146606	3.18716332312619e-05\\
0.604818344116211	3.30600565625616e-05\\
0.610203742980957	3.37070601368339e-05\\
0.61486554145813	3.44838487924548e-05\\
0.620112657546997	3.52059733526033e-05\\
0.639837980270386	3.82842920219062e-05\\
0.64487361907959	3.90424696172786e-05\\
0.689927577972412	4.67555335195158e-05\\
0.724924325942993	5.30700198693168e-05\\
0.744890451431274	5.66747520753808e-05\\
0.74993896484375	5.7537046846079e-05\\
0.75497579574585	5.84887814101265e-05\\
0.779890060424805	6.27540888205047e-05\\
0.799972534179688	6.57056648751819e-05\\
0.809842348098755	6.70821318484727e-05\\
0.819958209991455	6.83932832821199e-05\\
0.839917659759521	7.07226864564703e-05\\
0.864864110946655	7.3494693507925e-05\\
0.889899253845215	7.61680401106801e-05\\
0.910074234008789	7.8117948896228e-05\\
0.914954423904419	7.8490082888294e-05\\
0.930486679077148	7.98753167066124e-05\\
0.940073013305664	8.07627656129739e-05\\
0.954854011535645	8.21407717470635e-05\\
0.969940185546875	8.33763637970719e-05\\
0.994838714599609	8.49126515767296e-05\\
1.00487899780273	8.53973385863682e-05\\
1.01513147354126	8.5714440134943e-05\\
1.02515530586243	8.58466171074213e-05\\
1.03486728668213	8.58317520862073e-05\\
1.04492974281311	8.56670000217719e-05\\
1.06515407562256	8.47674258181996e-05\\
1.08079743385315	8.37772796549174e-05\\
1.08506441116333	8.33782065088329e-05\\
1.09009337425232	8.30713440729269e-05\\
1.13491177558899	7.83969573872056e-05\\
1.14052557945251	7.81558716029807e-05\\
1.14522218704224	7.72751105975189e-05\\
1.19511342048645	7.13116672326208e-05\\
1.22484469413757	6.75862105259384e-05\\
1.22995519638062	6.70985464941154e-05\\
1.23507332801819	6.6776908270505e-05\\
1.24005889892578	6.57827161285596e-05\\
1.25993490219116	6.33689034108542e-05\\
1.2799129486084	6.10225965775868e-05\\
1.30062127113342	5.864152465751e-05\\
1.30490493774414	5.79832510778644e-05\\
1.31990361213684	5.5974613790255e-05\\
1.34485769271851	5.25872103809277e-05\\
1.36013102531433	5.06647088442946e-05\\
1.39513921737671	4.63088250768351e-05\\
1.40055537223816	4.57653196912489e-05\\
1.40998935699463	4.46679394281446e-05\\
1.42486143112183	4.314272430328e-05\\
1.46986389160156	3.90324955592547e-05\\
1.54486870765686	3.30589263786152e-05\\
1.54996848106384	3.28540720282433e-05\\
1.55492329597473	3.22245776720465e-05\\
1.57986831665039	3.00855702803915e-05\\
1.65000367164612	2.39421826417896e-05\\
1.67484712600708	2.20071194325655e-05\\
1.69999599456787	2.0253912870416e-05\\
1.71487021446228	1.93303898523567e-05\\
1.72000527381897	1.91971961287507e-05\\
1.72528409957886	1.87365846997523e-05\\
1.73989009857178	1.79328015512681e-05\\
1.77512001991272	1.63002496567088e-05\\
1.79994058609009	1.52835739291035e-05\\
1.86990666389465	1.25829552795054e-05\\
1.894864320755	1.16611219125318e-05\\
1.94004321098328	1.0105298813734e-05\\
2.00484704971313	8.35970160206756e-06\\
2.05994510650635	7.23049136652776e-06\\
2.09493827819824	6.59971560867945e-06\\
2.11988663673401	6.17837846661473e-06\\
2.15502333641052	5.68260799305165e-06\\
2.29997110366821	3.99784627003186e-06\\
2.37015795707703	3.49396895149567e-06\\
2.47484278678894	2.87134256105048e-06\\
2.56487941741943	2.49945582275757e-06\\
2.80545854568481	1.99885339302597e-06\\
2.92011022567749	1.77028195302853e-06\\
3.05001616477966	1.49484665712407e-06\\
3.34493541717529	1.15466047923007e-06\\
3.50999450683594	1.1673187421124e-06\\
3.75993180274963	1.23489841197255e-06\\
4.09994006156921	1.19549656041329e-06\\
4.66113305091858	1.04498868758185e-06\\
4.81495571136475	9.84767384970553e-07\\
4.99488139152527	9.55585815809457e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.8281026443745e-06\\
0.0399529933929443	2.08234685494801e-06\\
0.159876108169556	3.05013603085769e-06\\
0.220056772232056	3.30432958506321e-06\\
0.245331287384033	3.54348128173143e-06\\
0.274885416030884	4.06801805485912e-06\\
0.299910545349121	4.70369163707574e-06\\
0.315417289733887	5.24083468445014e-06\\
0.344989776611328	6.80880294723352e-06\\
0.354929208755493	7.43379395284904e-06\\
0.369850873947144	8.47900921652212e-06\\
0.395116567611694	1.04232982627295e-05\\
0.414858341217041	1.19872872446081e-05\\
0.464850902557373	1.56971223024271e-05\\
0.489866256713867	1.7461975333255e-05\\
0.510050773620605	1.90094692067433e-05\\
0.524852514266968	2.03112519479021e-05\\
0.534926652908325	2.12919880029361e-05\\
0.549896955490112	2.29843213812586e-05\\
0.57031512260437	2.55559246928883e-05\\
0.589960813522339	2.84700110810832e-05\\
0.5975341796875	2.92555925707205e-05\\
0.604818344116211	3.08139728337764e-05\\
0.620112657546997	3.33185109644418e-05\\
0.629922389984131	3.49839107247618e-05\\
0.679902315139771	4.32772140133153e-05\\
0.694929361343384	4.55627324473795e-05\\
0.704896926879883	4.69446914221905e-05\\
0.724924325942993	4.97610803904536e-05\\
0.729870319366455	5.06167195517548e-05\\
0.739911794662476	5.21407696494336e-05\\
0.75497579574585	5.43898108515961e-05\\
0.784909963607788	5.85211184720436e-05\\
0.804817914962769	6.10028341840874e-05\\
0.824945688247681	6.33212085290324e-05\\
0.830153942108154	6.38529845975455e-05\\
0.834890842437744	6.41981970810335e-05\\
0.844902276992798	6.53036980784449e-05\\
0.854898691177368	6.61858285377903e-05\\
0.864864110946655	6.69691051857768e-05\\
0.869905710220337	6.71747532852152e-05\\
0.879859924316406	6.79353785528747e-05\\
0.910074234008789	6.95187099992722e-05\\
0.920311212539673	6.98627376394256e-05\\
0.930486679077148	7.00825674382344e-05\\
0.944844722747803	7.01377792156066e-05\\
0.969940185546875	6.96717803210234e-05\\
0.974895000457764	6.94747745679791e-05\\
0.985831022262573	6.91989452867858e-05\\
1.00994491577148	6.81086667331243e-05\\
1.01513147354126	6.79767235061135e-05\\
1.02004456520081	6.76458517983036e-05\\
1.05000281333923	6.62158923736555e-05\\
1.074955701828	6.49851855971662e-05\\
1.08506441116333	6.44794830257922e-05\\
1.11496567726135	6.30989423218153e-05\\
1.12489485740662	6.26633321942904e-05\\
1.16504549980164	6.06704487671195e-05\\
1.20000863075256	5.83679008174798e-05\\
1.21997284889221	5.67812116614164e-05\\
1.24489641189575	5.45591848890581e-05\\
1.25504565238953	5.35970389297091e-05\\
1.29487276077271	4.97159799994762e-05\\
1.30062127113342	4.9234044284141e-05\\
1.30490493774414	4.87667715844964e-05\\
1.34485769271851	4.52121268814665e-05\\
1.37987112998962	4.24638072287209e-05\\
1.39513921737671	4.13730184725125e-05\\
1.5210018157959	3.32844208346117e-05\\
1.52984809875488	3.26156535157551e-05\\
1.55492329597473	3.09060873657785e-05\\
1.59994530677795	2.778338180498e-05\\
1.62994599342346	2.5892241128922e-05\\
1.66495704650879	2.38953093312233e-05\\
1.68992328643799	2.2582953995709e-05\\
1.75001668930054	1.95578953121611e-05\\
1.81017684936523	1.65188395238047e-05\\
1.82503414154053	1.58375375542974e-05\\
1.86488127708435	1.41734502312474e-05\\
1.894864320755	1.31048486480267e-05\\
1.95489048957825	1.13883043697527e-05\\
2.04001998901367	9.2068307671056e-06\\
2.08002805709839	8.17121610019456e-06\\
2.11988663673401	7.23630354215743e-06\\
2.15502333641052	6.56011404753798e-06\\
2.19508957862854	5.94429632805316e-06\\
2.24997329711914	5.31467062092617e-06\\
2.31992077827454	4.67857298946939e-06\\
2.38488221168518	4.26261030650466e-06\\
2.49991965293884	3.71782302455159e-06\\
2.57484364509583	3.54119649603746e-06\\
2.68493342399597	3.56798762535249e-06\\
2.7499852180481	3.47929040955819e-06\\
2.88991165161133	3.13070947832728e-06\\
2.9450695514679	3.25927568045614e-06\\
2.98491668701172	3.28155462359092e-06\\
3.05536150932312	3.2361602668729e-06\\
3.13003516197205	3.279521641808e-06\\
3.21991658210754	3.05955232082766e-06\\
3.34493541717529	2.91909494620768e-06\\
3.50509738922119	2.63921344423323e-06\\
3.64492464065552	2.38129624996475e-06\\
4.01001763343811	2.11938903849074e-06\\
4.11516284942627	2.14197219250423e-06\\
4.37490010261536	1.88111608334651e-06\\
4.70011162757874	1.57010740320374e-06\\
4.83988404273987	1.58091527158177e-06\\
4.99488139152527	1.62614813881135e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.52893464905924e-07\\
0.0348739624023438	9.58747907731095e-07\\
0.0750114917755127	1.38950099426438e-06\\
0.104865074157715	1.88019178359866e-06\\
0.245331287384033	4.4267689007782e-06\\
0.284878253936768	5.24072257945818e-06\\
0.319885015487671	5.72235224094442e-06\\
0.354929208755493	6.24550519212619e-06\\
0.380121946334839	6.85284119406049e-06\\
0.399943351745605	7.60148319578491e-06\\
0.409970283508301	8.06076419568313e-06\\
0.429900169372559	9.22571825956453e-06\\
0.444986581802368	1.02622552953235e-05\\
0.454876661300659	1.10068938825592e-05\\
0.470032691955566	1.2217093551925e-05\\
0.484915256500244	1.35864885431047e-05\\
0.505308628082275	1.56689678849631e-05\\
0.529970169067383	1.86363833725167e-05\\
0.544999599456787	2.06781738869566e-05\\
0.559977769851685	2.29042582233774e-05\\
0.565956830978394	2.36792313499379e-05\\
0.574870109558105	2.52466975307897e-05\\
0.58012056350708	2.59930790793561e-05\\
0.589960813522339	2.75544571080033e-05\\
0.5975341796875	2.83284443707288e-05\\
0.604818344116211	2.98368417652739e-05\\
0.610203742980957	3.0568113714935e-05\\
0.61486554145813	3.12895560643511e-05\\
0.639837980270386	3.45254318805388e-05\\
0.655145406723022	3.62266675422163e-05\\
0.669888734817505	3.77437531478009e-05\\
0.739911794662476	4.3904485484525e-05\\
0.764992237091064	4.5976414275728e-05\\
0.784909963607788	4.78073175571581e-05\\
0.809842348098755	5.01947359490273e-05\\
0.849946975708008	5.35290861085613e-05\\
0.869905710220337	5.49200245654191e-05\\
0.884959936141968	5.57753439780484e-05\\
0.894924402236938	5.62125682668224e-05\\
0.90489935874939	5.65314851836973e-05\\
0.920311212539673	5.67870519017077e-05\\
0.930486679077148	5.68326245238282e-05\\
0.940073013305664	5.67408755962617e-05\\
0.954854011535645	5.63881287538592e-05\\
0.969940185546875	5.58285226528454e-05\\
0.98989462852478	5.47959673937726e-05\\
0.999886035919189	5.41681479599987e-05\\
1.02004456520081	5.26401997698045e-05\\
1.03486728668213	5.13505889703225e-05\\
1.05492043495178	4.94386198939267e-05\\
1.074955701828	4.73714060369446e-05\\
1.08079743385315	4.68537329716412e-05\\
1.08506441116333	4.63363255853722e-05\\
1.11496567726135	4.34675254856742e-05\\
1.13491177558899	4.17418642770784e-05\\
1.14522218704224	4.09262755587392e-05\\
1.16992688179016	3.89745607121128e-05\\
1.20506048202515	3.64380250248431e-05\\
1.21997284889221	3.53179749392751e-05\\
1.24489641189575	3.34455880528495e-05\\
1.2799129486084	3.07838138757788e-05\\
1.31003189086914	2.83987173910205e-05\\
1.36502647399902	2.37539483913807e-05\\
1.42004370689392	1.93864359738782e-05\\
1.43490123748779	1.83406063225533e-05\\
1.46004176139832	1.67968072899427e-05\\
1.48487496376038	1.55117705231689e-05\\
1.5048816204071	1.46546072627984e-05\\
1.52984809875488	1.37944992797401e-05\\
1.56492733955383	1.28140324324733e-05\\
1.64494848251343	1.09182042864475e-05\\
1.70486521720886	9.5582460515331e-06\\
1.73989009857178	8.93893533682188e-06\\
1.78487038612366	8.35499918849791e-06\\
1.84510254859924	7.80443326764413e-06\\
1.88987994194031	7.35615887403895e-06\\
1.92487645149231	6.85785273901729e-06\\
2.02489876747131	5.37062885719308e-06\\
2.09022355079651	4.62795722100395e-06\\
2.15989232063293	3.65334301299924e-06\\
2.19004106521606	3.40789570962841e-06\\
2.2449152469635	3.2326587113829e-06\\
2.31992077827454	2.96808138244842e-06\\
2.40493202209473	2.6361828444621e-06\\
2.47995948791504	2.51125006300867e-06\\
2.58031678199768	2.31760227631383e-06\\
2.66990399360657	2.05776367412369e-06\\
2.74062919616699	2.01878313621506e-06\\
2.88017201423645	2.06705987082501e-06\\
3.13993310928345	1.83804818565392e-06\\
3.23990273475647	1.8847288538737e-06\\
3.31492733955383	1.74639513605968e-06\\
3.4548487663269	1.48645149611326e-06\\
3.87994837760925	9.38710272180288e-07\\
4.70997524261475	9.88627924414232e-07\\
4.99488139152527	1.00447370865453e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.01247045072961e-06\\
0.0448496341705322	2.19599344841725e-06\\
0.0848851203918457	2.53153705553899e-06\\
0.174862623214722	3.54443198791188e-06\\
0.245331287384033	4.37068494019144e-06\\
0.284878253936768	5.06534568245343e-06\\
0.315417289733887	5.7459078588451e-06\\
0.350200414657593	6.81202399643865e-06\\
0.374908685684204	7.83591191844124e-06\\
0.390208959579468	8.61024210774275e-06\\
0.409970283508301	9.81897904228646e-06\\
0.450375556945801	1.29674784909994e-05\\
0.464850902557373	1.42849710078607e-05\\
0.474896430969238	1.51784299777802e-05\\
0.524852514266968	1.97139463473661e-05\\
0.549896955490112	2.19563458472294e-05\\
0.57031512260437	2.38675600003901e-05\\
0.584872484207153	2.53744569320702e-05\\
0.589960813522339	2.58689926990741e-05\\
0.5975341796875	2.63775567148627e-05\\
0.604818344116211	2.73801038526145e-05\\
0.620112657546997	2.89300021680816e-05\\
0.649894237518311	3.22374101138223e-05\\
0.665049314498901	3.39064264194278e-05\\
0.699995756149292	3.7729608532544e-05\\
0.714869499206543	3.93105421334639e-05\\
0.739911794662476	4.19054801827912e-05\\
0.774971961975098	4.56664687744635e-05\\
0.814885139465332	4.96447354985108e-05\\
0.834890842437744	5.13510933828343e-05\\
0.844902276992798	5.21299410936038e-05\\
0.849946975708008	5.23520196979987e-05\\
0.854898691177368	5.28620656750078e-05\\
0.874999046325684	5.4113216627627e-05\\
0.889899253845215	5.49469128348079e-05\\
0.910074234008789	5.58841146771627e-05\\
0.924857616424561	5.64531686473302e-05\\
0.940073013305664	5.68329647041566e-05\\
0.950208425521851	5.69215441919013e-05\\
0.959947347640991	5.69087499266985e-05\\
0.974895000457764	5.67239087754245e-05\\
0.994838714599609	5.62621813608999e-05\\
1.00994491577148	5.56819032508926e-05\\
1.02515530586243	5.4991357896661e-05\\
1.09009337425232	5.19397993503645e-05\\
1.11992573738098	5.03558587068298e-05\\
1.15016508102417	4.85093990842955e-05\\
1.18502807617188	4.60429224817815e-05\\
1.21030616760254	4.3824765702638e-05\\
1.21997284889221	4.28870268178727e-05\\
1.2499463558197	3.98649370234594e-05\\
1.26482486724854	3.82329718764396e-05\\
1.3148365020752	3.28489948815402e-05\\
1.33994245529175	3.04357761171659e-05\\
1.35503959655762	2.91191716259576e-05\\
1.3748505115509	2.75846020318937e-05\\
1.39513921737671	2.62121670706605e-05\\
1.45491766929626	2.25844432222289e-05\\
1.46004176139832	2.23453491763337e-05\\
1.47486901283264	2.14607190542893e-05\\
1.5210018157959	1.88020401905575e-05\\
1.52984809875488	1.818808111409e-05\\
1.57986831665039	1.5224890338672e-05\\
1.60992670059204	1.36655368345728e-05\\
1.63491487503052	1.25920944746838e-05\\
1.65496516227722	1.18601494865089e-05\\
1.67993426322937	1.1097532950366e-05\\
1.71487021446228	1.02280767144691e-05\\
1.76992559432983	9.16741195133852e-06\\
1.90986919403076	6.76936112320448e-06\\
1.94983077049255	6.40145748498355e-06\\
1.98997640609741	6.21114872334516e-06\\
2.10104966163635	5.73324773078809e-06\\
2.16491031646729	5.2448927734261e-06\\
2.21995687484741	4.94916235016518e-06\\
2.38488221168518	4.52323020461165e-06\\
2.44994020462036	4.38612596198595e-06\\
2.55999970436096	4.22109154651906e-06\\
2.67994332313538	3.83389305280701e-06\\
2.85019445419312	3.59774557612269e-06\\
2.9450695514679	3.01532556079565e-06\\
3.00002431869507	2.72907838638758e-06\\
3.09496593475342	2.40396428097256e-06\\
3.26485109329224	1.91937811422349e-06\\
3.41490912437439	1.80487897871728e-06\\
3.57029628753662	1.84966831895395e-06\\
3.67492651939392	1.86599085960637e-06\\
3.86995768547058	1.85352613790712e-06\\
3.97993803024292	1.81959845235724e-06\\
4.20002698898315	1.58091460100707e-06\\
4.44012928009033	1.53710958539222e-06\\
4.70011162757874	1.42228962829449e-06\\
4.86988425254822	1.38455130382908e-06\\
4.9748203754425	1.28775673591264e-06\\
4.99488139152527	1.28369340934853e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.94904480077929e-06\\
0.0549027919769287	6.56055844494574e-06\\
0.0998525619506836	7.22204097147738e-06\\
0.135005712509155	7.99133910245331e-06\\
0.1901695728302	9.42569379080993e-06\\
0.255064487457275	1.14841627949502e-05\\
0.274885416030884	1.23618529279668e-05\\
0.289935111999512	1.3169562178561e-05\\
0.30484414100647	1.41458312432619e-05\\
0.315417289733887	1.49146423655822e-05\\
0.339953184127808	1.72354103167294e-05\\
0.354929208755493	1.8883484722565e-05\\
0.374908685684204	2.13535808537557e-05\\
0.384896755218506	2.26795508897482e-05\\
0.395116567611694	2.4112829259515e-05\\
0.4200439453125	2.80542141455342e-05\\
0.435093879699707	3.05959447599591e-05\\
0.440578699111938	3.14756633796875e-05\\
0.444986581802368	3.23682447822549e-05\\
0.450375556945801	3.32703719294614e-05\\
0.454876661300659	3.42026740280943e-05\\
0.470032691955566	3.70770107664953e-05\\
0.499948501586914	4.31030738559102e-05\\
0.505308628082275	4.41239536383975e-05\\
0.559977769851685	5.62625910394132e-05\\
0.565956830978394	5.74001368640609e-05\\
0.574870109558105	5.96320784040927e-05\\
0.58012056350708	6.0768468886252e-05\\
0.584872484207153	6.19121370171172e-05\\
0.589960813522339	6.30326450474783e-05\\
0.5975341796875	6.41877263998225e-05\\
0.604818344116211	6.65180626038264e-05\\
0.610203742980957	6.77103217485708e-05\\
0.61486554145813	6.88998783440198e-05\\
0.620112657546997	7.00782580000947e-05\\
0.629922389984131	7.24471455404441e-05\\
0.639837980270386	7.48689978333772e-05\\
0.649894237518311	7.74595253840715e-05\\
0.655145406723022	7.88222764063207e-05\\
0.669888734817505	8.31229678786016e-05\\
0.674989223480225	8.4586516833518e-05\\
0.699995756149292	9.23277298374714e-05\\
0.719939470291138	9.91261441578573e-05\\
0.74993896484375	0.000109509103808136\\
0.789911985397339	0.000122863417608698\\
0.804817914962769	0.000127499810763432\\
0.814885139465332	0.000130313316248021\\
0.824945688247681	0.000132874574721775\\
0.839917659759521	0.000136326523337615\\
0.849946975708008	0.000138284697579927\\
0.854898691177368	0.000139133103959743\\
0.864864110946655	0.000140570789504579\\
0.874999046325684	0.000141717060260227\\
0.879859924316406	0.000142229959904761\\
0.884959936141968	0.000142633724215635\\
0.894924402236938	0.000143205949925118\\
0.90489935874939	0.000143544925166772\\
0.914954423904419	0.000143779867547877\\
0.924857616424561	0.000143906781966407\\
0.940073013305664	0.00014374131210193\\
0.954854011535645	0.000143250369945669\\
0.974895000457764	0.000142222665175495\\
0.985831022262573	0.000141650992786957\\
0.994838714599609	0.000140885897738308\\
1.00487899780273	0.000139931227360002\\
1.01513147354126	0.000138853830551788\\
1.029940366745	0.000136954841665649\\
1.05492043495178	0.000133264538717981\\
1.06990218162537	0.000130658305924847\\
1.074955701828	0.000129697234817705\\
1.08079743385315	0.000128710416632316\\
1.08506441116333	0.000127719184832564\\
1.09009337425232	0.000126700024241977\\
1.11992573738098	0.000120032610281484\\
1.13491177558899	0.000116513468299217\\
1.14052557945251	0.000115312122805022\\
1.21030616760254	9.75768628199702e-05\\
1.2149178981781	9.62639988433267e-05\\
1.22484469413757	9.35989652566249e-05\\
1.24005889892578	8.95039978576762e-05\\
1.2499463558197	8.67523092757949e-05\\
1.28989315032959	7.6094673218563e-05\\
1.29487276077271	7.48291630969788e-05\\
1.30062127113342	7.35739009209979e-05\\
1.30490493774414	7.2333504702371e-05\\
1.32991743087769	6.65411847018405e-05\\
1.3499116897583	6.23857794961324e-05\\
1.3748505115509	5.76647855226042e-05\\
1.38990354537964	5.49980213522261e-05\\
1.40514016151428	5.24136573671896e-05\\
1.42486143112183	4.90447268379768e-05\\
1.51000666618347	3.52673037715689e-05\\
1.51490163803101	3.45019088214826e-05\\
1.5210018157959	3.37575565065862e-05\\
1.52501249313354	3.30232414045284e-05\\
1.53487157821655	3.16103166575488e-05\\
1.55492329597473	2.89680671947679e-05\\
1.57986831665039	2.59943868607948e-05\\
1.59521889686584	2.43996157500703e-05\\
1.60992670059204	2.29509821370044e-05\\
1.62994599342346	2.12523721128122e-05\\
1.65000367164612	1.97415093206033e-05\\
1.66988468170166	1.84259591504699e-05\\
1.68992328643799	1.72910970270834e-05\\
1.71487021446228	1.60958636872266e-05\\
1.73989009857178	1.5090162296616e-05\\
1.75001668930054	1.47160942400859e-05\\
1.78487038612366	1.34918897618519e-05\\
1.84510254859924	1.17561692603019e-05\\
1.90003347396851	1.04007819414775e-05\\
1.96487140655518	9.11237940748322e-06\\
2.03499698638916	8.09440572968612e-06\\
2.10478687286377	7.39900867952059e-06\\
2.20993757247925	6.715765645815e-06\\
2.31492018699646	6.18539498375981e-06\\
2.3748996257782	6.13030152951666e-06\\
2.43509960174561	6.04971083273398e-06\\
2.50498270988464	5.78414995988652e-06\\
3.00002431869507	3.39052982223365e-06\\
3.08990550041199	3.29369488127895e-06\\
3.30495858192444	3.14428185443916e-06\\
3.93198323249817	3.1227282102364e-06\\
3.99497151374817	3.05445806780824e-06\\
3.99999570846558	2.94455987326359e-06\\
4.22998189926147	2.80921699413739e-06\\
4.54510617256165	2.73794573946162e-06\\
4.84485530853271	2.77826787176139e-06\\
4.99488139152527	2.7204349040133e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.57468429598617e-06\\
0.094853401184082	3.19725457842424e-06\\
0.200205087661743	3.64834165011985e-06\\
0.229894399642944	4.19713465404925e-06\\
0.249962091445923	4.74036985753656e-06\\
0.270006895065308	5.47107712911554e-06\\
0.30484414100647	6.98637313867323e-06\\
0.350200414657593	9.15134147749797e-06\\
0.374908685684204	1.04009522781112e-05\\
0.40507960319519	1.18117908707305e-05\\
0.440578699111938	1.36848799368039e-05\\
0.489866256713867	1.71594349955839e-05\\
0.510050773620605	1.86752970003923e-05\\
0.534926652908325	2.08091407438715e-05\\
0.57031512260437	2.40968203373271e-05\\
0.584872484207153	2.56527927895434e-05\\
0.589960813522339	2.61765215752163e-05\\
0.5975341796875	2.67150622796919e-05\\
0.604818344116211	2.77677556637101e-05\\
0.620112657546997	2.93838504870081e-05\\
0.639837980270386	3.15343323826767e-05\\
0.704896926879883	3.82617545664488e-05\\
0.764992237091064	4.38383977119372e-05\\
0.789911985397339	4.58073529054914e-05\\
0.819958209991455	4.80175885337886e-05\\
0.839917659759521	4.93293238905679e-05\\
0.8600172996521	5.04765997284551e-05\\
0.954854011535645	5.50472282601078e-05\\
0.974895000457764	5.57303281851773e-05\\
0.994838714599609	5.62036370581609e-05\\
1.02004456520081	5.66044304903812e-05\\
1.03988862037659	5.6726532418061e-05\\
1.08079743385315	5.68474303612732e-05\\
1.10482287406921	5.63874504848627e-05\\
1.11496567726135	5.60661206510105e-05\\
1.1298942565918	5.54451965575353e-05\\
1.1548330783844	5.41426913018839e-05\\
1.16992688179016	5.32609221020053e-05\\
1.20506048202515	5.12033747677165e-05\\
1.21997284889221	5.02943729436822e-05\\
1.30062127113342	4.47554482789769e-05\\
1.30490493774414	4.43561739498222e-05\\
1.32991743087769	4.2583644174421e-05\\
1.36013102531433	4.06731792281789e-05\\
1.39513921737671	3.83013059073178e-05\\
1.40514016151428	3.76549170510998e-05\\
1.42995691299438	3.58592562079707e-05\\
1.49502182006836	3.05769028798863e-05\\
1.51000666618347	2.93784541645081e-05\\
1.51490163803101	2.90058953487105e-05\\
1.5210018157959	2.86430622837841e-05\\
1.52501249313354	2.82731523428836e-05\\
1.54486870765686	2.68892705248547e-05\\
1.56492733955383	2.56043437092401e-05\\
1.60494017601013	2.33379677618828e-05\\
1.64494848251343	2.11747756138081e-05\\
1.72000527381897	1.74822714376077e-05\\
1.75999331474304	1.59097696901256e-05\\
1.78487038612366	1.51271929915708e-05\\
1.81488275527954	1.43886254537762e-05\\
1.85995697975159	1.36044775418398e-05\\
2.00029134750366	1.12708415098695e-05\\
2.02489876747131	1.08447434614689e-05\\
2.07522749900818	1.01676937402928e-05\\
2.11000633239746	9.86411059500369e-06\\
2.17013931274414	9.54689581078583e-06\\
2.21519041061401	9.31814092908212e-06\\
2.28000068664551	8.69511627854536e-06\\
2.37996292114258	7.48865786537323e-06\\
2.4249382019043	7.11308462797433e-06\\
2.45993518829346	6.97819557071711e-06\\
2.55485486984253	6.74756079011019e-06\\
2.61011219024658	6.36869130854478e-06\\
2.73496007919312	5.49488829637568e-06\\
2.884934425354	4.8093243867342e-06\\
2.96995830535889	4.29020655001722e-06\\
3.05536150932312	3.75283691145256e-06\\
3.11487793922424	3.53426990873373e-06\\
3.25984501838684	3.07087963147268e-06\\
3.36489653587341	2.68125061175795e-06\\
3.75993180274963	1.80455676002111e-06\\
3.99999570846558	1.60604250165619e-06\\
4.13005638122559	1.59030600688226e-06\\
4.60496234893799	1.53032126082309e-06\\
4.6848680973053	1.65382363270794e-06\\
4.90491080284119	1.62693010796744e-06\\
4.99488139152527	1.76942363339094e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.73796956498751e-06\\
0.124890565872192	3.72498188383474e-06\\
0.165370464324951	3.93075847160418e-06\\
0.239984035491943	4.5639237251649e-06\\
0.35993218421936	5.73686461358136e-06\\
0.384896755218506	6.15043668261706e-06\\
0.409970283508301	6.67824268951733e-06\\
0.454876661300659	7.70546873773981e-06\\
0.484915256500244	8.27494533428563e-06\\
0.519902944564819	8.77832599588402e-06\\
0.565956830978394	9.44888489140538e-06\\
0.589960813522339	9.96308494816134e-06\\
0.5975341796875	1.00693347393488e-05\\
0.61486554145813	1.06555591514734e-05\\
0.629922389984131	1.11853755004887e-05\\
0.655145406723022	1.219828939103e-05\\
0.679902315139771	1.34608057189567e-05\\
0.714869499206543	1.55952793123859e-05\\
0.744890451431274	1.77328779846775e-05\\
0.799972534179688	2.16757363595832e-05\\
0.819958209991455	2.30318346821079e-05\\
0.894924402236938	2.79897664015039e-05\\
0.954854011535645	3.24284067074743e-05\\
0.979906558990479	3.44700732810566e-05\\
0.985831022262573	3.48659830464726e-05\\
0.98989462852478	3.53015431180381e-05\\
0.994838714599609	3.5659687828371e-05\\
1.00994491577148	3.70478819045061e-05\\
1.02515530586243	3.84199150422759e-05\\
1.05492043495178	4.13221112198769e-05\\
1.10482287406921	4.6527466058599e-05\\
1.10998940467834	4.70309108511202e-05\\
1.11496567726135	4.74077977772325e-05\\
1.11992573738098	4.80094631605255e-05\\
1.13491177558899	4.93623071697868e-05\\
1.15016508102417	5.04748804939226e-05\\
1.16992688179016	5.18055360183567e-05\\
1.18988513946533	5.29146856589335e-05\\
1.2149178981781	5.39631609637325e-05\\
1.23507332801819	5.46519080772967e-05\\
1.25504565238953	5.5113468432566e-05\\
1.27492952346802	5.54834886505873e-05\\
1.33507871627808	5.61794650488778e-05\\
1.36502647399902	5.63176740033811e-05\\
1.40055537223816	5.62431087578474e-05\\
1.42004370689392	5.59168490559259e-05\\
1.43996095657349	5.53480637739412e-05\\
1.46507382392883	5.43380613295952e-05\\
1.47486901283264	5.3844862301311e-05\\
1.49989032745361	5.23326627961396e-05\\
1.51490163803101	5.13273856608265e-05\\
1.52501249313354	5.06853677402219e-05\\
1.53487157821655	4.9901701230759e-05\\
1.56003046035767	4.80641430335993e-05\\
1.58998203277588	4.59040659004373e-05\\
1.60992670059204	4.4433388916687e-05\\
1.63491487503052	4.26616363027321e-05\\
1.67484712600708	4.00277490282264e-05\\
1.69999599456787	3.8374540428876e-05\\
1.72988820075989	3.65384317255746e-05\\
1.75999331474304	3.46998718718794e-05\\
1.77512001991272	3.36408942542832e-05\\
1.79994058609009	3.18872775375567e-05\\
1.82007527351379	3.0410911017853e-05\\
1.84510254859924	2.8443240928766e-05\\
1.87486028671265	2.63180239059579e-05\\
1.91488289833069	2.38355115413924e-05\\
1.92988300323486	2.3007114433149e-05\\
1.94518160820007	2.22575045478735e-05\\
1.95999670028687	2.15745850891125e-05\\
1.98997640609741	2.03529096785005e-05\\
2.01491928100586	1.94297416360456e-05\\
2.04488587379456	1.84138473793283e-05\\
2.06484031677246	1.7780634398612e-05\\
2.14522004127502	1.48618099711229e-05\\
2.17484450340271	1.36581814285108e-05\\
2.22493672370911	1.18472893904098e-05\\
2.25506711006165	1.09429889247892e-05\\
2.30488514900208	9.68952017199598e-06\\
2.34517598152161	8.89978915630252e-06\\
2.3748996257782	8.41387848282693e-06\\
2.57484364509583	5.87561548837101e-06\\
2.64491844177246	5.30219155603362e-06\\
2.78492331504822	4.69017541604444e-06\\
2.87011075019836	4.3059462777606e-06\\
2.96005153656006	3.87969513848674e-06\\
3.03987956047058	3.71264740017807e-06\\
3.13003516197205	3.7143624362912e-06\\
3.26485109329224	3.66828312170497e-06\\
3.38983678817749	3.65204407337671e-06\\
3.59488201141357	3.76738602891891e-06\\
3.82491087913513	3.83449714114192e-06\\
3.82998394966125	3.95305585154659e-06\\
4.03992319107056	4.42932932731566e-06\\
4.09994006156921	4.51895650144252e-06\\
4.23495602607727	4.60995331685865e-06\\
4.33514356613159	4.72244308546976e-06\\
4.39488863945007	4.83726498323733e-06\\
4.46493744850159	4.75140091271697e-06\\
4.56497097015381	4.66134111043459e-06\\
4.7049412727356	4.80560993398882e-06\\
4.75498962402344	4.53230671126903e-06\\
4.84997987747192	4.01486002310492e-06\\
4.91506743431091	3.82961606693044e-06\\
4.99488139152527	3.73603728665017e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.19215815743701e-05\\
0.0249741077423096	1.24437981732228e-05\\
0.0399529933929443	1.28483053210005e-05\\
0.0699396133422852	1.38089796868357e-05\\
0.159876108169556	1.68134244251661e-05\\
0.259929656982422	1.95649754450855e-05\\
0.279987335205078	2.03984853852646e-05\\
0.299910545349121	2.1415196825636e-05\\
0.330520629882812	2.31985144854008e-05\\
0.344989776611328	2.41652546906224e-05\\
0.384896755218506	2.66279521676793e-05\\
0.40507960319519	2.78565398428299e-05\\
0.459934949874878	3.14141744617302e-05\\
0.519902944564819	3.58844197902997e-05\\
0.539907217025757	3.76153235714938e-05\\
0.549896955490112	3.85683924486457e-05\\
0.57031512260437	4.07243742861496e-05\\
0.584872484207153	4.24595715866616e-05\\
0.589960813522339	4.30587690818385e-05\\
0.5975341796875	4.36726146038069e-05\\
0.604818344116211	4.49288310226947e-05\\
0.610203742980957	4.55819306619532e-05\\
0.620112657546997	4.69062138712673e-05\\
0.634862899780273	4.88759604531097e-05\\
0.665049314498901	5.28007671256603e-05\\
0.679902315139771	5.47722311763366e-05\\
0.694929361343384	5.66448428980237e-05\\
0.724924325942993	6.0177786159521e-05\\
0.74993896484375	6.2899343144629e-05\\
0.774971961975098	6.5548077212263e-05\\
0.799972534179688	6.79990024794463e-05\\
0.830153942108154	7.10434175266172e-05\\
0.884959936141968	7.71866960755929e-05\\
0.89990758895874	7.89991960088443e-05\\
0.920311212539673	8.17415721829917e-05\\
0.924857616424561	8.24665286938142e-05\\
0.930486679077148	8.31974756581033e-05\\
0.944844722747803	8.53214450584616e-05\\
0.985831022262573	9.12570785303046e-05\\
0.98989462852478	9.19985768845777e-05\\
1.029940366745	9.82475222004453e-05\\
1.04492974281311	0.000100508591162729\\
1.06990218162537	0.000104017436639126\\
1.074955701828	0.000104663279490325\\
1.08079743385315	0.000105284677691664\\
1.08506441116333	0.00010588942836609\\
1.09995579719543	0.000107506961128045\\
1.12489485740662	0.000109876710252976\\
1.13491177558899	0.000110749226827522\\
1.15997266769409	0.000112365840656992\\
1.17990684509277	0.000113238423398165\\
1.20506048202515	0.000113951998397255\\
1.21997284889221	0.000114170235142375\\
1.24005889892578	0.000114231850859348\\
1.25504565238953	0.000114047722755473\\
1.28492164611816	0.000113274561199361\\
1.3148365020752	0.000112247847461333\\
1.33507871627808	0.000111440265864182\\
1.35503959655762	0.000110277981443474\\
1.37014937400818	0.000109287428480265\\
1.40055537223816	0.000106914998255547\\
1.42995691299438	0.00010363386974177\\
1.45002341270447	0.00010112945724039\\
1.48487496376038	9.62047717658621e-05\\
1.49989032745361	9.39353877589255e-05\\
1.51490163803101	9.15770333431709e-05\\
1.5210018157959	9.07767005449145e-05\\
1.52501249313354	8.99989904059595e-05\\
1.54486870765686	8.68510246228027e-05\\
1.56003046035767	8.45150927473171e-05\\
1.58489346504211	8.06821648184908e-05\\
1.6149480342865	7.64295896731326e-05\\
1.65000367164612	7.17536861047918e-05\\
1.66988468170166	6.93326842435837e-05\\
1.7949378490448	5.49821256896621e-05\\
1.81488275527954	5.29222944569696e-05\\
1.85483574867249	4.90910605863704e-05\\
1.88011360168457	4.70240526508903e-05\\
1.90495705604553	4.5177111080541e-05\\
1.92487645149231	4.38058505300987e-05\\
1.94983077049255	4.22318190720361e-05\\
1.98997640609741	3.99194837505945e-05\\
2.01491928100586	3.85996564089552e-05\\
2.08487415313721	3.50759171166004e-05\\
2.149906873703	3.21544270400764e-05\\
2.19004106521606	3.04979228591407e-05\\
2.21519041061401	2.93202963126404e-05\\
2.30999279022217	2.43170238967139e-05\\
2.34991526603699	2.21804132651826e-05\\
2.38488221168518	2.05215772028922e-05\\
2.4249382019043	1.87921300058846e-05\\
2.59987926483154	1.17339354073209e-05\\
2.63487458229065	1.05897193467541e-05\\
2.69986629486084	8.86018376089481e-06\\
2.74500632286072	7.91645052888867e-06\\
2.77991032600403	7.36232458731223e-06\\
2.81491541862488	6.96383235965214e-06\\
2.86014318466187	6.67017074196252e-06\\
2.90023350715637	6.61056361472845e-06\\
3.02984118461609	6.55050403874924e-06\\
3.16493368148804	6.18371650151772e-06\\
3.21991658210754	6.32612454776194e-06\\
3.27986335754395	6.48072559261692e-06\\
3.32014584541321	6.41190186989604e-06\\
3.36987352371216	6.11445364562258e-06\\
3.47497010231018	5.39712738678588e-06\\
3.55489659309387	5.1469690927064e-06\\
3.64998865127563	5.02307485739095e-06\\
3.73996210098267	5.10370708717289e-06\\
3.8148832321167	5.3496775782591e-06\\
4.01485466957092	6.22166653041489e-06\\
4.24502182006836	7.41699123096851e-06\\
4.3149561882019	7.75834230903882e-06\\
4.37490010261536	7.84578463797203e-06\\
4.54041194915771	7.79552129426264e-06\\
4.64526605606079	7.62009344423831e-06\\
4.77056336402893	7.31014568167154e-06\\
4.86004781723022	7.22817606746418e-06\\
4.93013954162598	7.3194158982659e-06\\
4.99488139152527	7.59351421653065e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	9.17100213548849e-07\\
0.144907236099243	1.12687629361119e-06\\
0.204888105392456	1.24181307636917e-06\\
0.274885416030884	1.4199411735305e-06\\
0.335069894790649	1.82363097422922e-06\\
0.390208959579468	2.40389868899626e-06\\
0.499948501586914	3.73687452448479e-06\\
0.534926652908325	4.10675326634191e-06\\
0.574870109558105	4.6130694935087e-06\\
0.639837980270386	5.60632325807831e-06\\
0.71007251739502	6.94791562327879e-06\\
0.814885139465332	9.37193691274985e-06\\
0.854898691177368	1.02236616035256e-05\\
0.874999046325684	1.06787970768352e-05\\
0.914954423904419	1.15089704344484e-05\\
0.979906558990479	1.27660591831003e-05\\
0.994838714599609	1.30465759706766e-05\\
1.029940366745	1.37149303336415e-05\\
1.06990218162537	1.45649985165974e-05\\
1.10482287406921	1.54971512262847e-05\\
1.18988513946533	1.77743503728678e-05\\
1.2149178981781	1.83096377019965e-05\\
1.25993490219116	1.90894692142507e-05\\
1.28492164611816	1.93830067853895e-05\\
1.33994245529175	1.98686977368467e-05\\
1.47486901283264	2.09347131647775e-05\\
1.52984809875488	2.13391526324713e-05\\
1.56003046035767	2.13525832810646e-05\\
1.59994530677795	2.10020921205256e-05\\
1.62994599342346	2.04763211524295e-05\\
1.63992977142334	2.02325296543293e-05\\
1.71487021446228	1.86693696857532e-05\\
1.77512001991272	1.80714437707508e-05\\
1.79994058609009	1.77714537539231e-05\\
1.83510231971741	1.71960859098874e-05\\
1.91986060142517	1.52261984007751e-05\\
1.93495416641235	1.48215875270807e-05\\
1.94518160820007	1.46084012815351e-05\\
1.95489048957825	1.43731597042063e-05\\
1.9698600769043	1.40163651263236e-05\\
2.02489876747131	1.29960008976582e-05\\
2.08487415313721	1.21002770478995e-05\\
2.14522004127502	1.12635562681263e-05\\
2.22493672370911	9.90589463256697e-06\\
2.26493287086487	9.20186516228938e-06\\
2.32499265670776	8.33347958284492e-06\\
2.37996292114258	7.77502735882507e-06\\
2.54486536979675	6.17280223291772e-06\\
2.56487941741943	5.95601928132794e-06\\
2.87011075019836	3.94433088946045e-06\\
2.93499517440796	3.62751881688439e-06\\
3.38008117675781	2.39297867121735e-06\\
3.52488350868225	2.15670524195133e-06\\
4.14483189582825	1.36021401608843e-06\\
4.39488863945007	1.24349833718895e-06\\
4.7049412727356	1.24482969798834e-06\\
4.81495571136475	1.22443158012686e-06\\
4.99488139152527	1.15140539502789e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.63507182371347e-06\\
0.165370464324951	1.84017765203492e-06\\
0.200205087661743	2.0686510424639e-06\\
0.234923601150513	2.55878294641576e-06\\
0.255064487457275	2.98393808684239e-06\\
0.299910545349121	4.22419217560588e-06\\
0.339953184127808	5.31150266969149e-06\\
0.354929208755493	5.55404171631579e-06\\
0.374908685684204	5.7011725838052e-06\\
0.399943351745605	5.71182760378264e-06\\
0.484915256500244	5.44956680936792e-06\\
0.510050773620605	5.65289577547645e-06\\
0.549896955490112	6.23888505391079e-06\\
0.57031512260437	6.64693135021821e-06\\
0.589960813522339	7.1617395276391e-06\\
0.601279497146606	7.44525887430569e-06\\
0.610203742980957	7.74191801333757e-06\\
0.659998655319214	9.33322513230195e-06\\
0.729870319366455	1.14525479810723e-05\\
0.819958209991455	1.36874657279407e-05\\
0.889899253845215	1.51377134978148e-05\\
0.985831022262573	1.70053691572747e-05\\
1.05492043495178	1.91700411376061e-05\\
1.08506441116333	2.05327690796508e-05\\
1.11496567726135	2.20610620118578e-05\\
1.1548330783844	2.42691538216988e-05\\
1.17495822906494	2.54974698288279e-05\\
1.21997284889221	2.85089057694421e-05\\
1.24489641189575	3.01868634302593e-05\\
1.26482486724854	3.1313612876005e-05\\
1.2799129486084	3.20076689988014e-05\\
1.28989315032959	3.23339649419552e-05\\
1.30062127113342	3.25250727453152e-05\\
1.3148365020752	3.26044667700032e-05\\
1.32991743087769	3.25160334586627e-05\\
1.34485769271851	3.22822256757505e-05\\
1.38484025001526	3.14016456659516e-05\\
1.40514016151428	3.10046260985075e-05\\
1.42486143112183	3.07698757504582e-05\\
1.45002341270447	3.06245807557559e-05\\
1.49989032745361	3.05588318223471e-05\\
1.57488608360291	3.06965940888304e-05\\
1.60494017601013	3.04072802350674e-05\\
1.63491487503052	2.99415790427915e-05\\
1.65496516227722	2.94637862490177e-05\\
1.67484712600708	2.87971229440132e-05\\
1.70486521720886	2.76442623636797e-05\\
1.75001668930054	2.58973071280977e-05\\
1.76992559432983	2.52449886577466e-05\\
1.7949378490448	2.46167395614449e-05\\
1.8300518989563	2.40459360263401e-05\\
1.90003347396851	2.31881413457202e-05\\
1.93495416641235	2.25950332843894e-05\\
1.96487140655518	2.19731866994977e-05\\
2.050133228302	1.99055963747696e-05\\
2.08002805709839	1.92144361630397e-05\\
2.11488246917725	1.83386361447546e-05\\
2.18486046791077	1.6455745996069e-05\\
2.2449152469635	1.513311935053e-05\\
2.34991526603699	1.28838743878035e-05\\
2.38986253738403	1.23258177779917e-05\\
2.50498270988464	1.08311339630518e-05\\
2.61499166488647	9.29756795553516e-06\\
2.76004934310913	7.81836521479562e-06\\
2.83502984046936	7.20311361135373e-06\\
2.88017201423645	6.59549072512533e-06\\
2.92487454414368	6.00100183323349e-06\\
3.03499531745911	4.9613559189865e-06\\
3.31492733955383	2.74617726336857e-06\\
3.4002046585083	2.48610515996006e-06\\
3.49996829032898	2.29143387553421e-06\\
3.59488201141357	2.26049962126496e-06\\
3.65995049476624	2.40639154558409e-06\\
3.74485373497009	2.62259677175081e-06\\
3.82491087913513	2.69539333519475e-06\\
3.99497151374817	2.53571144970266e-06\\
4.12023997306824	2.28444835226327e-06\\
4.13993740081787	2.27685127907051e-06\\
4.26491665840149	2.09267318940221e-06\\
4.41985893249512	2.01127144006108e-06\\
4.5849084854126	1.72427916567131e-06\\
4.99488139152527	2.08453202876768e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.61094157036246e-06\\
0.0249741077423096	1.6523129700019e-06\\
0.0549027919769287	1.82308309870649e-06\\
0.0848851203918457	2.15374334633367e-06\\
0.109954595565796	2.56529043252129e-06\\
0.135005712509155	3.18138934218837e-06\\
0.170010566711426	4.38032683280909e-06\\
0.220056772232056	6.31561119313062e-06\\
0.239984035491943	7.01042017592357e-06\\
0.279987335205078	8.30553525865696e-06\\
0.315417289733887	9.60556936213663e-06\\
0.344989776611328	1.10716616879003e-05\\
0.354929208755493	1.16882974641186e-05\\
0.369850873947144	1.27568027243896e-05\\
0.384896755218506	1.40085317408278e-05\\
0.395116567611694	1.49997107490307e-05\\
0.40507960319519	1.61228328536822e-05\\
0.4200439453125	1.81383227362275e-05\\
0.440578699111938	2.12701035806617e-05\\
0.444986581802368	2.21308547017074e-05\\
0.450375556945801	2.3042026485065e-05\\
0.454876661300659	2.39811733093731e-05\\
0.459934949874878	2.49048751737035e-05\\
0.479838371276855	2.91015612772227e-05\\
0.499948501586914	3.36008686669942e-05\\
0.539907217025757	4.31402219360777e-05\\
0.549896955490112	4.55411858313326e-05\\
0.559977769851685	4.79891782090291e-05\\
0.565956830978394	4.92249393388988e-05\\
0.574870109558105	5.16986802470143e-05\\
0.58012056350708	5.29541467679806e-05\\
0.589960813522339	5.54516424529083e-05\\
0.5975341796875	5.67085007849855e-05\\
0.601279497146606	5.79666226601105e-05\\
0.604818344116211	5.92573877016278e-05\\
0.610203742980957	6.05588412199154e-05\\
0.61486554145813	6.18975484947271e-05\\
0.620112657546997	6.32633054298282e-05\\
0.624870538711548	6.46692562087381e-05\\
0.629922389984131	6.60637107836592e-05\\
0.659998655319214	7.53729954432458e-05\\
0.665049314498901	7.7013866544462e-05\\
0.674989223480225	8.04196876185159e-05\\
0.714869499206543	9.43110865589958e-05\\
0.744890451431274	0.000104288607805536\\
0.75497579574585	0.000107424429545588\\
0.760193824768066	0.000108941586290712\\
0.769912004470825	0.000111866694572527\\
0.774971961975098	0.000113259425613244\\
0.779890060424805	0.000114507315881696\\
0.784909963607788	0.000115904454261795\\
0.794914484024048	0.000118388514744439\\
0.804817914962769	0.000120693699325436\\
0.814885139465332	0.000122798748597219\\
0.824945688247681	0.000124763419300677\\
0.834890842437744	0.000126491514345517\\
0.844902276992798	0.000127923285436538\\
0.854898691177368	0.000129073917835676\\
0.869905710220337	0.000130441083853405\\
0.884959936141968	0.000131474599414538\\
0.894924402236938	0.000131919265141001\\
0.90489935874939	0.000132162417934012\\
0.914954423904419	0.000132215388800816\\
0.924857616424561	0.000132097793818176\\
0.935206174850464	0.000131871849822218\\
0.950208425521851	0.000131248687678109\\
0.974895000457764	0.000129617991246889\\
0.98989462852478	0.000128448175383156\\
1.01513147354126	0.000126281565035136\\
1.04492974281311	0.00012334859396379\\
1.05982971191406	0.000121547209455564\\
1.06990218162537	0.000120174792140659\\
1.08079743385315	0.000118734486221683\\
1.08506441116333	0.000117979276126334\\
1.09497404098511	0.000116406535724423\\
1.11496567726135	0.000112999405257774\\
1.12489485740662	0.000111171569166402\\
1.13491177558899	0.000109252196148546\\
1.14052557945251	0.000108255384012601\\
1.15997266769409	0.000104210901806567\\
1.17495822906494	0.000101108337604572\\
1.18988513946533	9.79914506338275e-05\\
1.22484469413757	9.12574884077699e-05\\
1.23507332801819	8.93368378207526e-05\\
1.26482486724854	8.35911229160047e-05\\
1.28989315032959	7.91880795825151e-05\\
1.29487276077271	7.82986947047704e-05\\
1.30062127113342	7.73922107528691e-05\\
1.30490493774414	7.64723609965046e-05\\
1.3148365020752	7.46072876234294e-05\\
1.32991743087769	7.18764930898175e-05\\
1.33994245529175	7.01451527769237e-05\\
1.3748505115509	6.39157618316233e-05\\
1.38990354537964	6.1216621272564e-05\\
1.40055537223816	5.94739672541422e-05\\
1.40998935699463	5.77571887623307e-05\\
1.42004370689392	5.60864137399975e-05\\
1.42995691299438	5.44705110776533e-05\\
1.45491766929626	5.06089722573932e-05\\
1.49989032745361	4.40823759353393e-05\\
1.51490163803101	4.19899166876903e-05\\
1.5210018157959	4.1294174452311e-05\\
1.52501249313354	4.06061733846386e-05\\
1.54486870765686	3.7857653619966e-05\\
1.60992670059204	2.90925808803522e-05\\
1.62994599342346	2.66696531294741e-05\\
1.64494848251343	2.50041612943619e-05\\
1.66495704650879	2.29691625825978e-05\\
1.67993426322937	2.16160989090497e-05\\
1.69502353668213	2.0378734181925e-05\\
1.71487021446228	1.89492994291385e-05\\
1.73989009857178	1.74559521983753e-05\\
1.76992559432983	1.5918100627843e-05\\
1.90003347396851	1.01803511043386e-05\\
1.92487645149231	9.22220163790399e-06\\
1.94518160820007	8.55944859701196e-06\\
1.96487140655518	7.98777320820676e-06\\
1.98997640609741	7.42754597737871e-06\\
2.0100245475769	7.07940733768453e-06\\
2.03499698638916	6.79132475411848e-06\\
2.08002805709839	6.51524362282885e-06\\
2.12483763694763	6.42728600741549e-06\\
2.17484450340271	6.29957705200468e-06\\
2.24997329711914	5.8046186124372e-06\\
2.31992077827454	5.17825232115854e-06\\
2.414879322052	4.33629442664341e-06\\
2.58031678199768	3.19008680094157e-06\\
2.66486644744873	2.81451715444803e-06\\
2.78492331504822	2.40083941882574e-06\\
3.08990550041199	1.87505481186179e-06\\
3.3551881313324	1.60133614635072e-06\\
3.50999450683594	1.29931747139267e-06\\
3.73487734794617	1.13841464344233e-06\\
3.88994169235229	1.149606430495e-06\\
4.24502182006836	1.30791655283957e-06\\
4.81495571136475	1.15616845786093e-06\\
4.93490958213806	1.2505085997816e-06\\
4.99488139152527	1.3085170555982e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.98174571770005e-07\\
0.0448496341705322	9.84805072157258e-07\\
0.104865074157715	1.39770405382933e-06\\
0.255064487457275	2.51170517540089e-06\\
0.274885416030884	2.79946383585639e-06\\
0.294926166534424	3.24709702503867e-06\\
0.30484414100647	3.45794578571201e-06\\
0.350200414657593	4.79069456549297e-06\\
0.354929208755493	5.02518066802793e-06\\
0.369850873947144	5.57456700800429e-06\\
0.40507960319519	7.0288305238364e-06\\
0.435093879699707	8.41239891702372e-06\\
0.444986581802368	8.77942077881499e-06\\
0.450375556945801	8.97549431311262e-06\\
0.454876661300659	9.33574840544793e-06\\
0.519902944564819	1.28372212575556e-05\\
0.539907217025757	1.40819926635061e-05\\
0.549896955490112	1.46759811112673e-05\\
0.554884433746338	1.5022148857291e-05\\
0.559977769851685	1.52394860908345e-05\\
0.57031512260437	1.5908877226245e-05\\
0.574870109558105	1.62808020043315e-05\\
0.589960813522339	1.72609474811125e-05\\
0.5975341796875	1.76439964318931e-05\\
0.601279497146606	1.79288636541486e-05\\
0.604818344116211	1.8290455686909e-05\\
0.61486554145813	1.90384630718299e-05\\
0.624870538711548	1.97380513071721e-05\\
0.634862899780273	2.04847250975249e-05\\
0.639837980270386	2.09768926602294e-05\\
0.655145406723022	2.22004387078201e-05\\
0.669888734817505	2.35604565395064e-05\\
0.719939470291138	2.83830266383234e-05\\
0.724924325942993	2.89940211928297e-05\\
0.729870319366455	2.94563367981837e-05\\
0.735191583633423	2.98308076818188e-05\\
0.744890451431274	3.07657826246199e-05\\
0.74993896484375	3.11158690111668e-05\\
0.75497579574585	3.16985648192158e-05\\
0.774971961975098	3.34379974331611e-05\\
0.784909963607788	3.420031188206e-05\\
0.789911985397339	3.44706865602618e-05\\
0.804817914962769	3.55932131510528e-05\\
0.814885139465332	3.6170265254043e-05\\
0.824945688247681	3.68449971750451e-05\\
0.830153942108154	3.6988206642441e-05\\
0.834890842437744	3.74097619291192e-05\\
0.849946975708008	3.82228967259479e-05\\
0.8600172996521	3.86863657926284e-05\\
0.874999046325684	3.95397694674671e-05\\
0.879859924316406	3.96959297059851e-05\\
0.894924402236938	4.05708056154808e-05\\
0.89990758895874	4.07287267201184e-05\\
0.90489935874939	4.10251695468489e-05\\
0.910074234008789	4.14245710933514e-05\\
0.920311212539673	4.19613912638894e-05\\
0.924857616424561	4.24397351981298e-05\\
0.930486679077148	4.27443973185504e-05\\
0.935206174850464	4.32414532705039e-05\\
0.940073013305664	4.35208497879813e-05\\
0.944844722747803	4.40393614171697e-05\\
0.950208425521851	4.4391425218393e-05\\
0.959947347640991	4.52526633676342e-05\\
0.969940185546875	4.59461309763043e-05\\
0.979906558990479	4.68458343974021e-05\\
0.985831022262573	4.730048966195e-05\\
0.98989462852478	4.77206701150479e-05\\
0.999886035919189	4.84782777707693e-05\\
1.01513147354126	4.97588553969308e-05\\
1.04492974281311	5.16077885936994e-05\\
1.05000281333923	5.19112441352831e-05\\
1.05492043495178	5.20496122211611e-05\\
1.05982971191406	5.22802175133563e-05\\
1.06990218162537	5.24840150850636e-05\\
1.08506441116333	5.2642360445887e-05\\
1.09995579719543	5.24981485687803e-05\\
1.10482287406921	5.2316814282527e-05\\
1.10998940467834	5.22720286255662e-05\\
1.14052557945251	5.08197045512304e-05\\
1.15016508102417	5.00491222537036e-05\\
1.16992688179016	4.8806741585139e-05\\
1.17495822906494	4.8382953912629e-05\\
1.18502807617188	4.76878363881994e-05\\
1.19511342048645	4.69550882211678e-05\\
1.25993490219116	4.24204327753586e-05\\
1.29487276077271	3.95267625741269e-05\\
1.30062127113342	3.91941405606389e-05\\
1.30490493774414	3.87317936718645e-05\\
1.31003189086914	3.83055427679579e-05\\
1.3148365020752	3.7805673983371e-05\\
1.31990361213684	3.74816914510134e-05\\
1.32486057281494	3.6879150828284e-05\\
1.32991743087769	3.65549054297531e-05\\
1.33507871627808	3.5980086456e-05\\
1.36013102531433	3.38184964094879e-05\\
1.37014937400818	3.28056246372554e-05\\
1.37987112998962	3.19584695835928e-05\\
1.38990354537964	3.11200221236874e-05\\
1.39513921737671	3.06209648481826e-05\\
1.40055537223816	3.02930596554063e-05\\
1.40514016151428	2.98186510585552e-05\\
1.42004370689392	2.87202510236284e-05\\
1.42486143112183	2.81665660528674e-05\\
1.42995691299438	2.78437670679921e-05\\
1.43490123748779	2.73306617177838e-05\\
1.43996095657349	2.70141587819239e-05\\
1.45002341270447	2.61132035150879e-05\\
1.48487496376038	2.34773175344927e-05\\
1.49989032745361	2.22043089861401e-05\\
1.5048816204071	2.19285243208134e-05\\
1.51490163803101	2.10630610526508e-05\\
1.52501249313354	2.02863453848678e-05\\
1.54486870765686	1.87623910621326e-05\\
1.56492733955383	1.74343436016855e-05\\
1.59994530677795	1.52188089872496e-05\\
1.6199996471405	1.4065700097099e-05\\
1.62506723403931	1.36770618359705e-05\\
1.66988468170166	1.12062952135616e-05\\
1.68992328643799	1.02544241720182e-05\\
1.70995664596558	9.44142934589109e-06\\
1.72988820075989	8.81042373901408e-06\\
1.73485374450684	8.58564105232773e-06\\
1.74499917030334	8.32039788445371e-06\\
1.75999331474304	7.8792667963512e-06\\
1.82007527351379	6.4386481986034e-06\\
1.85995697975159	5.67248153870992e-06\\
1.894864320755	5.03579002408827e-06\\
1.92487645149231	4.52628170499736e-06\\
1.97505354881287	3.74948860315527e-06\\
2.01991963386536	3.22259596607921e-06\\
2.05994510650635	2.88633337497401e-06\\
2.11488246917725	2.62276266482786e-06\\
2.22992372512817	2.31838576247867e-06\\
2.29997110366821	2.22142993244745e-06\\
2.38986253738403	2.05396295083204e-06\\
2.5348756313324	2.00529462812682e-06\\
2.71505999565125	1.39447176472629e-06\\
2.94986772537231	1.16291199070417e-06\\
3.0049786567688	1.21724522816891e-06\\
3.13498187065125	1.36746052170622e-06\\
3.36489653587341	1.38392069448656e-06\\
3.46495842933655	1.14123148620138e-06\\
3.52488350868225	9.65362348281928e-07\\
3.65488529205322	7.59770060199116e-07\\
3.82998394966125	7.30618701538788e-07\\
4.01001763343811	7.85931367097703e-07\\
4.05494976043701	8.21795185679264e-07\\
4.3149561882019	7.73380814500513e-07\\
4.69526743888855	7.44844003364165e-07\\
4.87483358383179	7.88714467958584e-07\\
4.99488139152527	7.9770382832578e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.40095801490514e-06\\
0.0305955410003662	4.45903749568544e-06\\
0.0649168491363525	4.73301962156114e-06\\
0.184945106506348	6.09026948605873e-06\\
0.214984655380249	6.56317320224531e-06\\
0.249962091445923	7.33664807928136e-06\\
0.279987335205078	8.15204311876983e-06\\
0.299910545349121	8.7777269452971e-06\\
0.330520629882812	1.00190972949221e-05\\
0.364931583404541	1.18314064163627e-05\\
0.395116567611694	1.36833780777224e-05\\
0.4200439453125	1.52997471563054e-05\\
0.534926652908325	2.2761112974834e-05\\
0.559977769851685	2.429097325507e-05\\
0.57031512260437	2.49057492887061e-05\\
0.589960813522339	2.61585780982898e-05\\
0.5975341796875	2.64810833012774e-05\\
0.604818344116211	2.71597992735906e-05\\
0.620112657546997	2.82467526400154e-05\\
0.669888734817505	3.22898250315617e-05\\
0.694929361343384	3.43896170482694e-05\\
0.764992237091064	3.98395021701248e-05\\
0.809842348098755	4.28085351131813e-05\\
0.839917659759521	4.4667015448141e-05\\
0.874999046325684	4.6588869402342e-05\\
0.894924402236938	4.75300626607833e-05\\
0.914954423904419	4.83465355038959e-05\\
0.954854011535645	4.95971197844725e-05\\
0.969940185546875	4.98755841702447e-05\\
1.00994491577148	5.04254205226928e-05\\
1.029940366745	5.04150485376442e-05\\
1.04492974281311	5.02170696341508e-05\\
1.074955701828	4.95217935263526e-05\\
1.08506441116333	4.92274658805414e-05\\
1.10998940467834	4.83099229393602e-05\\
1.19511342048645	4.48247187048167e-05\\
1.21997284889221	4.36549913587214e-05\\
1.24489641189575	4.2493631257301e-05\\
1.26990842819214	4.10997812405611e-05\\
1.29487276077271	3.95247622098083e-05\\
1.30062127113342	3.91670967392344e-05\\
1.3148365020752	3.80649280788958e-05\\
1.33507871627808	3.65635917027873e-05\\
1.36013102531433	3.46012492959957e-05\\
1.40998935699463	3.06775748502019e-05\\
1.43490123748779	2.89339047858661e-05\\
1.48487496376038	2.57116939685886e-05\\
1.51490163803101	2.40468909824543e-05\\
1.52501249313354	2.3523998518904e-05\\
1.55492329597473	2.20358617282201e-05\\
1.59521889686584	2.00327919106513e-05\\
1.6149480342865	1.90187941813136e-05\\
1.66495704650879	1.65030826364543e-05\\
1.71487021446228	1.39029829080428e-05\\
1.75001668930054	1.23203135204975e-05\\
1.76992559432983	1.15822151913747e-05\\
1.80501675605774	1.05060699668869e-05\\
1.83510231971741	9.80836528174933e-06\\
1.885005235672	8.8945995591061e-06\\
1.98997640609741	6.92986497075054e-06\\
2.02997279167175	6.1515454765626e-06\\
2.05487632751465	5.83751370886176e-06\\
2.08487415313721	5.64154262239214e-06\\
2.20013928413391	5.23190503898263e-06\\
2.25506711006165	4.65552249906409e-06\\
2.32499265670776	3.88045633226142e-06\\
2.36489725112915	3.68297091046799e-06\\
2.40988516807556	3.64218445980669e-06\\
2.52486777305603	3.63351056442696e-06\\
2.81005263328552	3.06937691618714e-06\\
2.92011022567749	3.21841225048303e-06\\
3.06489562988281	3.10094051236831e-06\\
3.1502537727356	3.35974444087839e-06\\
3.21991658210754	3.53294203847554e-06\\
3.48991227149963	3.81219039091718e-06\\
3.77991366386414	3.5855494546766e-06\\
3.92489647865295	3.21867691788214e-06\\
4.03495121002197	3.02755605474658e-06\\
4.13492751121521	2.83702842374112e-06\\
4.28490471839905	2.72365785480844e-06\\
4.46999931335449	2.53196025568059e-06\\
4.65487098693848	2.36102730166721e-06\\
4.99488139152527	2.26595310071076e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.17567451152212e-06\\
0.0699396133422852	1.45545837071381e-06\\
0.200205087661743	2.11065481003914e-06\\
0.274885416030884	3.02512722960557e-06\\
0.395116567611694	4.88288394429048e-06\\
0.440578699111938	6.17489664733739e-06\\
0.479838371276855	7.71811712407811e-06\\
0.489866256713867	8.27337849962362e-06\\
0.539907217025757	1.05233998697329e-05\\
0.554884433746338	1.11772855326819e-05\\
0.601279497146606	1.35414196256178e-05\\
0.604818344116211	1.38371937232762e-05\\
0.624870538711548	1.51728236401638e-05\\
0.639837980270386	1.62621600621193e-05\\
0.655145406723022	1.72558515743049e-05\\
0.665049314498901	1.79957374886186e-05\\
0.669888734817505	1.82587428723124e-05\\
0.679902315139771	1.90871086482858e-05\\
0.689927577972412	1.98119956760223e-05\\
0.719939470291138	2.21560890354411e-05\\
0.729870319366455	2.30614628380366e-05\\
0.744890451431274	2.43151909726791e-05\\
0.764992237091064	2.60750219061023e-05\\
0.769912004470825	2.65449718916955e-05\\
0.779890060424805	2.72863145784896e-05\\
0.789911985397339	2.83057419263599e-05\\
0.824945688247681	3.14237126763928e-05\\
0.830153942108154	3.17107821796725e-05\\
0.839917659759521	3.26392443685819e-05\\
0.849946975708008	3.33776879690717e-05\\
0.854898691177368	3.36089325863043e-05\\
0.8600172996521	3.40642081404496e-05\\
0.864864110946655	3.4228141433168e-05\\
0.869905710220337	3.47058702319103e-05\\
0.884959936141968	3.55689962097117e-05\\
0.894924402236938	3.60597912010263e-05\\
0.89990758895874	3.62050737789943e-05\\
0.90489935874939	3.65261911836612e-05\\
0.930486679077148	3.75106430512417e-05\\
0.940073013305664	3.77485688067836e-05\\
0.950208425521851	3.81143560108654e-05\\
0.954854011535645	3.81797736448419e-05\\
0.964888334274292	3.86136054144615e-05\\
1.00994491577148	4.02104680858884e-05\\
1.05982971191406	4.2674798065967e-05\\
1.09497404098511	4.44423227587976e-05\\
1.10482287406921	4.48517239099999e-05\\
1.12489485740662	4.55446951574956e-05\\
1.13491177558899	4.57648291583013e-05\\
1.15016508102417	4.5860730121916e-05\\
1.16504549980164	4.56814791887084e-05\\
1.17990684509277	4.539845756657e-05\\
1.19511342048645	4.46993781881844e-05\\
1.21997284889221	4.34481787552343e-05\\
1.22995519638062	4.28172752666711e-05\\
1.23507332801819	4.25426978001298e-05\\
1.24489641189575	4.18571958293867e-05\\
1.25993490219116	4.09414960795829e-05\\
1.26482486724854	4.05437796953123e-05\\
1.26990842819214	4.03213323796336e-05\\
1.27492952346802	3.98785863753304e-05\\
1.2799129486084	3.97114580055202e-05\\
1.29487276077271	3.86338768834094e-05\\
1.35503959655762	3.55879703235473e-05\\
1.37014937400818	3.49458138364511e-05\\
1.3748505115509	3.48584918530292e-05\\
1.38990354537964	3.42031800588671e-05\\
1.40055537223816	3.38251398508405e-05\\
1.40998935699463	3.3449191361612e-05\\
1.41485738754272	3.32123881738866e-05\\
1.42004370689392	3.3062764423164e-05\\
1.42486143112183	3.27612396260335e-05\\
1.43490123748779	3.23164635540607e-05\\
1.44494009017944	3.1804384616585e-05\\
1.4799370765686	2.97418472881006e-05\\
1.51490163803101	2.72311098834521e-05\\
1.5210018157959	2.68905067164482e-05\\
1.52984809875488	2.61523123255003e-05\\
1.53994250297546	2.55389122019167e-05\\
1.54486870765686	2.49995498320388e-05\\
1.57488608360291	2.28248965630229e-05\\
1.60992670059204	2.06995093368079e-05\\
1.62506723403931	1.99336500914526e-05\\
1.63491487503052	1.94336784726801e-05\\
1.63992977142334	1.92734886548251e-05\\
1.65000367164612	1.87855732010078e-05\\
1.68992328643799	1.72841749623842e-05\\
1.75001668930054	1.51344537417941e-05\\
1.82503414154053	1.18853293145094e-05\\
1.84510254859924	1.10963654451623e-05\\
1.88987994194031	9.68953181956778e-06\\
1.91488289833069	9.21553759170024e-06\\
1.92487645149231	9.14391562467642e-06\\
1.93495416641235	9.01318592294587e-06\\
1.9698600769043	8.78662223957605e-06\\
2.0100245475769	8.59082776916154e-06\\
2.08487415313721	7.6724967863484e-06\\
2.14522004127502	6.91236957184316e-06\\
2.18486046791077	6.61106122734623e-06\\
2.36028504371643	5.59854729065279e-06\\
2.38986253738403	5.44579539418777e-06\\
2.62989377975464	4.56360017508928e-06\\
2.77991032600403	4.45870841137008e-06\\
2.83502984046936	4.11245040687902e-06\\
2.90499329566956	3.77919694027895e-06\\
3.1200590133667	3.19425884232061e-06\\
3.24987983703613	2.60381423888845e-06\\
3.30495858192444	2.65969182766668e-06\\
3.32014584541321	2.67471192749724e-06\\
3.32485032081604	1.36470547751344e-06\\
3.39498996734619	1.4188285337724e-06\\
3.54991626739502	1.6121428521032e-06\\
3.73996210098267	1.58646354009306e-06\\
4.06989979743958	1.20970258343789e-06\\
4.25017499923706	1.23461997159069e-06\\
4.32992935180664	1.3278322024135e-06\\
4.5148549079895	1.57990094340477e-06\\
4.63997316360474	1.68158809010777e-06\\
4.99488139152527	1.50387469766144e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.79357424837201e-06\\
0.0399529933929443	2.86931559401182e-06\\
0.0750114917755127	3.10000371595009e-06\\
0.129859924316406	3.78376864507146e-06\\
0.229894399642944	5.52503975193019e-06\\
0.309920310974121	7.36491734443234e-06\\
0.32483983039856	7.84153746202776e-06\\
0.330520629882812	7.93564536127889e-06\\
0.35993218421936	9.14390843487212e-06\\
0.364931583404541	9.24371475630181e-06\\
0.369850873947144	9.56537343821395e-06\\
0.409970283508301	1.15643733389348e-05\\
0.414858341217041	1.19667214732999e-05\\
0.424883604049683	1.25745751669015e-05\\
0.435093879699707	1.32695747696587e-05\\
0.440578699111938	1.35565157188822e-05\\
0.444986581802368	1.39684484166125e-05\\
0.454876661300659	1.46593832699438e-05\\
0.470032691955566	1.58600119801733e-05\\
0.474896430969238	1.60889547053955e-05\\
0.479838371276855	1.66445215699085e-05\\
0.484915256500244	1.69297826326797e-05\\
0.489866256713867	1.75304206555538e-05\\
0.494920969009399	1.7958720554212e-05\\
0.499948501586914	1.82128034520446e-05\\
0.505308628082275	1.89100263954245e-05\\
0.515001773834229	1.98885266868842e-05\\
0.519902944564819	2.04026990084927e-05\\
0.524852514266968	2.10087429106665e-05\\
0.529970169067383	2.14270644489645e-05\\
0.534926652908325	2.19996091370689e-05\\
0.549896955490112	2.40090081771172e-05\\
0.554884433746338	2.45877659388327e-05\\
0.559977769851685	2.5287523153672e-05\\
0.565956830978394	2.59533047231031e-05\\
0.584872484207153	2.88778498171993e-05\\
0.589960813522339	2.96378004529529e-05\\
0.5975341796875	3.02822281827986e-05\\
0.604818344116211	3.20152386663608e-05\\
0.61486554145813	3.36271491461204e-05\\
0.629922389984131	3.62129407882605e-05\\
0.639837980270386	3.80174913860998e-05\\
0.655145406723022	4.06730482920281e-05\\
0.679902315139771	4.51091031834494e-05\\
0.689927577972412	4.68543060687665e-05\\
0.694929361343384	4.75733454949889e-05\\
0.704896926879883	4.93396556180414e-05\\
0.71007251739502	5.0131183712665e-05\\
0.714869499206543	5.07641435323336e-05\\
0.719939470291138	5.1643563470094e-05\\
0.724924325942993	5.22998397674002e-05\\
0.735191583633423	5.38977341513203e-05\\
0.744890451431274	5.53213233276395e-05\\
0.74993896484375	5.60085343499495e-05\\
0.75497579574585	5.64770188056229e-05\\
0.764992237091064	5.78807521334213e-05\\
0.789911985397339	6.07704888349048e-05\\
0.819958209991455	6.38067608873527e-05\\
0.830153942108154	6.47434517713208e-05\\
0.844902276992798	6.62193999740879e-05\\
0.8600172996521	6.75153964140307e-05\\
0.869905710220337	6.85676118603595e-05\\
0.874999046325684	6.90325327594721e-05\\
0.889899253845215	7.0712455858768e-05\\
0.914954423904419	7.33536664769829e-05\\
0.935206174850464	7.50582981003944e-05\\
0.940073013305664	7.55917744088563e-05\\
0.944844722747803	7.59932418823439e-05\\
0.954854011535645	7.69817426151675e-05\\
0.964888334274292	7.77447116657726e-05\\
0.974895000457764	7.83297458131216e-05\\
0.979906558990479	7.85853829858851e-05\\
0.985831022262573	7.87661660393013e-05\\
0.98989462852478	7.90281807168114e-05\\
0.994838714599609	7.90642285872778e-05\\
0.999886035919189	7.92868932970592e-05\\
1.00487899780273	7.93615067724573e-05\\
1.00994491577148	7.9542757036144e-05\\
1.01513147354126	7.9555045519264e-05\\
1.02004456520081	7.94211916215204e-05\\
1.02515530586243	7.96916324459218e-05\\
1.029940366745	7.92762361685462e-05\\
1.03486728668213	7.9123738613518e-05\\
1.03988862037659	7.87946143789853e-05\\
1.04492974281311	7.86937794554632e-05\\
1.05982971191406	7.77994301106588e-05\\
1.06515407562256	7.72999043254785e-05\\
1.06990218162537	7.70548193509413e-05\\
1.074955701828	7.65550282801897e-05\\
1.08506441116333	7.52394607017592e-05\\
1.09009337425232	7.47583306672794e-05\\
1.10482287406921	7.29039991087532e-05\\
1.10998940467834	7.23524535457543e-05\\
1.12489485740662	7.0204755902914e-05\\
1.13491177558899	6.88342667816144e-05\\
1.14052557945251	6.82642981919557e-05\\
1.14522218704224	6.75477425815529e-05\\
1.15016508102417	6.66725641425003e-05\\
1.16992688179016	6.39164141569282e-05\\
1.17495822906494	6.33234991287424e-05\\
1.18502807617188	6.20132493178716e-05\\
1.20000863075256	6.01976834442297e-05\\
1.2149178981781	5.85508613699659e-05\\
1.21997284889221	5.80450407836608e-05\\
1.22995519638062	5.69196125965732e-05\\
1.23507332801819	5.64478848525951e-05\\
1.2499463558197	5.47925190668153e-05\\
1.26482486724854	5.36299074553881e-05\\
1.27492952346802	5.26754260645745e-05\\
1.31003189086914	4.99192353959899e-05\\
1.32486057281494	4.88226553914117e-05\\
1.3499116897583	4.68782817160118e-05\\
1.36013102531433	4.60493330978196e-05\\
1.36502647399902	4.55658129663306e-05\\
1.3748505115509	4.47073572669154e-05\\
1.39513921737671	4.26949620404571e-05\\
1.40514016151428	4.17213502519331e-05\\
1.44494009017944	3.73328422567099e-05\\
1.45491766929626	3.61953898373457e-05\\
1.46004176139832	3.57417426100071e-05\\
1.46507382392883	3.51146680346304e-05\\
1.4799370765686	3.3600945417156e-05\\
1.48487496376038	3.32138299929952e-05\\
1.489905834198	3.25913651106902e-05\\
1.51490163803101	3.04298332860498e-05\\
1.52501249313354	2.97457702131965e-05\\
1.52984809875488	2.93173526939583e-05\\
1.53994250297546	2.86376186648951e-05\\
1.56492733955383	2.74001414473091e-05\\
1.57986831665039	2.67922373184959e-05\\
1.60992670059204	2.59346712798703e-05\\
1.65996026992798	2.50752864632275e-05\\
1.66988468170166	2.49147456496956e-05\\
1.69502353668213	2.4394981726239e-05\\
1.71487021446228	2.38382842390195e-05\\
1.73485374450684	2.31164672337414e-05\\
1.74499917030334	2.26749552085792e-05\\
1.78487038612366	2.0796251514632e-05\\
1.8300518989563	1.87010332259874e-05\\
1.86990666389465	1.72071973452148e-05\\
1.894864320755	1.6476414478106e-05\\
1.92988300323486	1.56733617426852e-05\\
1.95489048957825	1.51867315620891e-05\\
1.97505354881287	1.4776974010644e-05\\
2.00029134750366	1.42439552623941e-05\\
2.09022355079651	1.19357248991037e-05\\
2.13996291160583	1.0432563253282e-05\\
2.15502333641052	1.00082275134028e-05\\
2.17013931274414	9.54779124384686e-06\\
2.20993757247925	8.47966032679892e-06\\
2.24997329711914	7.67082153352305e-06\\
2.28495621681213	7.15317577792973e-06\\
2.36489725112915	6.39432731563971e-06\\
2.43992185592651	5.66604237928203e-06\\
2.53990626335144	4.6383253646809e-06\\
2.59987926483154	4.26528491548339e-06\\
2.62989377975464	4.12995458187737e-06\\
2.70491003990173	3.92660652259735e-06\\
2.85487651824951	3.80128249855005e-06\\
2.9450695514679	3.75716120970537e-06\\
3.11487793922424	3.62752747395945e-06\\
3.24987983703613	3.70508282987458e-06\\
3.35996389389038	3.72801799297662e-06\\
3.63991284370422	3.44479474279069e-06\\
4.03495121002197	3.04521594962637e-06\\
4.50988745689392	2.63544010259409e-06\\
4.93013954162598	2.22183501819018e-06\\
4.99488139152527	2.21601605510102e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.24075326527418e-07\\
0.1901695728302	1.02315499184158e-06\\
0.239984035491943	1.37317644721691e-06\\
0.284878253936768	1.83588692781456e-06\\
0.369850873947144	2.88826217698102e-06\\
0.409970283508301	3.68870171918445e-06\\
0.454876661300659	4.80049708162511e-06\\
0.484915256500244	5.62658741731781e-06\\
0.519902944564819	6.81515543377031e-06\\
0.544999599456787	7.85537255065805e-06\\
0.589960813522339	9.82511976577172e-06\\
0.5975341796875	1.00421806319417e-05\\
0.604818344116211	1.0470338761337e-05\\
0.71007251739502	1.46839808179422e-05\\
0.75497579574585	1.66708808704286e-05\\
0.809842348098755	1.90871773204648e-05\\
0.864864110946655	2.11370649001452e-05\\
0.894924402236938	2.234243303878e-05\\
0.930486679077148	2.40137308491484e-05\\
0.964888334274292	2.57755185613107e-05\\
0.979906558990479	2.64872922421944e-05\\
1.03486728668213	2.84017994935937e-05\\
1.05982971191406	2.88931435408202e-05\\
1.08506441116333	2.91718765526028e-05\\
1.10482287406921	2.92408489830365e-05\\
1.12489485740662	2.91730545729507e-05\\
1.15997266769409	2.88279554645499e-05\\
1.24005889892578	2.75070708948277e-05\\
1.27492952346802	2.68101739262505e-05\\
1.3499116897583	2.49530032920831e-05\\
1.3748505115509	2.41617077501033e-05\\
1.40514016151428	2.30782787475903e-05\\
1.44494009017944	2.13978023468897e-05\\
1.51490163803101	1.81823777314349e-05\\
1.52501249313354	1.77454375629438e-05\\
1.56003046035767	1.62228196467495e-05\\
1.58489346504211	1.52046960204544e-05\\
1.62506723403931	1.37831926103615e-05\\
1.73485374450684	9.94282385757828e-06\\
1.76992559432983	8.7654433906792e-06\\
1.80501675605774	7.77780704819264e-06\\
1.85011696815491	6.78234961792867e-06\\
1.885005235672	6.1621226992159e-06\\
1.94004321098328	5.36047351573643e-06\\
2.11000633239746	3.19087379363481e-06\\
2.15989232063293	2.84912892833944e-06\\
2.23994493484497	2.46173002160788e-06\\
2.45993518829346	1.6422716351272e-06\\
2.66015577316284	1.32977075750773e-06\\
2.74062919616699	1.3603799127182e-06\\
3.04490756988525	1.68464434757709e-06\\
3.27986335754395	1.59280838918363e-06\\
3.56501197814941	1.13638892784707e-06\\
3.6798574924469	9.3055356842342e-07\\
4.05494976043701	5.8421048798607e-07\\
4.60496234893799	5.3213195716495e-07\\
4.99488139152527	4.85969438912548e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.90748320764101e-07\\
0.194881439208984	1.12428459697611e-06\\
0.245331287384033	1.44432678617079e-06\\
0.299910545349121	1.98960140807003e-06\\
0.339953184127808	2.59095775234641e-06\\
0.369850873947144	3.20093672634414e-06\\
0.399943351745605	3.96800809632225e-06\\
0.450375556945801	5.35900861375893e-06\\
0.474896430969238	6.14161336365271e-06\\
0.505308628082275	7.15354861924311e-06\\
0.57031512260437	9.70373755038167e-06\\
0.589960813522339	1.05113776385224e-05\\
0.5975341796875	1.07221475493802e-05\\
0.610203742980957	1.14006409939194e-05\\
0.669888734817505	1.43370840257617e-05\\
0.699995756149292	1.60413188883268e-05\\
0.74993896484375	1.90344375088358e-05\\
0.799972534179688	2.2592075492156e-05\\
0.839917659759521	2.57185786836089e-05\\
0.854898691177368	2.67063788461641e-05\\
0.879859924316406	2.8146796197781e-05\\
0.894924402236938	2.88409542479329e-05\\
0.910074234008789	2.93384212035619e-05\\
0.924857616424561	2.96619172681645e-05\\
1.01513147354126	3.11639284893417e-05\\
1.03988862037659	3.17960628271052e-05\\
1.074955701828	3.26531401206864e-05\\
1.09009337425232	3.30102445191827e-05\\
1.11992573738098	3.36180020035215e-05\\
1.13491177558899	3.37425689105331e-05\\
1.15997266769409	3.37320140841868e-05\\
1.16992688179016	3.36448186422089e-05\\
1.18502807617188	3.3324286638603e-05\\
1.2149178981781	3.22967541981356e-05\\
1.2499463558197	3.07669193819748e-05\\
1.28492164611816	2.92881738932493e-05\\
1.30062127113342	2.87313911995213e-05\\
1.31003189086914	2.84402741410616e-05\\
1.33994245529175	2.76941976036227e-05\\
1.36502647399902	2.72183292908679e-05\\
1.40055537223816	2.65335807334566e-05\\
1.43490123748779	2.5650554526635e-05\\
1.45491766929626	2.50166376529748e-05\\
1.46004176139832	2.47673184556874e-05\\
1.47486901283264	2.42527751552757e-05\\
1.5048816204071	2.3106594112754e-05\\
1.52984809875488	2.2112478520242e-05\\
1.58998203277588	1.97771594150353e-05\\
1.74499917030334	1.41189634046412e-05\\
1.83993768692017	1.05354613282316e-05\\
1.894864320755	8.79782936813456e-06\\
1.95999670028687	7.07982041614486e-06\\
1.9848849773407	6.51094212944514e-06\\
1.99482083320618	6.29804035146009e-06\\
2.09493827819824	4.45721898145734e-06\\
2.22493672370911	2.79336840858235e-06\\
2.28000068664551	2.37795495117155e-06\\
2.35492730140686	2.02130090087849e-06\\
2.46492624282837	1.74402457275846e-06\\
2.54486536979675	1.7577260598145e-06\\
2.71987271308899	1.82433318940411e-06\\
2.97485566139221	1.61654997743454e-06\\
3.42024564743042	1.01220891490783e-06\\
3.96487832069397	8.42099219688919e-07\\
4.37997150421143	7.40339679339286e-07\\
4.71991086006165	6.57368779855005e-07\\
4.99488139152527	7.18932980703357e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99080760676651e-06\\
0.124890565872192	2.66921759539684e-06\\
0.159876108169556	2.69605960223629e-06\\
0.200205087661743	2.80483680281662e-06\\
0.234923601150513	3.07073622440868e-06\\
0.264902353286743	3.46144614216115e-06\\
0.284878253936768	3.80904078056687e-06\\
0.315417289733887	4.51568538117897e-06\\
0.350200414657593	5.54862633617148e-06\\
0.369850873947144	6.31069364676051e-06\\
0.380121946334839	6.7130187062503e-06\\
0.4200439453125	8.42539262624342e-06\\
0.429900169372559	8.8798448896199e-06\\
0.454876661300659	9.96008937992343e-06\\
0.464850902557373	1.03967493059187e-05\\
0.510050773620605	1.23859479437272e-05\\
0.515001773834229	1.2656960397095e-05\\
0.519902944564819	1.27734898711651e-05\\
0.529970169067383	1.33275321321236e-05\\
0.559977769851685	1.48236211545694e-05\\
0.565956830978394	1.5008566972341e-05\\
0.57031512260437	1.53714608357447e-05\\
0.589960813522339	1.65415848503159e-05\\
0.5975341796875	1.68540361071834e-05\\
0.604818344116211	1.74599715387913e-05\\
0.610203742980957	1.7750153798346e-05\\
0.61486554145813	1.81036568314141e-05\\
0.624870538711548	1.87255136090414e-05\\
0.665049314498901	2.13752516158294e-05\\
0.674989223480225	2.20641791832676e-05\\
0.699995756149292	2.3755541148418e-05\\
0.719939470291138	2.51245869247185e-05\\
0.774971961975098	2.87244492120919e-05\\
0.779890060424805	2.89352605369331e-05\\
0.784909963607788	2.93306619898459e-05\\
0.814885139465332	3.10227606465929e-05\\
0.869905710220337	3.36738976498552e-05\\
0.935206174850464	3.62698141076478e-05\\
0.985831022262573	3.81545992427235e-05\\
0.994838714599609	3.85184197648769e-05\\
1.02004456520081	3.94497110134395e-05\\
1.04492974281311	4.01506659146733e-05\\
1.06990218162537	4.05560083427403e-05\\
1.08506441116333	4.07100201300636e-05\\
1.11496567726135	4.12169655357175e-05\\
1.24489641189575	4.43340280886773e-05\\
1.26482486724854	4.46277521888305e-05\\
1.28492164611816	4.46918602996504e-05\\
1.30490493774414	4.45592953965956e-05\\
1.31990361213684	4.42395739304047e-05\\
1.33507871627808	4.3709701526673e-05\\
1.3748505115509	4.18917226481241e-05\\
1.37987112998962	4.14981890104471e-05\\
1.40055537223816	4.02525109297613e-05\\
1.40514016151428	3.98908148708799e-05\\
1.42004370689392	3.90031970844973e-05\\
1.42995691299438	3.83053900288033e-05\\
1.46004176139832	3.63217369745428e-05\\
1.46986389160156	3.56711336495508e-05\\
1.4799370765686	3.50689466852572e-05\\
1.49502182006836	3.41534773591334e-05\\
1.55492329597473	3.09572439185501e-05\\
1.62506723403931	2.74132740365474e-05\\
1.70486521720886	2.28710822591793e-05\\
1.79994058609009	1.7127346612078e-05\\
1.82503414154053	1.59110987034694e-05\\
1.85995697975159	1.44403624888767e-05\\
1.90003347396851	1.31147260731268e-05\\
1.92988300323486	1.22027138562686e-05\\
2.05487632751465	8.66283379163946e-06\\
2.06997990608215	8.29527203372038e-06\\
2.13068532943726	6.96763521901289e-06\\
2.15989232063293	6.40768694371019e-06\\
2.19004106521606	5.92341234106897e-06\\
2.23486423492432	5.36598821376799e-06\\
2.30488514900208	4.7480032732139e-06\\
2.39497780799866	4.21613812218169e-06\\
2.5499894618988	3.54247189893186e-06\\
2.64491844177246	3.3919074322597e-06\\
2.68987369537354	3.31724803892541e-06\\
2.77488660812378	3.04379544679989e-06\\
2.884934425354	2.71448195565682e-06\\
3.1261191368103	2.41763905517445e-06\\
3.18997931480408	2.29135805351888e-06\\
3.29000234603882	2.27880122150026e-06\\
3.55489659309387	2.29211150681863e-06\\
3.98487448692322	2.0624924541579e-06\\
4.75006055831909	1.82764235390209e-06\\
4.99488139152527	1.7168642054699e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.42829036167791e-06\\
0.0150465965270996	2.58463157365441e-06\\
0.0499622821807861	3.20013404131458e-06\\
0.0750114917755127	3.85315104889372e-06\\
0.079944372177124	3.9306157466612e-06\\
0.0901033878326416	4.25336890685912e-06\\
0.0998525619506836	4.53602624261862e-06\\
0.165370464324951	6.23088389506421e-06\\
0.170010566711426	6.51608197177467e-06\\
0.174862623214722	6.55483159661685e-06\\
0.180230379104614	6.69256592544798e-06\\
0.184945106506348	6.92137978930418e-06\\
0.209915161132812	7.73483806870701e-06\\
0.214984655380249	7.98284299285967e-06\\
0.220056772232056	8.09985946403913e-06\\
0.229894399642944	8.5511038596664e-06\\
0.234923601150513	8.69417976545606e-06\\
0.270006895065308	1.04610950568684e-05\\
0.274885416030884	1.08567848116081e-05\\
0.279987335205078	1.10180017207639e-05\\
0.289935111999512	1.17504831917969e-05\\
0.294926166534424	1.21616895603083e-05\\
0.299910545349121	1.24048268572707e-05\\
0.30484414100647	1.30366464654585e-05\\
0.309920310974121	1.33609956085579e-05\\
0.339953184127808	1.62341742324656e-05\\
0.350200414657593	1.74366248666402e-05\\
0.354929208755493	1.79844717855815e-05\\
0.364931583404541	1.92589751177863e-05\\
0.369850873947144	1.98364493604331e-05\\
0.374908685684204	2.05773366159789e-05\\
0.380121946334839	2.11459590531149e-05\\
0.390208959579468	2.26359728836556e-05\\
0.395116567611694	2.35231929357482e-05\\
0.40507960319519	2.48805125009355e-05\\
0.409970283508301	2.57946951851551e-05\\
0.4200439453125	2.71763487251775e-05\\
0.424883604049683	2.83894345667335e-05\\
0.435093879699707	2.99912963379612e-05\\
0.440578699111938	3.09359456185376e-05\\
0.450375556945801	3.29113325241437e-05\\
0.454876661300659	3.420244254837e-05\\
0.459934949874878	3.51349927649736e-05\\
0.464850902557373	3.6181376672495e-05\\
0.470032691955566	3.74607593309761e-05\\
0.474896430969238	3.8397262631662e-05\\
0.479838371276855	3.96092242391788e-05\\
0.484915256500244	4.11865202680772e-05\\
0.489866256713867	4.20898131210379e-05\\
0.499948501586914	4.43744276577007e-05\\
0.505308628082275	4.59374496530884e-05\\
0.510050773620605	4.70323303609632e-05\\
0.515001773834229	4.89871033284572e-05\\
0.519902944564819	4.9868311634782e-05\\
0.524852514266968	5.18635653889987e-05\\
0.529970169067383	5.30166383629904e-05\\
0.534926652908325	5.46043753963943e-05\\
0.539907217025757	5.5911620244764e-05\\
0.544999599456787	5.78801997841438e-05\\
0.559977769851685	6.31149082632732e-05\\
0.57031512260437	6.64825960043913e-05\\
0.574870109558105	6.91347788146501e-05\\
0.58012056350708	7.07833560653626e-05\\
0.584872484207153	7.31709154919713e-05\\
0.589960813522339	7.48794997402769e-05\\
0.5975341796875	7.6649717191124e-05\\
0.601279497146606	7.9061192861829e-05\\
0.604818344116211	8.11804714873077e-05\\
0.610203742980957	8.35162762093944e-05\\
0.61486554145813	8.6062554391475e-05\\
0.620112657546997	8.77581984033426e-05\\
0.624870538711548	9.02392933319618e-05\\
0.629922389984131	9.24726401905218e-05\\
0.634862899780273	9.53312682643315e-05\\
0.639837980270386	9.71350483514044e-05\\
0.64487361907959	0.00010004033073141\\
0.655145406723022	0.000103801981560459\\
0.659998655319214	0.000106519149088768\\
0.665049314498901	0.000108862809293342\\
0.669888734817505	0.000111844189522259\\
0.674989223480225	0.000114074990251289\\
0.679902315139771	0.000116411555873164\\
0.684901237487793	0.000118208471340253\\
0.689927577972412	0.000121252860691534\\
0.694929361343384	0.000123419579685979\\
0.699995756149292	0.000126186540946982\\
0.704896926879883	0.0001283904047229\\
0.71007251739502	0.000131427849253463\\
0.719939470291138	0.000136374237875714\\
0.724924325942993	0.000138839434953297\\
0.729870319366455	0.00014152369538234\\
0.735191583633423	0.000144499220174232\\
0.739911794662476	0.000146420578343687\\
0.744890451431274	0.000149338588761871\\
0.74993896484375	0.000151117453718541\\
0.75497579574585	0.000154534952199192\\
0.760193824768066	0.000156747926588707\\
0.764992237091064	0.000158681663511295\\
0.769912004470825	0.000161550684666167\\
0.774971961975098	0.000163401890739046\\
0.779890060424805	0.000166543076542069\\
0.784909963607788	0.000168162829642604\\
0.789911985397339	0.00017104843550797\\
0.794914484024048	0.000172039868273188\\
0.799972534179688	0.000174779745966802\\
0.804817914962769	0.000176932143443942\\
0.809842348098755	0.000178830895408488\\
0.814885139465332	0.000181178688406725\\
0.819958209991455	0.000182770812334532\\
0.824945688247681	0.000184748846565164\\
0.834890842437744	0.000188086678853949\\
0.839917659759521	0.000189994061233101\\
0.844902276992798	0.000191683847977409\\
0.849946975708008	0.000193207804188411\\
0.854898691177368	0.000195256934572896\\
0.8600172996521	0.000196639489825401\\
0.864864110946655	0.00019809753639155\\
0.874999046325684	0.000200933371409917\\
0.879859924316406	0.000202184443645059\\
0.884959936141968	0.000203261286411127\\
0.889899253845215	0.000204545008019252\\
0.90489935874939	0.000207787319935093\\
0.910074234008789	0.000209122248514326\\
0.914954423904419	0.000209715214078976\\
0.920311212539673	0.000210575310526373\\
0.924857616424561	0.000211451382051031\\
0.940073013305664	0.000213718445755795\\
0.944844722747803	0.000214578834492052\\
0.950208425521851	0.0002151322429782\\
0.954854011535645	0.00021518179122193\\
0.964888334274292	0.000216367685319518\\
0.969940185546875	0.000216246788697916\\
0.974895000457764	0.00021662698821423\\
0.979906558990479	0.000216693337621088\\
0.985831022262573	0.000216522467860081\\
0.98989462852478	0.000216500441656109\\
0.994838714599609	0.000216197640824589\\
1.00487899780273	0.000215827894382237\\
1.02004456520081	0.000214683531583937\\
1.02515530586243	0.000213807795943488\\
1.029940366745	0.000213359349146458\\
1.05000281333923	0.000209811279896499\\
1.05492043495178	0.000208489174020166\\
1.05982971191406	0.000207468663224297\\
1.06515407562256	0.000205964122963032\\
1.06990218162537	0.000204279658767348\\
1.08079743385315	0.000201601069370838\\
1.08506441116333	0.000199554639077171\\
1.09009337425232	0.000198170592456748\\
1.09497404098511	0.000196594472936518\\
1.09995579719543	0.000195073356141329\\
1.10998940467834	0.000191436730681893\\
1.11496567726135	0.000189974613447497\\
1.11992573738098	0.000188008085058478\\
1.12489485740662	0.000186126857088631\\
1.1298942565918	0.000184383465197335\\
1.13491177558899	0.000182969989371173\\
1.14522218704224	0.000179083810247782\\
1.15016508102417	0.000177711778350798\\
1.1548330783844	0.000175569259319275\\
1.16504549980164	0.000172338255172377\\
1.17495822906494	0.000168081155412558\\
1.17990684509277	0.000166215318734508\\
1.18502807617188	0.000164018680613331\\
1.18988513946533	0.000161592805535626\\
1.19511342048645	0.00016023174779356\\
1.20000863075256	0.000158150778903909\\
1.21030616760254	0.000154265978144608\\
1.2149178981781	0.000152190025994869\\
1.21997284889221	0.00015061910868841\\
1.22484469413757	0.000148316933175074\\
1.22995519638062	0.000146566596642472\\
1.23507332801819	0.000144559290870205\\
1.24005889892578	0.000142885675957771\\
1.24489641189575	0.00014055420180803\\
1.2499463558197	0.000138540255156805\\
1.25504565238953	0.0001368741638057\\
1.25993490219116	0.000134208968535887\\
1.26990842819214	0.000131229534270361\\
1.27492952346802	0.000129320094248264\\
1.2799129486084	0.000127765760812082\\
1.28492164611816	0.000125785684863544\\
1.28989315032959	0.000123967532428715\\
1.29487276077271	0.000121665375701241\\
1.30062127113342	0.000120357509276303\\
1.30490493774414	0.000118687348849456\\
1.31003189086914	0.000116058000005914\\
1.3148365020752	0.000114976510138476\\
1.32486057281494	0.000111377840269711\\
1.32991743087769	0.000109387212141598\\
1.33507871627808	0.00010721640672795\\
1.33994245529175	0.000105891666426494\\
1.34485769271851	0.000104347025536633\\
1.3499116897583	0.000101925717642892\\
1.35503959655762	9.96124274905696e-05\\
1.36013102531433	9.81642795396809e-05\\
1.36502647399902	9.64298933938679e-05\\
1.37014937400818	9.41965176863846e-05\\
1.3748505115509	9.27410259068395e-05\\
1.38484025001526	8.93269711932376e-05\\
1.39513921737671	8.56927278682917e-05\\
1.40055537223816	8.4452675164215e-05\\
1.40514016151428	8.2542832845256e-05\\
1.40998935699463	8.09517063835585e-05\\
1.41485738754272	7.90107936605722e-05\\
1.42004370689392	7.78135493657572e-05\\
1.42486143112183	7.55664815841328e-05\\
1.42995691299438	7.44967862607027e-05\\
1.43490123748779	7.27494566001852e-05\\
1.43996095657349	7.08200125281166e-05\\
1.44494009017944	6.93450017363872e-05\\
1.45002341270447	6.82084561454133e-05\\
1.45491766929626	6.6319878401444e-05\\
1.46004176139832	6.54325780882203e-05\\
1.46986389160156	6.27601283387236e-05\\
1.47486901283264	6.06131726854642e-05\\
1.4799370765686	6.00374994661479e-05\\
1.48487496376038	5.84856304115533e-05\\
1.489905834198	5.76211797396198e-05\\
1.5048816204071	5.35492802216098e-05\\
1.51490163803101	5.10580085109069e-05\\
1.5210018157959	5.03587989237886e-05\\
1.52501249313354	4.92167315195857e-05\\
1.52984809875488	4.81723800129785e-05\\
1.53487157821655	4.64545312413023e-05\\
1.53994250297546	4.57499424744157e-05\\
1.54996848106384	4.34530635970987e-05\\
1.55492329597473	4.27864356513652e-05\\
1.56003046035767	4.14277471891822e-05\\
1.56492733955383	4.02501700005331e-05\\
1.5699188709259	3.95357567439802e-05\\
1.57488608360291	3.8408620701702e-05\\
1.58489346504211	3.66883863955891e-05\\
1.59521889686584	3.44592664269783e-05\\
1.59994530677795	3.37382253290386e-05\\
1.60494017601013	3.26827072782976e-05\\
1.60992670059204	3.17502333011532e-05\\
1.6149480342865	3.13077751323831e-05\\
1.6199996471405	3.03299963730908e-05\\
1.62506723403931	2.95029476573561e-05\\
1.62994599342346	2.85516924574125e-05\\
1.63992977142334	2.73385847302521e-05\\
1.65496516227722	2.52407944616451e-05\\
1.67993426322937	2.22826081772709e-05\\
1.68992328643799	2.13100483676953e-05\\
1.69502353668213	2.07570082650932e-05\\
1.69999599456787	2.03871157307134e-05\\
1.70486521720886	1.99205755961884e-05\\
1.75001668930054	1.69110597969535e-05\\
1.75999331474304	1.64370073685305e-05\\
1.77512001991272	1.56820617993603e-05\\
1.77994537353516	1.54934483322933e-05\\
1.78998064994812	1.49637085460341e-05\\
1.83993768692017	1.30467850851801e-05\\
1.88987994194031	1.15942105436417e-05\\
1.91986060142517	1.09493873798883e-05\\
1.92487645149231	1.09056025916487e-05\\
1.93495416641235	1.06517738309719e-05\\
1.97505354881287	9.86809227310204e-06\\
1.99482083320618	9.488491426346e-06\\
2.01991963386536	8.95776246778723e-06\\
2.04488587379456	8.38476245146325e-06\\
2.06997990608215	7.78936735290614e-06\\
2.08002805709839	7.5480280523621e-06\\
2.11988663673401	6.67388186759155e-06\\
2.13996291160583	6.31035470810559e-06\\
2.18486046791077	5.61465429882446e-06\\
2.33019542694092	3.85826301663172e-06\\
2.38986253738403	3.35291251740699e-06\\
2.414879322052	3.24614982005755e-06\\
2.45993518829346	3.20468381964645e-06\\
2.51502180099487	3.39081694367138e-06\\
2.67515969276428	4.38129198521153e-06\\
2.71505999565125	4.69513505763075e-06\\
2.81005263328552	5.22633409794082e-06\\
2.85019445419312	5.22831813665192e-06\\
2.94000029563904	4.7372425608927e-06\\
2.97485566139221	4.45722313457964e-06\\
3.18997931480408	2.7475563229018e-06\\
3.37489318847656	1.90813534484136e-06\\
3.48010897636414	1.77835138526206e-06\\
3.59989166259766	1.68415200185734e-06\\
3.65488529205322	1.66396880540987e-06\\
3.77991366386414	1.7819381668005e-06\\
3.88490414619446	1.8159626611336e-06\\
4.61495161056519	1.25928930394537e-06\\
4.99488139152527	9.12919311701899e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.73755939947284e-06\\
0.239984035491943	2.45452996061601e-06\\
0.270006895065308	2.70976559502145e-06\\
0.30484414100647	3.20227707284459e-06\\
0.335069894790649	3.79066633104941e-06\\
0.459934949874878	6.57447257790267e-06\\
0.510050773620605	7.53158237820628e-06\\
0.5975341796875	9.15737467455102e-06\\
0.639837980270386	1.04728828187461e-05\\
0.735191583633423	1.36601744227249e-05\\
0.75497579574585	1.43696742540556e-05\\
0.824945688247681	1.64778457065751e-05\\
0.90489935874939	1.80348150120579e-05\\
0.930486679077148	1.84308858521831e-05\\
0.994838714599609	1.96552743059186e-05\\
1.029940366745	2.05682739542468e-05\\
1.05492043495178	2.13689992198951e-05\\
1.08506441116333	2.25192495424409e-05\\
1.13491177558899	2.46714492559974e-05\\
1.15016508102417	2.53010662341069e-05\\
1.17495822906494	2.63299970688635e-05\\
1.20506048202515	2.74494110028556e-05\\
1.22995519638062	2.81864559203981e-05\\
1.25993490219116	2.88440369740073e-05\\
1.28492164611816	2.92682609126516e-05\\
1.37987112998962	3.06867207395811e-05\\
1.42486143112183	3.16358861214283e-05\\
1.46004176139832	3.26126655929571e-05\\
1.49989032745361	3.37400360184148e-05\\
1.53994250297546	3.46890760827279e-05\\
1.58489346504211	3.54661616830398e-05\\
1.65000367164612	3.62486136520346e-05\\
1.70486521720886	3.6408556367995e-05\\
1.75001668930054	3.629573165842e-05\\
1.78487038612366	3.6032117261442e-05\\
1.81488275527954	3.56300991759539e-05\\
1.94004321098328	3.32553687165671e-05\\
1.96487140655518	3.26364651366262e-05\\
2.00484704971313	3.14383761628179e-05\\
2.03499698638916	3.04723749806612e-05\\
2.09493827819824	2.84805010046796e-05\\
2.11488246917725	2.7924031635429e-05\\
2.15989232063293	2.67440283616693e-05\\
2.19508957862854	2.60594797136804e-05\\
2.22992372512817	2.5654269340869e-05\\
2.26493287086487	2.55053773923208e-05\\
2.34008741378784	2.51931564889674e-05\\
2.35492730140686	2.50599033311261e-05\\
2.37996292114258	2.46605880818151e-05\\
2.46492624282837	2.32984665968772e-05\\
2.48990249633789	2.3080660543684e-05\\
2.52991414070129	2.29354902598899e-05\\
2.56989049911499	2.2961337156957e-05\\
2.60491967201233	2.30461423784689e-05\\
2.62486624717712	2.28615081834249e-05\\
2.64491844177246	2.248944615868e-05\\
2.65492939949036	2.22430331113799e-05\\
2.67515969276428	2.16582438072876e-05\\
2.7499852180481	1.91420894593008e-05\\
2.77488660812378	1.85499177565163e-05\\
2.79997658729553	1.81109334835838e-05\\
2.88017201423645	1.70462402895311e-05\\
2.91002774238586	1.64061989087472e-05\\
3.02984118461609	1.34362229315954e-05\\
3.06996917724609	1.28274667217099e-05\\
3.19528818130493	1.11402527203097e-05\\
3.24987983703613	1.02102782557623e-05\\
3.29000234603882	9.70658209542563e-06\\
3.32998418807983	9.35911497013109e-06\\
3.4002046585083	8.82172753868815e-06\\
3.46994471549988	8.23671204486232e-06\\
3.51994109153748	7.98507153465522e-06\\
3.53535604476929	7.96736247732355e-06\\
3.62988972663879	7.56223678877177e-06\\
3.6798574924469	7.16410533208034e-06\\
3.74987196922302	6.62340085444413e-06\\
3.8348925113678	6.24540905125315e-06\\
3.9399094581604	5.84730721442384e-06\\
3.94988298416138	5.71350472799992e-06\\
4.36995601654053	2.54346150452278e-06\\
4.44012928009033	2.30469347783924e-06\\
4.50988745689392	2.24322163688839e-06\\
4.60496234893799	2.32560094293177e-06\\
4.71498394012451	2.61908982235326e-06\\
4.9249382019043	3.28394323290127e-06\\
4.99488139152527	3.26494580704662e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.16984006584653e-06\\
0.0448496341705322	2.5036883606333e-06\\
0.124890565872192	3.17561862583915e-06\\
0.165370464324951	3.30340255771944e-06\\
0.245331287384033	3.35202383094924e-06\\
0.264902353286743	3.53918206208448e-06\\
0.284878253936768	3.90978561348732e-06\\
0.299910545349121	4.32573311837103e-06\\
0.319885015487671	5.05068063905156e-06\\
0.339953184127808	6.00429872932295e-06\\
0.35993218421936	7.08423319739637e-06\\
0.380121946334839	8.33280466316921e-06\\
0.440578699111938	1.27469431143723e-05\\
0.444986581802368	1.31649831978109e-05\\
0.450375556945801	1.35892813695193e-05\\
0.459934949874878	1.44655261857807e-05\\
0.505308628082275	1.87184393238837e-05\\
0.524852514266968	2.06699061768845e-05\\
0.539907217025757	2.21901317338791e-05\\
0.554884433746338	2.38287204217258e-05\\
0.57031512260437	2.55818895444904e-05\\
0.584872484207153	2.74181134978235e-05\\
0.589960813522339	2.80515317463426e-05\\
0.5975341796875	2.86973128149626e-05\\
0.604818344116211	3.00296626631891e-05\\
0.610203742980957	3.07210119006029e-05\\
0.634862899780273	3.45325996473633e-05\\
0.64487361907959	3.6230027322226e-05\\
0.659998655319214	3.90681841402341e-05\\
0.665049314498901	4.00999148535419e-05\\
0.679902315139771	4.34465431737863e-05\\
0.689927577972412	4.5858917128605e-05\\
0.704896926879883	4.97314767695656e-05\\
0.71007251739502	5.10769125625643e-05\\
0.735191583633423	5.82019168477999e-05\\
0.744890451431274	6.11908339473999e-05\\
0.779890060424805	7.16458323219982e-05\\
0.789911985397339	7.44147975746401e-05\\
0.809842348098755	7.96332290198265e-05\\
0.824945688247681	8.33753557687444e-05\\
0.844902276992798	8.7763477649716e-05\\
0.854898691177368	8.97168181266395e-05\\
0.879859924316406	9.41224843566957e-05\\
0.894924402236938	9.65108191168795e-05\\
0.90489935874939	9.79379401595537e-05\\
0.924857616424561	0.000100613439864006\\
0.935206174850464	0.000101865468882245\\
0.944844722747803	0.000103085793830004\\
0.950208425521851	0.000103625471821189\\
0.954854011535645	0.000104214098773703\\
0.979906558990479	0.00010688095923328\\
0.985831022262573	0.000107409246637324\\
0.98989462852478	0.000107908727038364\\
1.01513147354126	0.000110110408560793\\
1.029940366745	0.000111310637701756\\
1.03988862037659	0.000111946192976831\\
1.05000281333923	0.000112492100690531\\
1.06990218162537	0.000113300564087204\\
1.074955701828	0.000113484661807384\\
1.09497404098511	0.000113705579636303\\
1.10482287406921	0.000113675948891334\\
1.11992573738098	0.000113417001473159\\
1.1298942565918	0.00011307429244134\\
1.14522218704224	0.00011229859950479\\
1.1548330783844	0.000111638772107625\\
1.16504549980164	0.000110842075689455\\
1.17495822906494	0.000109892236294762\\
1.18502807617188	0.00010883139165685\\
1.20000863075256	0.000106946162415689\\
1.21030616760254	0.000105516206406087\\
1.24005889892578	0.000100355073630709\\
1.26482486724854	9.52895495904826e-05\\
1.31003189086914	8.55901751624089e-05\\
1.31990361213684	8.34478831661656e-05\\
1.32991743087769	8.12881110405783e-05\\
1.33994245529175	7.91469914283027e-05\\
1.3499116897583	7.70282920301568e-05\\
1.38990354537964	6.88599475191509e-05\\
1.42004370689392	6.33382923052039e-05\\
1.42995691299438	6.16394707773082e-05\\
1.44494009017944	5.91587913802982e-05\\
1.46986389160156	5.52401530251601e-05\\
1.489905834198	5.23104910890027e-05\\
1.52501249313354	4.73140290155882e-05\\
1.54486870765686	4.44339031897556e-05\\
1.60494017601013	3.59427873108942e-05\\
1.6199996471405	3.40086404593265e-05\\
1.63491487503052	3.22093963163184e-05\\
1.65000367164612	3.05719314912523e-05\\
1.66495704650879	2.90790944195152e-05\\
1.67484712600708	2.81555428491842e-05\\
1.68992328643799	2.6899837194172e-05\\
1.70486521720886	2.58357854958646e-05\\
1.72000527381897	2.49404469796488e-05\\
1.74499917030334	2.37433837488865e-05\\
1.76992559432983	2.28705139075913e-05\\
1.79994058609009	2.19655266420204e-05\\
1.894864320755	1.9479237352904e-05\\
1.93495416641235	1.83072017989616e-05\\
2.01991963386536	1.5888166823963e-05\\
2.05487632751465	1.52017192673881e-05\\
2.09493827819824	1.46731396197808e-05\\
2.14522004127502	1.41438059859667e-05\\
2.20993757247925	1.33912869539898e-05\\
2.23994493484497	1.29354508979773e-05\\
2.34008741378784	1.13724175925256e-05\\
2.45993518829346	9.78586705979723e-06\\
2.50989961624146	8.92168288579853e-06\\
2.56989049911499	7.98960155901085e-06\\
2.61011219024658	7.56858424288964e-06\\
2.65492939949036	7.2319665314069e-06\\
2.76490521430969	6.67707731061284e-06\\
2.82989144325256	6.5287934338798e-06\\
2.93499517440796	6.34787332387532e-06\\
3.02984118461609	6.02066826704828e-06\\
3.30997490882874	4.93613165009066e-06\\
3.38521003723145	4.67865264752731e-06\\
3.4548487663269	4.46615864380107e-06\\
3.6352744102478	4.00491526519886e-06\\
3.78491377830505	3.56545181645629e-06\\
3.87495183944702	3.47841897241352e-06\\
4.0948600769043	3.47409542200694e-06\\
4.09994006156921	3.58063351946214e-06\\
4.25484538078308	3.4750236395098e-06\\
4.4999406337738	3.29358893580434e-06\\
4.64526605606079	3.17107387814985e-06\\
4.78988933563232	2.89352438631596e-06\\
4.87995076179504	2.60737559454327e-06\\
4.99488139152527	2.2211451655707e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.40326143519098e-06\\
0.0549027919769287	2.37854918516689e-06\\
0.0901033878326416	2.50467476181626e-06\\
0.124890565872192	2.82956373975907e-06\\
0.165370464324951	3.33983781608538e-06\\
0.255064487457275	4.87424273298842e-06\\
0.30484414100647	5.94355550109782e-06\\
0.330520629882812	6.65659174448052e-06\\
0.354929208755493	7.60061198601392e-06\\
0.384896755218506	9.0787742248466e-06\\
0.399943351745605	1.00007685075454e-05\\
0.4200439453125	1.13549222291454e-05\\
0.450375556945801	1.36665374208533e-05\\
0.459934949874878	1.45053322047062e-05\\
0.494920969009399	1.75891783236182e-05\\
0.519902944564819	1.99890903003208e-05\\
0.559977769851685	2.39753095367945e-05\\
0.565956830978394	2.44717779809278e-05\\
0.574870109558105	2.54812824485029e-05\\
0.584872484207153	2.64758124668418e-05\\
0.589960813522339	2.6977524242966e-05\\
0.5975341796875	2.74687504511206e-05\\
0.604818344116211	2.84875403790963e-05\\
0.610203742980957	2.90049854401175e-05\\
0.624870538711548	3.06585477023447e-05\\
0.649894237518311	3.34470763077022e-05\\
0.659998655319214	3.46608619157251e-05\\
0.674989223480225	3.66395597604097e-05\\
0.74993896484375	4.67427690313826e-05\\
0.779890060424805	5.05824078302908e-05\\
0.814885139465332	5.49097343798266e-05\\
0.884959936141968	6.31908734600728e-05\\
0.914954423904419	6.6764191458013e-05\\
0.944844722747803	6.99730787356856e-05\\
0.959947347640991	7.12138222977998e-05\\
0.969940185546875	7.18301048960868e-05\\
0.979906558990479	7.23253397252321e-05\\
0.994838714599609	7.27715075470314e-05\\
1.00487899780273	7.28454956551161e-05\\
1.01513147354126	7.27244105087621e-05\\
1.02515530586243	7.24468999058203e-05\\
1.03988862037659	7.17810147685682e-05\\
1.05000281333923	7.11653753864283e-05\\
1.06515407562256	7.00192730986871e-05\\
1.074955701828	6.9099199810907e-05\\
1.08079743385315	6.86119560064924e-05\\
1.09009337425232	6.76483045030096e-05\\
1.10998940467834	6.56909206506739e-05\\
1.12489485740662	6.4232412873011e-05\\
1.20506048202515	5.63619937636872e-05\\
1.25993490219116	5.1526655198586e-05\\
1.30062127113342	4.76916662854876e-05\\
1.30490493774414	4.71571068034748e-05\\
1.31990361213684	4.54966246747901e-05\\
1.36013102531433	4.07973019891372e-05\\
1.39513921737671	3.65307045191443e-05\\
1.40055537223816	3.59281301474113e-05\\
1.40998935699463	3.47178155228889e-05\\
1.42486143112183	3.29645539407508e-05\\
1.45491766929626	2.96966447175251e-05\\
1.49989032745361	2.52469865671401e-05\\
1.51490163803101	2.39297578596975e-05\\
1.5210018157959	2.3502298300393e-05\\
1.52501249313354	2.30784130375028e-05\\
1.53994250297546	2.1853119999804e-05\\
1.56003046035767	2.03431642251672e-05\\
1.57986831665039	1.89414557221212e-05\\
1.60992670059204	1.70072533780541e-05\\
1.65000367164612	1.46651284005372e-05\\
1.6849799156189	1.28682763032018e-05\\
1.70995664596558	1.16868368165157e-05\\
1.73485374450684	1.06364934326919e-05\\
1.76487255096436	9.5495029661663e-06\\
1.7949378490448	8.66309647928887e-06\\
1.82503414154053	7.92526197468391e-06\\
1.88011360168457	6.82310188526714e-06\\
1.92988300323486	6.02458577070308e-06\\
1.9848849773407	5.37323518656763e-06\\
2.11000633239746	4.32077207079828e-06\\
2.17484450340271	3.93003724852292e-06\\
2.24997329711914	3.72345325416745e-06\\
2.31492018699646	3.72683173033295e-06\\
2.43509960174561	3.85589380869078e-06\\
2.55999970436096	3.92939539572978e-06\\
2.66990399360657	4.15332502257115e-06\\
2.78997826576233	4.29392193979083e-06\\
2.97485566139221	4.42682478318801e-06\\
3.074866771698	4.32535520999977e-06\\
3.31492733955383	3.82377671570566e-06\\
3.48991227149963	3.41988269703108e-06\\
3.6798574924469	3.27245875997306e-06\\
3.78491377830505	3.21771841882423e-06\\
4.03495121002197	3.17174445196855e-06\\
4.81495571136475	2.33836289531553e-06\\
4.99488139152527	2.37208850695225e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.59418829084979e-06\\
0.0499622821807861	2.91327682688802e-06\\
0.144907236099243	3.73838511080749e-06\\
0.274885416030884	5.42146399418186e-06\\
0.299910545349121	5.9969550960659e-06\\
0.319885015487671	6.6308441937224e-06\\
0.339953184127808	7.43252043289289e-06\\
0.364931583404541	8.60643114108939e-06\\
0.380121946334839	9.43164359412663e-06\\
0.40507960319519	1.10734839520177e-05\\
0.489866256713867	1.71399202839595e-05\\
0.524852514266968	1.96320322229937e-05\\
0.554884433746338	2.15364438158616e-05\\
0.5975341796875	2.42866050612633e-05\\
0.604818344116211	2.50522941334097e-05\\
0.61486554145813	2.5890034573095e-05\\
0.629922389984131	2.72121153246374e-05\\
0.655145406723022	2.95249500625872e-05\\
0.684901237487793	3.26696461785403e-05\\
0.699995756149292	3.43936141096179e-05\\
0.719939470291138	3.67354948043186e-05\\
0.739911794662476	3.89202592918636e-05\\
0.760193824768066	4.09815812654202e-05\\
0.774971961975098	4.24043949340813e-05\\
0.804817914962769	4.50582682711698e-05\\
0.839917659759521	4.77397612339558e-05\\
0.869905710220337	4.95510462705795e-05\\
0.894924402236938	5.09848680891878e-05\\
0.930486679077148	5.31754925310324e-05\\
0.940073013305664	5.38424235241308e-05\\
0.974895000457764	5.5945259886947e-05\\
0.994838714599609	5.68560001807938e-05\\
1.01513147354126	5.74820991463554e-05\\
1.029940366745	5.77523514380118e-05\\
1.05000281333923	5.78726643603034e-05\\
1.08079743385315	5.7750523800415e-05\\
1.1548330783844	5.68058474232913e-05\\
1.16992688179016	5.64720804590024e-05\\
1.19511342048645	5.57562180052429e-05\\
1.22995519638062	5.47875537231235e-05\\
1.2499463558197	5.40595359179719e-05\\
1.28492164611816	5.2344886428024e-05\\
1.3148365020752	5.0658167984885e-05\\
1.35503959655762	4.82671550718905e-05\\
1.39513921737671	4.61226720123165e-05\\
1.40998935699463	4.53790012571176e-05\\
1.42995691299438	4.428522868416e-05\\
1.46986389160156	4.17998599129277e-05\\
1.5048816204071	3.94023092171736e-05\\
1.52501249313354	3.79372555920909e-05\\
1.5699188709259	3.41853333711839e-05\\
1.60992670059204	3.07353634347862e-05\\
1.63491487503052	2.87450614342433e-05\\
1.65496516227722	2.73432369395366e-05\\
1.6849799156189	2.54508392334429e-05\\
1.70486521720886	2.43612134811499e-05\\
1.73485374450684	2.29583677011647e-05\\
1.77512001991272	2.13717278318981e-05\\
1.81488275527954	1.99208602023049e-05\\
1.88011360168457	1.77357213884122e-05\\
2.00484704971313	1.33777915900524e-05\\
2.05487632751465	1.18650676039778e-05\\
2.09022355079651	1.09994788592971e-05\\
2.12483763694763	1.02466701159543e-05\\
2.149906873703	9.72013478772737e-06\\
2.26493287086487	7.51212396554735e-06\\
2.33487606048584	6.38901969818306e-06\\
2.38986253738403	5.64825360527266e-06\\
2.43992185592651	5.24074901253613e-06\\
2.61011219024658	4.20717724480824e-06\\
2.67994332313538	3.98061643380743e-06\\
2.85487651824951	3.62311211166144e-06\\
3.18496417999268	3.22691786891482e-06\\
3.35996389389038	3.20582471413644e-06\\
3.53535604476929	3.11811359043901e-06\\
3.70993852615356	3.08300221174562e-06\\
4.02008247375488	2.94133096812033e-06\\
4.63997316360474	2.51914971549638e-06\\
4.75006055831909	2.45941105436742e-06\\
4.95500659942627	2.26678626180643e-06\\
4.99488139152527	2.24560784722883e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.59059790863603e-06\\
0.1901695728302	3.51753526306453e-06\\
0.234923601150513	3.97758083625632e-06\\
0.279987335205078	4.65137649285907e-06\\
0.364931583404541	6.39292173598704e-06\\
0.395116567611694	7.16005665157837e-06\\
0.470032691955566	9.28189738225171e-06\\
0.505308628082275	1.03863821570016e-05\\
0.515001773834229	1.07261071615739e-05\\
0.58012056350708	1.31824916165257e-05\\
0.589960813522339	1.36247838273817e-05\\
0.5975341796875	1.38325928151772e-05\\
0.610203742980957	1.44738932990052e-05\\
0.704896926879883	1.87643464961695e-05\\
0.735191583633423	2.0154856711585e-05\\
0.744890451431274	2.06870121859382e-05\\
0.814885139465332	2.40136167963811e-05\\
0.854898691177368	2.57447522198362e-05\\
0.884959936141968	2.68037860431392e-05\\
0.914954423904419	2.78033047269588e-05\\
0.985831022262573	2.98845117896462e-05\\
0.999886035919189	3.0351914859672e-05\\
1.01513147354126	3.08105860389318e-05\\
1.05000281333923	3.17289900628737e-05\\
1.09497404098511	3.26481654377986e-05\\
1.16992688179016	3.38512684088244e-05\\
1.20506048202515	3.41577146745209e-05\\
1.2499463558197	3.42396698345127e-05\\
1.26990842819214	3.41028641273056e-05\\
1.28989315032959	3.37663599676574e-05\\
1.30062127113342	3.35743919110953e-05\\
1.30490493774414	3.34021245498306e-05\\
1.31990361213684	3.30054300672344e-05\\
1.33994245529175	3.22331550366428e-05\\
1.3748505115509	3.06479771277068e-05\\
1.42486143112183	2.84404622643564e-05\\
1.45491766929626	2.7392339910115e-05\\
1.46986389160156	2.69099836183173e-05\\
1.47486901283264	2.67244625913321e-05\\
1.4799370765686	2.66302761513515e-05\\
1.48487496376038	2.64460381576015e-05\\
1.49989032745361	2.61024547008049e-05\\
1.5048816204071	2.592092695064e-05\\
1.51000666618347	2.5849278141088e-05\\
1.51490163803101	2.56635230631019e-05\\
1.53487157821655	2.5155428946988e-05\\
1.6149480342865	2.27107422245965e-05\\
1.63491487503052	2.21480502071714e-05\\
1.64494848251343	2.18508548508467e-05\\
1.69502353668213	2.06103015631953e-05\\
1.75999331474304	1.93364829046416e-05\\
1.83993768692017	1.83886180513682e-05\\
1.88011360168457	1.81109123360557e-05\\
1.90495705604553	1.77329401980231e-05\\
1.94518160820007	1.67996695736861e-05\\
1.96487140655518	1.61877460129745e-05\\
1.97987866401672	1.57462181471502e-05\\
2.03499698638916	1.40697230879283e-05\\
2.09022355079651	1.27156494533764e-05\\
2.12483763694763	1.19720999149919e-05\\
2.26020240783691	9.66835449123238e-06\\
2.2949059009552	9.17737009142883e-06\\
2.36489725112915	8.27715414342123e-06\\
2.46492624282837	7.28221857393407e-06\\
2.55485486984253	6.61226504572454e-06\\
2.62486624717712	6.18152809472861e-06\\
2.7499852180481	5.43132948394032e-06\\
2.96494150161743	4.18439309601837e-06\\
3.02512216567993	3.88203750922855e-06\\
3.10487842559814	3.56981822413616e-06\\
3.21485090255737	3.16747284934138e-06\\
3.29990839958191	2.87971402457288e-06\\
3.38983678817749	2.72340591678244e-06\\
3.49996829032898	2.65840569113607e-06\\
3.71487140655518	2.82741955093258e-06\\
3.8148832321167	2.81593700179883e-06\\
3.92489647865295	2.71534305529286e-06\\
4.03495121002197	2.83114047849864e-06\\
4.13993740081787	2.8698379255232e-06\\
4.56497097015381	2.14904514894698e-06\\
4.66985511779785	2.12001384269911e-06\\
4.80509400367737	2.14383565655396e-06\\
4.99488139152527	2.03952036681443e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.02838656893078e-06\\
0.0649168491363525	2.15879189635615e-06\\
0.180230379104614	2.64050995735232e-06\\
0.255064487457275	3.12237414856753e-06\\
0.289935111999512	3.51425195344035e-06\\
0.335069894790649	4.25538258319591e-06\\
0.374908685684204	5.15384422072884e-06\\
0.40507960319519	6.0285858101139e-06\\
0.440578699111938	7.28590772514082e-06\\
0.459934949874878	8.07354198517629e-06\\
0.529970169067383	1.09297273347408e-05\\
0.589960813522339	1.36096920098083e-05\\
0.5975341796875	1.38417586788009e-05\\
0.604818344116211	1.43160316197211e-05\\
0.620112657546997	1.50562029723744e-05\\
0.665049314498901	1.75412076632853e-05\\
0.704896926879883	2.00825178318098e-05\\
0.724924325942993	2.14329276664316e-05\\
0.774971961975098	2.48431469502819e-05\\
0.794914484024048	2.61530677292399e-05\\
0.824945688247681	2.79452457609963e-05\\
0.8600172996521	2.98540018484061e-05\\
0.884959936141968	3.10489878492248e-05\\
0.914954423904419	3.23669689716866e-05\\
0.959947347640991	3.40225737254229e-05\\
1.00487899780273	3.54224043634943e-05\\
1.05492043495178	3.66952099968287e-05\\
1.074955701828	3.71051212022522e-05\\
1.13491177558899	3.79366614406962e-05\\
1.15997266769409	3.80314798746895e-05\\
1.18988513946533	3.7938282355654e-05\\
1.22484469413757	3.76548045055713e-05\\
1.24489641189575	3.73451682929016e-05\\
1.28492164611816	3.64699482942044e-05\\
1.33507871627808	3.53424192889307e-05\\
1.42004370689392	3.34568653412859e-05\\
1.46986389160156	3.22750677614891e-05\\
1.49989032745361	3.12992014661617e-05\\
1.53994250297546	2.97212463928886e-05\\
1.58998203277588	2.74087581715321e-05\\
1.6149480342865	2.62011661886774e-05\\
1.69999599456787	2.19546419435446e-05\\
1.73485374450684	2.04406022392689e-05\\
1.76992559432983	1.91275109706623e-05\\
1.82007527351379	1.7562268711302e-05\\
1.85995697975159	1.64311428569874e-05\\
1.894864320755	1.56239886299758e-05\\
2.08002805709839	1.17864328395001e-05\\
2.11488246917725	1.11238581554929e-05\\
2.15502333641052	1.05380827122303e-05\\
2.21995687484741	9.69968693809165e-06\\
2.35492730140686	8.18839239524749e-06\\
2.50989961624146	7.08531509996391e-06\\
2.7499852180481	5.567969246556e-06\\
3.10487842559814	3.23115313527467e-06\\
3.22989559173584	2.77797049630379e-06\\
3.38008117675781	2.40395700945584e-06\\
3.48010897636414	2.37920381174206e-06\\
3.61988711357117	2.30072236995227e-06\\
3.78491377830505	2.16782192197229e-06\\
4.02008247375488	2.09076430479627e-06\\
4.0748462677002	2.02970158991178e-06\\
4.08488631248474	2.10436135983372e-06\\
4.44012928009033	1.56543763285555e-06\\
4.59515023231506	1.29819784522311e-06\\
4.88542628288269	1.00555788051793e-06\\
4.99488139152527	9.37532139033692e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.83017664340457e-06\\
0.0998525619506836	4.17860248447255e-06\\
0.180230379104614	4.3031133118987e-06\\
0.214984655380249	4.61847632049484e-06\\
0.239984035491943	5.03168053267444e-06\\
0.255064487457275	5.40422955008779e-06\\
0.274885416030884	6.05996053693048e-06\\
0.294926166534424	6.92927949774713e-06\\
0.315417289733887	8.0195610987488e-06\\
0.32483983039856	8.65393165216943e-06\\
0.335069894790649	9.32591699065455e-06\\
0.374908685684204	1.21853960743934e-05\\
0.384896755218506	1.29923483536132e-05\\
0.435093879699707	1.63042125729262e-05\\
0.479838371276855	1.84816356076922e-05\\
0.539907217025757	2.12696270596169e-05\\
0.565956830978394	2.27040858096217e-05\\
0.589960813522339	2.44410275307416e-05\\
0.5975341796875	2.48218432794545e-05\\
0.610203742980957	2.59744387527405e-05\\
0.649894237518311	2.96269353654566e-05\\
0.659998655319214	3.05077171143253e-05\\
0.694929361343384	3.3669329784658e-05\\
0.729870319366455	3.63689805871203e-05\\
0.75497579574585	3.78832042491339e-05\\
0.804817914962769	4.03567944182726e-05\\
0.864864110946655	4.31280104331577e-05\\
0.940073013305664	4.68759808756047e-05\\
0.959947347640991	4.79562201416428e-05\\
0.994838714599609	4.97847936982154e-05\\
1.00487899780273	5.03813381982354e-05\\
1.03988862037659	5.23218739081344e-05\\
1.05000281333923	5.2851484457328e-05\\
1.05982971191406	5.32664193899635e-05\\
1.06515407562256	5.32191706943408e-05\\
1.06990218162537	5.36708937168839e-05\\
1.08506441116333	5.41809412588634e-05\\
1.09497404098511	5.43841670550549e-05\\
1.13491177558899	5.47649894881985e-05\\
1.1548330783844	5.46108358649988e-05\\
1.18988513946533	5.37435815646248e-05\\
1.21030616760254	5.30264003737457e-05\\
1.22484469413757	5.24337910539074e-05\\
1.25504565238953	5.13369109480522e-05\\
1.26482486724854	5.0928942066264e-05\\
1.30062127113342	4.97091665323524e-05\\
1.33994245529175	4.77214277259108e-05\\
1.3499116897583	4.71738508496244e-05\\
1.37014937400818	4.58402611975828e-05\\
1.38484025001526	4.47682783937253e-05\\
1.43490123748779	4.11129610728977e-05\\
1.46507382392883	3.87097804432912e-05\\
1.51490163803101	3.43412419114841e-05\\
1.5210018157959	3.38878864756254e-05\\
1.52984809875488	3.29933094231905e-05\\
1.5699188709259	2.92260128897937e-05\\
1.58998203277588	2.72694719036792e-05\\
1.60494017601013	2.58157831796169e-05\\
1.64494848251343	2.200855826473e-05\\
1.67484712600708	1.93771295018408e-05\\
1.69502353668213	1.78115833584513e-05\\
1.71487021446228	1.64219731875193e-05\\
1.74499917030334	1.46493133925674e-05\\
1.76992559432983	1.34317120386029e-05\\
1.79994058609009	1.22410054101962e-05\\
1.82503414154053	1.14775682922286e-05\\
1.85011696815491	1.08955744702044e-05\\
1.86488127708435	1.061121253354e-05\\
1.90003347396851	1.01255921034493e-05\\
1.93495416641235	9.82031360230451e-06\\
1.96487140655518	9.63520830854492e-06\\
1.97505354881287	9.58028503905695e-06\\
2.00029134750366	9.38785348747473e-06\\
2.04488587379456	9.01110463846777e-06\\
2.07522749900818	8.93443584182307e-06\\
2.10104966163635	9.06072899997667e-06\\
2.39497780799866	1.22998944762642e-05\\
2.48990249633789	1.34747676501235e-05\\
2.53990626335144	1.38227674089109e-05\\
2.58031678199768	1.39275267345695e-05\\
2.61011219024658	1.38216424385718e-05\\
2.65115547180176	1.3568155270427e-05\\
2.66990399360657	1.34034841003938e-05\\
2.71003556251526	1.30812997483076e-05\\
2.8451566696167	1.17973554498718e-05\\
2.87490963935852	1.12510696759216e-05\\
2.92011022567749	1.03195240654941e-05\\
2.95496344566345	9.59090664665041e-06\\
2.96995830535889	9.29843715713474e-06\\
3.02984118461609	8.19821742759075e-06\\
3.06489562988281	7.55207128122493e-06\\
3.19528818130493	5.1083437089261e-06\\
3.22497868537903	4.7100762561314e-06\\
3.27490472793579	4.20550584845358e-06\\
3.33488917350769	3.78461881300751e-06\\
3.42488622665405	3.37316228904427e-06\\
3.54991626739502	3.19259917613834e-06\\
3.62482404708862	3.33587050782569e-06\\
3.73487734794617	3.40472419058102e-06\\
3.81988644599915	3.56698221359864e-06\\
3.87994837760925	3.59636316726863e-06\\
3.97479963302612	3.44577958344416e-06\\
4.05011677742004	3.29130226628394e-06\\
4.28490471839905	3.33604088353923e-06\\
4.45991230010986	3.87662308920511e-06\\
4.46493744850159	4.03910158919274e-06\\
4.54990220069885	4.44232758489704e-06\\
4.58991837501526	4.45573953733458e-06\\
4.63997316360474	4.36602948283848e-06\\
4.72994232177734	4.27014884607502e-06\\
4.9249382019043	4.24561579670524e-06\\
4.99488139152527	4.34154491113503e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.21646640863327e-06\\
0.0348739624023438	2.65889469197589e-06\\
0.0848851203918457	3.42464955060962e-06\\
0.139862298965454	4.00058268112957e-06\\
0.214984655380249	4.73967774716755e-06\\
0.249962091445923	5.26725386151838e-06\\
0.289935111999512	6.25858823966041e-06\\
0.319885015487671	7.20678203958158e-06\\
0.369850873947144	9.09775231239252e-06\\
0.40507960319519	1.06250251112883e-05\\
0.464850902557373	1.34060925862656e-05\\
0.479838371276855	1.42051718112768e-05\\
0.515001773834229	1.60561317636976e-05\\
0.524852514266968	1.67479062298526e-05\\
0.544999599456787	1.81375604242362e-05\\
0.57031512260437	2.01710740164174e-05\\
0.589960813522339	2.20864295492618e-05\\
0.5975341796875	2.25982738371044e-05\\
0.604818344116211	2.36244492786142e-05\\
0.61486554145813	2.46187346526483e-05\\
0.629922389984131	2.62275183162686e-05\\
0.689927577972412	3.21508420562111e-05\\
0.704896926879883	3.3474605543482e-05\\
0.724924325942993	3.51331051060555e-05\\
0.735191583633423	3.58839364507091e-05\\
0.75497579574585	3.7249957588692e-05\\
0.769912004470825	3.81079475459956e-05\\
0.804817914962769	4.00463853438282e-05\\
0.819958209991455	4.08529222566401e-05\\
0.824945688247681	4.11661379109418e-05\\
0.839917659759521	4.19206673845096e-05\\
0.869905710220337	4.3650841681675e-05\\
0.884959936141968	4.46204854300802e-05\\
0.90489935874939	4.57655905821142e-05\\
0.924857616424561	4.67693397370184e-05\\
0.944844722747803	4.76178402601946e-05\\
0.950208425521851	4.76782085998551e-05\\
0.959947347640991	4.79534559740813e-05\\
0.979906558990479	4.81979514672659e-05\\
1.02004456520081	4.8231504870877e-05\\
1.06515407562256	4.7440108019714e-05\\
1.08506441116333	4.69887944296588e-05\\
1.09009337425232	4.67695090513587e-05\\
1.09995579719543	4.64782069213854e-05\\
1.14052557945251	4.49575822996096e-05\\
1.17990684509277	4.31114361676421e-05\\
1.29487276077271	3.71222235688862e-05\\
1.32991743087769	3.51327535028645e-05\\
1.33994245529175	3.43958758408647e-05\\
1.36013102531433	3.30686542957537e-05\\
1.3748505115509	3.20866283871624e-05\\
1.43996095657349	2.78221984606475e-05\\
1.45002341270447	2.70983052876872e-05\\
1.48487496376038	2.48087937908537e-05\\
1.51490163803101	2.29872621497762e-05\\
1.52501249313354	2.24042574465955e-05\\
1.53994250297546	2.15479949998709e-05\\
1.64494848251343	1.62809930692731e-05\\
1.75001668930054	1.14360502259103e-05\\
1.79994058609009	9.46318582339956e-06\\
1.8300518989563	8.50160499688002e-06\\
1.86990666389465	7.46504024284889e-06\\
1.90495705604553	6.74583720883248e-06\\
1.94518160820007	6.05604163972373e-06\\
1.97987866401672	5.5278586623686e-06\\
2.0100245475769	5.11948527837092e-06\\
2.06997990608215	4.38429230698034e-06\\
2.17484450340271	3.49540180089036e-06\\
2.28991293907166	2.88183306462741e-06\\
2.414879322052	2.43514390696475e-06\\
2.51502180099487	2.30754031527169e-06\\
2.66486644744873	2.30708272397351e-06\\
2.79483199119568	2.40883407887083e-06\\
2.92487454414368	2.48246820255815e-06\\
3.32014584541321	2.34155800260538e-06\\
3.82998394966125	1.71457468134406e-06\\
4.05987572669983	1.43523921103395e-06\\
4.32480216026306	1.27003714744944e-06\\
4.77488017082214	1.08671122589499e-06\\
4.99488139152527	1.10174722589562e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.98735584713938e-06\\
0.0998525619506836	3.44555709475003e-06\\
0.220056772232056	3.73378182239037e-06\\
0.255064487457275	3.99345988544297e-06\\
0.299910545349121	4.46387721364516e-06\\
0.339953184127808	5.10685327537175e-06\\
0.364931583404541	5.62316137120433e-06\\
0.414858341217041	6.85802415389958e-06\\
0.450375556945801	7.85929661972773e-06\\
0.479838371276855	8.81144740372264e-06\\
0.505308628082275	9.67256011019657e-06\\
0.58012056350708	1.25667120034478e-05\\
0.589960813522339	1.30169341101549e-05\\
0.5975341796875	1.32368229781576e-05\\
0.604818344116211	1.36775281758261e-05\\
0.620112657546997	1.4345332461474e-05\\
0.649894237518311	1.56745443238293e-05\\
0.665049314498901	1.63446528054223e-05\\
0.689927577972412	1.74973527480304e-05\\
0.824945688247681	2.37303871886141e-05\\
0.864864110946655	2.52212091647053e-05\\
0.914954423904419	2.68064379138622e-05\\
0.974895000457764	2.84240470094232e-05\\
1.05492043495178	3.01468533994154e-05\\
1.09497404098511	3.07903994194447e-05\\
1.11496567726135	3.09757551208989e-05\\
1.16504549980164	3.12063810232743e-05\\
1.18988513946533	3.10885001644223e-05\\
1.2149178981781	3.09104717253206e-05\\
1.22484469413757	3.07890973996194e-05\\
1.25993490219116	3.01454298865522e-05\\
1.28492164611816	2.95634437863512e-05\\
1.31990361213684	2.86028516365278e-05\\
1.489905834198	2.30544753891948e-05\\
1.52501249313354	2.17339102270842e-05\\
1.63992977142334	1.68422625730358e-05\\
1.72528409957886	1.38336765846958e-05\\
1.76487255096436	1.25556480696787e-05\\
1.85995697975159	9.59114957232998e-06\\
1.894864320755	8.65426451390761e-06\\
1.95489048957825	7.29123404497045e-06\\
2.04001998901367	5.70785627385106e-06\\
2.11988663673401	4.39425454512588e-06\\
2.15989232063293	3.84006127873704e-06\\
2.21519041061401	3.24523928174614e-06\\
2.26493287086487	2.88944306081618e-06\\
2.33019542694092	2.64975812314105e-06\\
2.42003536224365	2.47637382244648e-06\\
2.53990626335144	2.42636580694011e-06\\
2.94000029563904	2.55674633109493e-06\\
3.00997352600098	2.56591000979967e-06\\
3.11000633239746	2.50493506914751e-06\\
3.23990273475647	2.65300137947122e-06\\
3.43480658531189	2.91196234503133e-06\\
3.65488529205322	2.81041928840153e-06\\
3.96487832069397	2.43630403851114e-06\\
3.98487448692322	2.40536314599638e-06\\
3.99041485786438	1.84856861284999e-06\\
4.12023997306824	1.69139563688248e-06\\
4.23495602607727	1.65966502230219e-06\\
4.95500659942627	1.58313457720993e-06\\
4.99488139152527	1.54436307298056e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	9.56218332959224e-07\\
0.109954595565796	1.28082263639584e-06\\
0.204888105392456	1.70741541616337e-06\\
0.259929656982422	2.11039323083639e-06\\
0.315417289733887	2.77210729038302e-06\\
0.395116567611694	4.27043814088535e-06\\
0.454876661300659	5.86610184516445e-06\\
0.489866256713867	6.94271840551153e-06\\
0.524852514266968	8.12653348969405e-06\\
0.58012056350708	1.01346465957164e-05\\
0.589960813522339	1.05390224911517e-05\\
0.5975341796875	1.07435364240516e-05\\
0.610203742980957	1.13894848583485e-05\\
0.629922389984131	1.22262994786126e-05\\
0.819958209991455	1.99709528994063e-05\\
0.844902276992798	2.08250342925709e-05\\
0.894924402236938	2.22637012861071e-05\\
0.959947347640991	2.39009661413547e-05\\
1.00994491577148	2.50186441599354e-05\\
1.08506441116333	2.61613462475552e-05\\
1.11992573738098	2.63928760428911e-05\\
1.1548330783844	2.63467384495897e-05\\
1.24005889892578	2.60140721195512e-05\\
1.29487276077271	2.53963233687315e-05\\
1.31990361213684	2.49977059603168e-05\\
1.36013102531433	2.42080948229528e-05\\
1.58998203277588	1.79895079890358e-05\\
1.60992670059204	1.72902654345108e-05\\
1.75001668930054	1.19625728860484e-05\\
1.77994537353516	1.09801014271937e-05\\
1.84510254859924	9.0248023765227e-06\\
1.894864320755	7.65616060593999e-06\\
1.94004321098328	6.60081658310219e-06\\
1.99482083320618	5.52295456301977e-06\\
2.06484031677246	4.50861470024932e-06\\
2.12483763694763	3.91445493086451e-06\\
2.16491031646729	3.53180121059893e-06\\
2.28495621681213	2.53008060546733e-06\\
2.35492730140686	2.12251309683609e-06\\
2.46988344192505	1.72135102438631e-06\\
2.65492939949036	1.34766027937161e-06\\
3.05001616477966	9.05521890359751e-07\\
3.47497010231018	5.89131126993436e-07\\
3.71995830535889	5.54658628360016e-07\\
4.16487169265747	4.89976343942544e-07\\
4.67491602897644	3.73941078102291e-07\\
4.99488139152527	4.19558389808117e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.83784443055879e-07\\
0.0750114917755127	4.10773062675673e-07\\
0.255064487457275	9.93407218707887e-07\\
0.32483983039856	1.48526452736775e-06\\
0.35993218421936	1.84533122116193e-06\\
0.409970283508301	2.47865053637497e-06\\
0.519902944564819	4.10093030733805e-06\\
0.5975341796875	5.63915249163216e-06\\
0.620112657546997	6.23194215521039e-06\\
0.674989223480225	7.55635616744854e-06\\
0.71007251739502	8.37495295424873e-06\\
0.954854011535645	1.33777251605238e-05\\
0.98989462852478	1.43420681384399e-05\\
1.10482287406921	1.77049901362025e-05\\
1.17990684509277	1.93484242609898e-05\\
1.28492164611816	2.14822246746849e-05\\
1.33994245529175	2.20088121754003e-05\\
1.3748505115509	2.20541263313834e-05\\
1.42486143112183	2.1885468301619e-05\\
1.489905834198	2.11076969005575e-05\\
1.54486870765686	1.99191253171804e-05\\
1.76487255096436	1.46958829292387e-05\\
1.90003347396851	1.12886039005389e-05\\
2.0100245475769	8.85979604081655e-06\\
2.11000633239746	6.8574844664937e-06\\
2.15502333641052	6.17924152468419e-06\\
2.22493672370911	5.24821257474883e-06\\
2.28495621681213	4.59389233498086e-06\\
2.39497780799866	3.65795123169477e-06\\
2.52486777305603	2.90123084845106e-06\\
2.58989310264587	2.71605237589512e-06\\
2.74062919616699	2.41145410750931e-06\\
2.98989653587341	1.83362809824672e-06\\
3.07989048957825	1.5781895061906e-06\\
3.17998695373535	1.35833847636491e-06\\
3.32014584541321	1.25477034984556e-06\\
3.48010897636414	1.05626644852919e-06\\
3.59989166259766	9.78894846070943e-07\\
3.84503197669983	8.80259264590677e-07\\
4.31992793083191	4.67190353070635e-07\\
4.99488139152527	3.12205717278857e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.31485522927954e-06\\
0.180230379104614	2.69866789093243e-06\\
0.259929656982422	3.15769012892986e-06\\
0.315417289733887	3.68675199613477e-06\\
0.40507960319519	4.81897968107603e-06\\
0.435093879699707	5.36675597206937e-06\\
0.470032691955566	6.18338368063576e-06\\
0.510050773620605	7.29573339253164e-06\\
0.544999599456787	8.56676142557689e-06\\
0.589960813522339	1.05020266021327e-05\\
0.5975341796875	1.07260685586752e-05\\
0.604818344116211	1.11881245299372e-05\\
0.624870538711548	1.21288417647136e-05\\
0.699995756149292	1.59345397259258e-05\\
0.735191583633423	1.78773589318837e-05\\
0.74993896484375	1.86720948684993e-05\\
0.794914484024048	2.09414469258817e-05\\
0.814885139465332	2.17567291027621e-05\\
0.849946975708008	2.32680355702897e-05\\
0.879859924316406	2.44378203255735e-05\\
0.954854011535645	2.77614226771306e-05\\
1.01513147354126	3.05057042302437e-05\\
1.05982971191406	3.22786281383713e-05\\
1.11496567726135	3.40184728218063e-05\\
1.15997266769409	3.5086125429018e-05\\
1.18988513946533	3.56164219512678e-05\\
1.22484469413757	3.6038800952376e-05\\
1.27492952346802	3.62000099247695e-05\\
1.42486143112183	3.59679611925401e-05\\
1.46004176139832	3.60554295015802e-05\\
1.489905834198	3.59435823531484e-05\\
1.51000666618347	3.57251718234863e-05\\
1.52501249313354	3.54425057631502e-05\\
1.54996848106384	3.48430642080899e-05\\
1.63992977142334	3.19777644079977e-05\\
1.65496516227722	3.17073889384289e-05\\
1.66988468170166	3.15632887737394e-05\\
1.69999599456787	3.14508403187475e-05\\
1.72528409957886	3.1663460392295e-05\\
1.77512001991272	3.22278904976159e-05\\
1.80501675605774	3.23892499620726e-05\\
1.86990666389465	3.24293036388923e-05\\
1.88987994194031	3.26249709790005e-05\\
1.90986919403076	3.29974642641062e-05\\
1.92487645149231	3.34128447789794e-05\\
1.94004321098328	3.39664293971254e-05\\
1.94983077049255	3.4424031474245e-05\\
1.96487140655518	3.52547263107184e-05\\
1.9848849773407	3.65821713899095e-05\\
2.00029134750366	3.77314270689766e-05\\
2.050133228302	4.2255129089952e-05\\
2.06484031677246	4.37867852056684e-05\\
2.09022355079651	4.62888380958759e-05\\
2.09493827819824	4.67811438467081e-05\\
2.10104966163635	4.72466282239736e-05\\
2.10478687286377	4.77256641202572e-05\\
2.12483763694763	4.92886530132353e-05\\
2.13505268096924	4.99627928611801e-05\\
2.15502333641052	5.10816559717853e-05\\
2.16491031646729	5.1567910866801e-05\\
2.18486046791077	5.23103021610183e-05\\
2.23994493484497	5.38087284596145e-05\\
2.26020240783691	5.45098157642698e-05\\
2.28495621681213	5.57087804828882e-05\\
2.31992077827454	5.76120036335226e-05\\
2.34008741378784	5.85433111330858e-05\\
2.35492730140686	5.89888134374661e-05\\
2.37015795707703	5.91451818889865e-05\\
2.38488221168518	5.9015632139392e-05\\
2.39989328384399	5.86714585315562e-05\\
2.40988516807556	5.83298913694463e-05\\
2.4249382019043	5.76209036982078e-05\\
2.44994020462036	5.61780770915732e-05\\
2.47484278678894	5.46197318165298e-05\\
2.49490213394165	5.32863836459896e-05\\
2.52486777305603	5.12872741804671e-05\\
2.55485486984253	4.92742054252204e-05\\
2.58031678199768	4.74577451763381e-05\\
2.59987926483154	4.58640131402177e-05\\
2.61499166488647	4.4547362366032e-05\\
2.62041091918945	4.40851794163422e-05\\
2.62989377975464	4.30685775976158e-05\\
2.65115547180176	4.08703978145297e-05\\
2.65492939949036	4.0274406379659e-05\\
2.66015577316284	3.96835294891318e-05\\
2.66990399360657	3.84309807914818e-05\\
2.67994332313538	3.71436581758644e-05\\
2.69986629486084	3.44329353128003e-05\\
2.72512817382812	3.08876166812411e-05\\
2.73496007919312	2.94439473522701e-05\\
2.74062919616699	2.87281422455266e-05\\
2.74500632286072	2.80116331570213e-05\\
2.76004934310913	2.5949489043775e-05\\
2.76995205879211	2.46861382766639e-05\\
2.77991032600403	2.35143623772416e-05\\
2.79483199119568	2.19034329100865e-05\\
2.81005263328552	2.04957776270831e-05\\
2.81996631622314	1.96805786849552e-05\\
2.83502984046936	1.8623571610199e-05\\
2.85019445419312	1.76766182669041e-05\\
2.86014318466187	1.7115318056149e-05\\
2.87490963935852	1.64011601375691e-05\\
2.89491844177246	1.56715115844364e-05\\
2.92487454414368	1.49072912387638e-05\\
2.97485566139221	1.40468454050691e-05\\
3.06001591682434	1.29588983721618e-05\\
3.07989048957825	1.28644214809626e-05\\
3.10487842559814	1.29149498331316e-05\\
3.1261191368103	1.30992405429353e-05\\
3.16992139816284	1.40073942516139e-05\\
3.21485090255737	1.51055727393157e-05\\
3.21991658210754	1.51139270343492e-05\\
3.22497868537903	1.53189688738564e-05\\
3.24987983703613	1.57445639761278e-05\\
3.27490472793579	1.59895793832021e-05\\
3.29487729072571	1.60356258174232e-05\\
3.32998418807983	1.5838841636473e-05\\
3.35996389389038	1.54965067258317e-05\\
3.4002046585083	1.48112331146422e-05\\
3.44497036933899	1.39899441604641e-05\\
3.51994109153748	1.26738437868923e-05\\
3.54991626739502	1.19991156584121e-05\\
3.5751588344574	1.12667394747135e-05\\
3.61002635955811	9.97429478655221e-06\\
3.64492464065552	8.5806458809401e-06\\
3.69012761116028	6.91259669061139e-06\\
3.71487140655518	6.13181042918853e-06\\
3.74987196922302	5.21998217895003e-06\\
3.7949104309082	4.25763809008828e-06\\
3.86490225791931	3.06901257296488e-06\\
3.8999879360199	2.69902966287816e-06\\
3.93198323249817	2.55966554441045e-06\\
3.95496892929077	2.57491694632961e-06\\
3.99999570846558	2.80599756585787e-06\\
4.13993740081787	3.83663387015787e-06\\
4.24502182006836	4.63847719966992e-06\\
4.28490471839905	4.77380696928265e-06\\
4.32992935180664	4.70097232518896e-06\\
4.38990592956543	4.39409639074739e-06\\
4.52503132820129	3.46452045985046e-06\\
4.64526605606079	2.72792424382828e-06\\
4.75006055831909	2.38852383738219e-06\\
4.85490226745605	2.10579477144535e-06\\
4.93490958213806	2.0997566476666e-06\\
4.99488139152527	2.14082599736543e-06\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.48194386137857e-06\\
0.0448496341705322	4.59535394625732e-06\\
0.129859924316406	5.08071822835632e-06\\
0.165370464324951	5.36284896224259e-06\\
0.200205087661743	5.8379366603134e-06\\
0.234923601150513	6.56403869037092e-06\\
0.264902353286743	7.36723874172895e-06\\
0.289935111999512	8.21728975353153e-06\\
0.319885015487671	9.42095696920831e-06\\
0.354929208755493	1.08367418896194e-05\\
0.374908685684204	1.14718562587157e-05\\
0.399943351745605	1.20262024676521e-05\\
0.429900169372559	1.26375847999682e-05\\
0.450375556945801	1.31772717022471e-05\\
0.470032691955566	1.39677702328811e-05\\
0.494920969009399	1.52454160033955e-05\\
0.529970169067383	1.72468160375416e-05\\
0.559977769851685	1.90330733271793e-05\\
0.57031512260437	1.96069997864257e-05\\
0.584872484207153	2.04630815039408e-05\\
0.589960813522339	2.07403405019235e-05\\
0.5975341796875	2.10152087714022e-05\\
0.604818344116211	2.15415670590247e-05\\
0.634862899780273	2.28518980378567e-05\\
0.655145406723022	2.35275133180224e-05\\
0.674989223480225	2.40137555111986e-05\\
0.694929361343384	2.42801436920459e-05\\
0.714869499206543	2.43566259570116e-05\\
0.75497579574585	2.40863438882855e-05\\
0.789911985397339	2.37248017871394e-05\\
0.814885139465332	2.3359758601238e-05\\
0.839917659759521	2.28188143198693e-05\\
0.8600172996521	2.22104219052e-05\\
0.879859924316406	2.15880364979881e-05\\
0.930486679077148	2.01534411878868e-05\\
0.944844722747803	1.99658992752205e-05\\
0.974895000457764	1.98943512810246e-05\\
0.994838714599609	2.00791803486311e-05\\
1.01513147354126	2.048165888624e-05\\
1.029940366745	2.09594338071994e-05\\
1.05000281333923	2.18241511547035e-05\\
1.06515407562256	2.26031462453591e-05\\
1.08506441116333	2.38667830565475e-05\\
1.10482287406921	2.5351215385605e-05\\
1.11992573738098	2.65849250160599e-05\\
1.16992688179016	3.08730667013535e-05\\
1.19511342048645	3.28236552791239e-05\\
1.2149178981781	3.4128022340596e-05\\
1.2499463558197	3.61697731730004e-05\\
1.26482486724854	3.67855399376893e-05\\
1.26990842819214	3.68931756717927e-05\\
1.27492952346802	3.71933160705495e-05\\
1.31003189086914	3.83489420192618e-05\\
1.32991743087769	3.87536382051579e-05\\
1.3499116897583	3.90233034979204e-05\\
1.37014937400818	3.91299735289508e-05\\
1.39513921737671	3.91050565555773e-05\\
1.42486143112183	3.88405469760045e-05\\
1.43996095657349	3.85893437178098e-05\\
1.46507382392883	3.7928362990769e-05\\
1.49502182006836	3.68432239863381e-05\\
1.52984809875488	3.51135865432894e-05\\
1.54486870765686	3.42370381494206e-05\\
1.5699188709259	3.26537335650912e-05\\
1.58998203277588	3.1284017603106e-05\\
1.60494017601013	3.01918115725996e-05\\
1.67993426322937	2.45650843249123e-05\\
1.72000527381897	2.19348011114562e-05\\
1.76487255096436	1.94477233570467e-05\\
1.78998064994812	1.8286155202496e-05\\
1.82503414154053	1.68320690256962e-05\\
1.85483574867249	1.57240170599593e-05\\
1.91986060142517	1.35688659668176e-05\\
1.95999670028687	1.24290049594578e-05\\
2.00484704971313	1.13584112355625e-05\\
2.04488587379456	1.0535206559581e-05\\
2.08487415313721	9.94500120388153e-06\\
2.13996291160583	9.48941922107593e-06\\
2.1800742149353	9.32869691894211e-06\\
2.22992372512817	9.2555982913467e-06\\
2.26986122131348	8.99152296796046e-06\\
2.3748996257782	8.15894497474545e-06\\
2.76995205879211	6.11566828911947e-06\\
2.88991165161133	5.72280225430433e-06\\
2.95496344566345	5.61963119505293e-06\\
3.07989048957825	5.41867874392921e-06\\
3.31492733955383	4.76851864750216e-06\\
3.38983678817749	4.59762912896622e-06\\
3.51500749588013	4.31934160527447e-06\\
3.8148832321167	4.18672218760463e-06\\
3.97993803024292	4.19747521807068e-06\\
4.29999351501465	4.13211933558699e-06\\
4.5051531791687	4.6547712821976e-06\\
4.74497008323669	5.38535693372921e-06\\
4.87483358383179	5.58378833037665e-06\\
4.99488139152527	5.58809644513047e-06\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.63217290022533e-06\\
0.0998525619506836	3.83431475281526e-06\\
0.1901695728302	4.09183301464111e-06\\
0.284878253936768	4.35146665633823e-06\\
0.369850873947144	4.93703504389487e-06\\
0.399943351745605	5.26297207148474e-06\\
0.444986581802368	5.99191324646142e-06\\
0.474896430969238	6.50922761380457e-06\\
0.601279497146606	8.63113094773382e-06\\
0.61486554145813	8.95228613195798e-06\\
0.75497579574585	1.20077620131553e-05\\
0.809842348098755	1.34886356324415e-05\\
0.940073013305664	1.71534222417336e-05\\
0.959947347640991	1.76188454004134e-05\\
1.01513147354126	1.86779183950492e-05\\
1.074955701828	1.97648884867618e-05\\
1.15016508102417	2.04976575268745e-05\\
1.17990684509277	2.06847527204346e-05\\
1.2499463558197	2.07934595159998e-05\\
1.28492164611816	2.09210166977059e-05\\
1.29487276077271	2.09748243840124e-05\\
1.3748505115509	2.09480904782566e-05\\
1.40998935699463	2.05856396533477e-05\\
1.48487496376038	1.96929848019778e-05\\
1.5699188709259	1.84202157864632e-05\\
1.59521889686584	1.79292377326945e-05\\
1.60494017601013	1.77655527835441e-05\\
1.86990666389465	1.21155856431798e-05\\
1.90986919403076	1.12678933641419e-05\\
1.97987866401672	9.9688909793727e-06\\
2.09022355079651	8.39433526245159e-06\\
2.26020240783691	6.09919925853575e-06\\
2.30488514900208	5.61198030890608e-06\\
2.4249382019043	4.65664554827327e-06\\
2.5348756313324	4.07512126976428e-06\\
2.70491003990173	3.41279577842357e-06\\
2.79997658729553	3.25546906498886e-06\\
2.98491668701172	2.97556863504411e-06\\
3.06996917724609	2.80071180824848e-06\\
3.15991973876953	2.75206653110871e-06\\
3.43993926048279	2.89571102918273e-06\\
3.83988356590271	3.20037948320362e-06\\
4.12023997306824	3.20713138357576e-06\\
4.4350209236145	3.26794378135986e-06\\
4.75006055831909	3.63975995298915e-06\\
4.95500659942627	3.75050657197562e-06\\
4.99488139152527	3.75224591042667e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.1766037267289e-06\\
0.0598764419555664	3.27409785860766e-06\\
0.124890565872192	3.59349139777976e-06\\
0.144907236099243	3.83472437182064e-06\\
0.170010566711426	4.35973319312666e-06\\
0.1901695728302	5.01461250568269e-06\\
0.220056772232056	6.34458605297539e-06\\
0.259929656982422	8.6277474764529e-06\\
0.299910545349121	1.10950284364364e-05\\
0.315417289733887	1.21917569790853e-05\\
0.339953184127808	1.44381094813184e-05\\
0.354929208755493	1.61161025520329e-05\\
0.369850873947144	1.79852815218595e-05\\
0.40507960319519	2.2501558653687e-05\\
0.414858341217041	2.35187819308535e-05\\
0.429900169372559	2.46990130570168e-05\\
0.444986581802368	2.54024463606228e-05\\
0.464850902557373	2.58550360321408e-05\\
0.484915256500244	2.6019800331234e-05\\
0.510050773620605	2.61485778736414e-05\\
0.524852514266968	2.64664907243528e-05\\
0.539907217025757	2.69765415259471e-05\\
0.549896955490112	2.76301597157413e-05\\
0.565956830978394	2.85942770643643e-05\\
0.589960813522339	3.03400301833179e-05\\
0.5975341796875	3.07017613243588e-05\\
0.601279497146606	3.1014771398219e-05\\
0.604818344116211	3.14042770117595e-05\\
0.620112657546997	3.23440711342826e-05\\
0.624870538711548	3.26273736730442e-05\\
0.634862899780273	3.31013552292703e-05\\
0.64487361907959	3.36496096293715e-05\\
0.669888734817505	3.51159559857095e-05\\
0.694929361343384	3.71833580672387e-05\\
0.704896926879883	3.83232763505603e-05\\
0.71007251739502	3.87460712056864e-05\\
0.719939470291138	3.99308136254106e-05\\
0.735191583633423	4.13714401439336e-05\\
0.739911794662476	4.20645459096036e-05\\
0.744890451431274	4.25994359352089e-05\\
0.74993896484375	4.29686494847203e-05\\
0.75497579574585	4.35995791123744e-05\\
0.789911985397339	4.67203887035694e-05\\
0.799972534179688	4.77356597947676e-05\\
0.809842348098755	4.87364180159489e-05\\
0.814885139465332	4.93936903191994e-05\\
0.819958209991455	4.9873422303115e-05\\
0.830153942108154	5.11155729592261e-05\\
0.844902276992798	5.30126015654275e-05\\
0.849946975708008	5.35737899429733e-05\\
0.854898691177368	5.44086073395178e-05\\
0.8600172996521	5.5077157554706e-05\\
0.869905710220337	5.64852752074074e-05\\
0.889899253845215	5.89921635913981e-05\\
0.89990758895874	6.00235426135853e-05\\
0.910074234008789	6.08692331747207e-05\\
0.914954423904419	6.10711959874166e-05\\
0.920311212539673	6.15215425039395e-05\\
0.940073013305664	6.25024216684977e-05\\
0.98989462852478	6.38492785354217e-05\\
1.00994491577148	6.46514222397698e-05\\
1.02004456520081	6.50839518456792e-05\\
1.02515530586243	6.53519315054751e-05\\
1.029940366745	6.54195933931234e-05\\
1.03486728668213	6.55996235696676e-05\\
1.03988862037659	6.58750956672449e-05\\
1.04492974281311	6.59595996337359e-05\\
1.05982971191406	6.65258974947847e-05\\
1.08079743385315	6.69126694594624e-05\\
1.08506441116333	6.70515729401799e-05\\
1.10998940467834	6.69083727382613e-05\\
1.12489485740662	6.64989503329494e-05\\
1.14052557945251	6.5909483667248e-05\\
1.15016508102417	6.55684861587957e-05\\
1.16992688179016	6.46011789529055e-05\\
1.2149178981781	6.15463355497781e-05\\
1.24005889892578	5.94220086140851e-05\\
1.25504565238953	5.80934603604533e-05\\
1.26990842819214	5.6851863434737e-05\\
1.29487276077271	5.44949716827503e-05\\
1.30062127113342	5.40148141467967e-05\\
1.30490493774414	5.35510232522185e-05\\
1.31003189086914	5.30934317408693e-05\\
1.31990361213684	5.20672347716911e-05\\
1.32486057281494	5.16836927424436e-05\\
1.32991743087769	5.10692887001341e-05\\
1.34485769271851	4.9555020606995e-05\\
1.37014937400818	4.69890733336698e-05\\
1.38990354537964	4.49152694868005e-05\\
1.40998935699463	4.28015514977176e-05\\
1.43490123748779	4.02167869406611e-05\\
1.45491766929626	3.83688260727766e-05\\
1.48487496376038	3.5877602744705e-05\\
1.489905834198	3.55599210699609e-05\\
1.49989032745361	3.46908774560006e-05\\
1.51490163803101	3.35466818617292e-05\\
1.5210018157959	3.31612086714728e-05\\
1.52984809875488	3.23754453104286e-05\\
1.55492329597473	3.03542857009731e-05\\
1.56492733955383	2.93979073777706e-05\\
1.58489346504211	2.75403438729782e-05\\
1.6149480342865	2.44311561603539e-05\\
1.6199996471405	2.41407794909776e-05\\
1.62506723403931	2.34239537846292e-05\\
1.63992977142334	2.19920747444036e-05\\
1.65996026992798	2.01821728040841e-05\\
1.68992328643799	1.78594047550718e-05\\
1.70995664596558	1.66610716849647e-05\\
1.72000527381897	1.61622599019751e-05\\
1.73485374450684	1.55288409198207e-05\\
1.75492238998413	1.49225327330527e-05\\
1.78487038612366	1.42255953283765e-05\\
1.82007527351379	1.36578313760793e-05\\
1.85483574867249	1.30082150189281e-05\\
1.894864320755	1.2131262836057e-05\\
1.99482083320618	9.91821783991043e-06\\
2.11488246917725	7.83132645132412e-06\\
2.149906873703	7.54345384645916e-06\\
2.19508957862854	7.43574680139858e-06\\
2.33487606048584	7.1655260827086e-06\\
2.4249382019043	6.91324472956723e-06\\
2.7548840045929	6.42921574556254e-06\\
2.8451566696167	6.3762391224742e-06\\
3.11000633239746	6.04640345969187e-06\\
3.27020859718323	5.56123240702533e-06\\
3.53997898101807	4.39374843796969e-06\\
3.67492651939392	3.77767779102811e-06\\
3.81988644599915	3.20328826042271e-06\\
4.05011677742004	2.68308805306816e-06\\
4.18506073951721	2.5938548740001e-06\\
4.4350209236145	2.52699620606478e-06\\
4.72497367858887	2.75097438517946e-06\\
4.93013954162598	2.83245734511439e-06\\
4.99488139152527	2.87695009415501e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.05153950286297e-06\\
0.0499622821807861	2.95770890623714e-06\\
0.109954595565796	3.07249565167922e-06\\
0.170010566711426	3.2151316879947e-06\\
0.209915161132812	3.14764002684598e-06\\
0.279987335205078	3.12511958444617e-06\\
0.289935111999512	3.27550937928578e-06\\
0.30484414100647	3.474607049192e-06\\
0.309920310974121	3.62045572099845e-06\\
0.319885015487671	3.81005547289703e-06\\
0.369850873947144	5.51802471449037e-06\\
0.395116567611694	6.4848525820338e-06\\
0.429900169372559	7.68083165603173e-06\\
0.464850902557373	8.50446081468448e-06\\
0.489866256713867	9.09134042270665e-06\\
0.499948501586914	9.42482198151851e-06\\
0.515001773834229	9.93637053436913e-06\\
0.554884433746338	1.1665874885658e-05\\
0.559977769851685	1.19754962506491e-05\\
0.565956830978394	1.21718692609463e-05\\
0.584872484207153	1.34396458602026e-05\\
0.589960813522339	1.39235960361361e-05\\
0.5975341796875	1.4292397342075e-05\\
0.601279497146606	1.47542262878275e-05\\
0.604818344116211	1.52818331162763e-05\\
0.610203742980957	1.56964829507444e-05\\
0.61486554145813	1.6337575500458e-05\\
0.620112657546997	1.68524697512495e-05\\
0.634862899780273	1.88766181583588e-05\\
0.639837980270386	1.92857918719369e-05\\
0.655145406723022	2.12897423725877e-05\\
0.659998655319214	2.21475914239377e-05\\
0.665049314498901	2.28499368182256e-05\\
0.669888734817505	2.36145029299806e-05\\
0.674989223480225	2.42086686732534e-05\\
0.679902315139771	2.51623451239524e-05\\
0.689927577972412	2.64325159546885e-05\\
0.694929361343384	2.73644251178595e-05\\
0.724924325942993	3.16377451721195e-05\\
0.729870319366455	3.21736960087193e-05\\
0.75497579574585	3.59029104606279e-05\\
0.760193824768066	3.66454816775885e-05\\
0.764992237091064	3.75143490121133e-05\\
0.774971961975098	3.87577639333614e-05\\
0.779890060424805	3.96449075870109e-05\\
0.784909963607788	4.03791783520902e-05\\
0.789911985397339	4.12628383070768e-05\\
0.794914484024048	4.20486548780019e-05\\
0.799972534179688	4.2991283708993e-05\\
0.804817914962769	4.35911262801625e-05\\
0.814885139465332	4.5533514506424e-05\\
0.834890842437744	4.89220578909766e-05\\
0.839917659759521	4.99693372590926e-05\\
0.844902276992798	5.08975271147349e-05\\
0.849946975708008	5.16497613975986e-05\\
0.854898691177368	5.27485047943088e-05\\
0.864864110946655	5.4500842424865e-05\\
0.869905710220337	5.56688104111913e-05\\
0.874999046325684	5.6646048578024e-05\\
0.879859924316406	5.76708267407966e-05\\
0.884959936141968	5.86305473895266e-05\\
0.889899253845215	5.97796972039433e-05\\
0.894924402236938	6.05501292190169e-05\\
0.89990758895874	6.14944521215577e-05\\
0.90489935874939	6.28028116791413e-05\\
0.910074234008789	6.39289409756216e-05\\
0.914954423904419	6.46066623826158e-05\\
0.920311212539673	6.60188303998055e-05\\
0.924857616424561	6.70682678167722e-05\\
0.930486679077148	6.78978752102211e-05\\
0.935206174850464	6.92079844126781e-05\\
0.944844722747803	7.15370452510911e-05\\
0.950208425521851	7.25339504921152e-05\\
0.954854011535645	7.35188486640226e-05\\
0.959947347640991	7.47560289360294e-05\\
0.964888334274292	7.55519867521315e-05\\
0.969940185546875	7.70968194698796e-05\\
0.974895000457764	7.82939889187872e-05\\
0.979906558990479	7.96809215719563e-05\\
0.985831022262573	8.02018443728514e-05\\
0.98989462852478	8.17048553516386e-05\\
1.00994491577148	8.65931789633123e-05\\
1.01513147354126	8.73537682410941e-05\\
1.02004456520081	8.89682261684399e-05\\
1.02515530586243	8.98959607402716e-05\\
1.029940366745	9.13659766954567e-05\\
1.03486728668213	9.26370740801374e-05\\
1.03988862037659	9.37219599448369e-05\\
1.04492974281311	9.51639826096695e-05\\
1.05000281333923	9.6067370885855e-05\\
1.05492043495178	9.76502307086236e-05\\
1.05982971191406	9.84880575254365e-05\\
1.06515407562256	9.97493377763448e-05\\
1.06990218162537	0.000101309508957925\\
1.074955701828	0.000102122660247339\\
1.08079743385315	0.00010330989565599\\
1.08506441116333	0.000104915200312306\\
1.09009337425232	0.000106035723800524\\
1.09995579719543	0.00010850188712741\\
1.10482287406921	0.000109589474375227\\
1.11496567726135	0.000112015478226368\\
1.11992573738098	0.000113145150245408\\
1.1298942565918	0.000115202415573279\\
1.13491177558899	0.00011591668156985\\
1.14052557945251	0.000117028321345636\\
1.15016508102417	0.000119156440843149\\
1.15997266769409	0.00012090614060245\\
1.17495822906494	0.000123253602819062\\
1.17990684509277	0.000124052638288852\\
1.18502807617188	0.000124671291394485\\
1.18988513946533	0.000125405452698679\\
1.19511342048645	0.000125939765364791\\
1.20000863075256	0.000126667088209409\\
1.20506048202515	0.000127098450508178\\
1.21030616760254	0.000127368893335422\\
1.21997284889221	0.000128712131249209\\
1.22484469413757	0.000128777808641622\\
1.22995519638062	0.000129261611173881\\
1.24005889892578	0.000129957156839389\\
1.24489641189575	0.000129828786426422\\
1.2499463558197	0.000130330726341832\\
1.26482486724854	0.000131061863747561\\
1.28492164611816	0.000131766391562316\\
1.28989315032959	0.000131724584456094\\
1.29487276077271	0.000132037712717192\\
1.30490493774414	0.00013195386328313\\
1.31003189086914	0.000132161049733348\\
1.31990361213684	0.000132250176406501\\
1.33507871627808	0.000132066029680189\\
1.33994245529175	0.000131855024593897\\
1.34485769271851	0.000131984666301044\\
1.3499116897583	0.000131802774260059\\
1.36013102531433	0.00013162703963765\\
1.36502647399902	0.000131295378160701\\
1.37014937400818	0.000131183558931269\\
1.3748505115509	0.000130873827318467\\
1.37987112998962	0.000130903481691647\\
1.38484025001526	0.000130399126129888\\
1.38990354537964	0.000130078732409444\\
1.39513921737671	0.000129900588857979\\
1.40055537223816	0.000129594500489105\\
1.40998935699463	0.000128791367008496\\
1.41485738754272	0.000128354802400921\\
1.42004370689392	0.000128235562786294\\
1.42486143112183	0.000127692308083738\\
1.42995691299438	0.000127343659068302\\
1.43996095657349	0.000126329777935474\\
1.45002341270447	0.000125356317325576\\
1.46004176139832	0.000124170174185423\\
1.4799370765686	0.000121365728984912\\
1.48487496376038	0.000120858524249812\\
1.489905834198	0.000119867092192472\\
1.51000666618347	0.000116498265511744\\
1.51490163803101	0.000115528677414822\\
1.5210018157959	0.00011457689846317\\
1.53487157821655	0.000111784863046971\\
1.53994250297546	0.000110942225607147\\
1.54486870765686	0.000109834707582301\\
1.54996848106384	0.000109146653400671\\
1.55492329597473	0.000108085360823296\\
1.56492733955383	0.000106316522648697\\
1.57488608360291	0.000104218780170307\\
1.59994530677795	9.95654808528812e-05\\
1.60494017601013	9.84376015109589e-05\\
1.6149480342865	9.70112072158358e-05\\
1.6199996471405	9.57498446041427e-05\\
1.62994599342346	9.38456978492042e-05\\
1.63992977142334	9.17792419574681e-05\\
1.64494848251343	9.11697061303229e-05\\
1.65996026992798	8.79968800742148e-05\\
1.66495704650879	8.7044662440583e-05\\
1.66988468170166	8.59611216421641e-05\\
1.67484712600708	8.50983705733555e-05\\
1.67993426322937	8.39164643968715e-05\\
1.68992328643799	8.21074438288605e-05\\
1.69502353668213	8.06968984683465e-05\\
1.69999599456787	7.96756837715407e-05\\
1.70486521720886	7.85163206096229e-05\\
1.71487021446228	7.63972856905326e-05\\
1.72000527381897	7.54935331048756e-05\\
1.72988820075989	7.29554427705281e-05\\
1.73485374450684	7.22423123011851e-05\\
1.73989009857178	7.08208456359216e-05\\
1.74499917030334	6.9948632534178e-05\\
1.75001668930054	6.85530960442549e-05\\
1.75492238998413	6.77582958994449e-05\\
1.76487255096436	6.55470484476339e-05\\
1.76992559432983	6.41200086883842e-05\\
1.77512001991272	6.329808768335e-05\\
1.77994537353516	6.20002611908532e-05\\
1.78487038612366	6.11383395643372e-05\\
1.78998064994812	5.98134254321536e-05\\
1.7949378490448	5.87763380757167e-05\\
1.79994058609009	5.76357915491599e-05\\
1.81017684936523	5.55630619416547e-05\\
1.81488275527954	5.4504508096187e-05\\
1.82007527351379	5.34293433096522e-05\\
1.82503414154053	5.26862326237776e-05\\
1.8300518989563	5.14293065894122e-05\\
1.86488127708435	4.49962443509477e-05\\
1.86990666389465	4.43048409835001e-05\\
1.87486028671265	4.33272062823065e-05\\
1.88987994194031	4.09514586703352e-05\\
1.90003347396851	3.94198073374596e-05\\
1.90986919403076	3.80656795035961e-05\\
1.91488289833069	3.74840735180015e-05\\
1.91986060142517	3.66632347219564e-05\\
1.94518160820007	3.33205357803124e-05\\
1.94983077049255	3.28292416371667e-05\\
1.95489048957825	3.20653434773277e-05\\
1.98997640609741	2.7595345232001e-05\\
1.99482083320618	2.69408799074e-05\\
2.00484704971313	2.58943003217382e-05\\
2.0100245475769	2.515208770415e-05\\
2.05487632751465	1.98965427200548e-05\\
2.06997990608215	1.82344074328711e-05\\
2.07522749900818	1.77632707680786e-05\\
2.08002805709839	1.72007893404214e-05\\
2.09493827819824	1.57440464807479e-05\\
2.10478687286377	1.48951273697406e-05\\
2.11488246917725	1.39364111628737e-05\\
2.13505268096924	1.24258009304157e-05\\
2.15502333641052	1.10850346750624e-05\\
2.18486046791077	9.4570996944654e-06\\
2.20013928413391	8.80652968060502e-06\\
2.2449152469635	7.24451236422397e-06\\
2.2949059009552	6.09675067053672e-06\\
2.32499265670776	5.64695154370298e-06\\
2.3748996257782	5.34692763487499e-06\\
2.414879322052	5.43267896091493e-06\\
2.5499894618988	6.05647556017885e-06\\
2.68987369537354	6.17026285532063e-06\\
2.71505999565125	6.25029114864617e-06\\
2.83995723724365	6.3584585605625e-06\\
2.88991165161133	6.10059015304643e-06\\
3.06001591682434	4.83820148922121e-06\\
3.11000633239746	4.60020670800532e-06\\
3.17483472824097	4.36888191845952e-06\\
3.34990429878235	3.88503559189957e-06\\
3.39498996734619	3.76121934309026e-06\\
3.44497036933899	3.66364173931544e-06\\
3.49500918388367	3.5683926498109e-06\\
3.80020475387573	3.16458521876228e-06\\
3.959881067276	2.55368289359126e-06\\
4.05494976043701	2.27415992792857e-06\\
4.11516284942627	2.10457443117207e-06\\
4.22490358352661	1.90910894559693e-06\\
4.99488139152527	1.30032355727394e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7.67267378520842e-07\\
0.165370464324951	1.10765926919498e-06\\
0.234923601150513	1.49691084860848e-06\\
0.330520629882812	1.8169212463448e-06\\
0.364931583404541	2.21035275949077e-06\\
0.409970283508301	2.96870245453107e-06\\
0.444986581802368	3.73094358252501e-06\\
0.470032691955566	4.38823539194999e-06\\
0.539907217025757	6.43187514981491e-06\\
0.565956830978394	6.94030139580804e-06\\
0.665049314498901	8.81800581087333e-06\\
0.699995756149292	9.8511059665185e-06\\
0.744890451431274	1.13115228224103e-05\\
0.779890060424805	1.25836346569486e-05\\
0.819958209991455	1.42028679075423e-05\\
0.854898691177368	1.56905422681319e-05\\
0.90489935874939	1.75913241449166e-05\\
0.994838714599609	2.04616104308997e-05\\
1.15997266769409	2.43897198792808e-05\\
1.17990684509277	2.464970770788e-05\\
1.20506048202515	2.47769607346626e-05\\
1.22484469413757	2.47059592473065e-05\\
1.2499463558197	2.43949012723732e-05\\
1.2799129486084	2.39639877532838e-05\\
1.45002341270447	2.05004769835426e-05\\
1.49502182006836	1.92571846664435e-05\\
1.58998203277588	1.61768951478791e-05\\
1.69502353668213	1.32559436067936e-05\\
1.75999331474304	1.12509377139247e-05\\
1.8300518989563	8.97939788746527e-06\\
1.87486028671265	7.76554994263989e-06\\
1.91488289833069	6.94412953983203e-06\\
1.95489048957825	6.31567499986829e-06\\
2.12483763694763	3.96613362152465e-06\\
2.19508957862854	3.45580942351376e-06\\
2.2749342918396	3.14660877087647e-06\\
2.38488221168518	2.86171743546504e-06\\
2.66990399360657	1.84903890243504e-06\\
2.98003268241882	1.32860530666079e-06\\
3.4548487663269	1.11145652859079e-06\\
3.71995830535889	7.35136558738247e-07\\
3.85022950172424	6.17484840148563e-07\\
4.41985893249512	4.72247124960745e-07\\
4.99488139152527	6.19137482615884e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.32383535866865e-06\\
0.135005712509155	1.94475944947925e-06\\
0.194881439208984	2.43938987143366e-06\\
0.239984035491943	3.01172735195365e-06\\
0.259929656982422	3.3443176912229e-06\\
0.299910545349121	4.16623568177954e-06\\
0.330520629882812	5.04637686127296e-06\\
0.369850873947144	6.54432191549148e-06\\
0.399943351745605	7.90825150076557e-06\\
0.4200439453125	8.99439589208129e-06\\
0.450375556945801	1.09037635729337e-05\\
0.479838371276855	1.31702941770229e-05\\
0.510050773620605	1.56873634518107e-05\\
0.554884433746338	1.95547024972598e-05\\
0.57031512260437	2.08207649396996e-05\\
0.589960813522339	2.26770523967801e-05\\
0.5975341796875	2.31548364855172e-05\\
0.604818344116211	2.41113684742444e-05\\
0.61486554145813	2.5033608466174e-05\\
0.624870538711548	2.60785202650382e-05\\
0.629922389984131	2.64554954023666e-05\\
0.634862899780273	2.69761917826017e-05\\
0.639837980270386	2.76673004826478e-05\\
0.665049314498901	3.04701921871597e-05\\
0.704896926879883	3.54538741396127e-05\\
0.71007251739502	3.60135307300169e-05\\
0.714869499206543	3.66854836570951e-05\\
0.735191583633423	3.91830364199208e-05\\
0.744890451431274	4.04271746017315e-05\\
0.784909963607788	4.51686612956692e-05\\
0.854898691177368	5.28806523583114e-05\\
0.914954423904419	5.88015161717692e-05\\
0.964888334274292	6.30596324722177e-05\\
0.979906558990479	6.41187378702668e-05\\
0.985831022262573	6.44432755878555e-05\\
0.98989462852478	6.47711526244876e-05\\
1.00487899780273	6.56229866287106e-05\\
1.02515530586243	6.64973486683706e-05\\
1.03988862037659	6.70186717135479e-05\\
1.05982971191406	6.75745704095121e-05\\
1.08506441116333	6.80164676554185e-05\\
1.09995579719543	6.81764947776387e-05\\
1.11496567726135	6.81753143414454e-05\\
1.13491177558899	6.79708303223947e-05\\
1.15016508102417	6.7723534164621e-05\\
1.17495822906494	6.71247105481498e-05\\
1.20000863075256	6.62653868896967e-05\\
1.22995519638062	6.50984688688183e-05\\
1.2499463558197	6.41521603457207e-05\\
1.2799129486084	6.26362689404303e-05\\
1.30062127113342	6.14527076105986e-05\\
1.3148365020752	6.04642061752259e-05\\
1.33507871627808	5.90057569382907e-05\\
1.36013102531433	5.69048573373365e-05\\
1.40514016151428	5.28673596837947e-05\\
1.45002341270447	4.8279004271734e-05\\
1.51490163803101	4.12721293772123e-05\\
1.5210018157959	4.07290863089216e-05\\
1.52501249313354	4.02080995600684e-05\\
1.53994250297546	3.86865487103094e-05\\
1.55492329597473	3.72167908917476e-05\\
1.60494017601013	3.25556694553697e-05\\
1.63992977142334	2.9498085785562e-05\\
1.6849799156189	2.57209016947257e-05\\
1.73485374450684	2.17242426687747e-05\\
1.75999331474304	1.98658699677168e-05\\
1.77512001991272	1.88262707201403e-05\\
1.78998064994812	1.78458454627162e-05\\
1.80501675605774	1.69213083056619e-05\\
1.84510254859924	1.47855853933621e-05\\
1.87486028671265	1.34050156761489e-05\\
1.96487140655518	9.85089262606209e-06\\
1.99482083320618	8.83080215263732e-06\\
2.04001998901367	7.6282907564007e-06\\
2.06484031677246	7.18578681535575e-06\\
2.09493827819824	6.82854637013008e-06\\
2.17013931274414	6.21826691382665e-06\\
2.23486423492432	5.5071180913302e-06\\
2.28991293907166	4.91345778996788e-06\\
2.32499265670776	4.66502150242576e-06\\
2.37015795707703	4.55039755387077e-06\\
2.47484278678894	4.41590923649926e-06\\
2.64021277427673	3.50521348480015e-06\\
2.81005263328552	2.43088828710825e-06\\
3.00997352600098	1.8183534864491e-06\\
3.09496593475342	1.70473556782014e-06\\
3.32998418807983	1.51546752569232e-06\\
3.54991626739502	1.36456977095634e-06\\
3.89492869377136	1.23211489455599e-06\\
4.33514356613159	1.40281467952974e-06\\
4.80509400367737	1.72701333589487e-06\\
4.99488139152527	1.72851504132154e-06\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	9.1546028357925e-07\\
0.0901033878326416	1.36736519529279e-06\\
0.184945106506348	1.92117985875484e-06\\
0.259929656982422	2.29473718249551e-06\\
0.294926166534424	2.68836147121476e-06\\
0.330520629882812	3.3106024295293e-06\\
0.364931583404541	4.20865340711174e-06\\
0.395116567611694	5.23553033637825e-06\\
0.4200439453125	6.26483333654448e-06\\
0.459934949874878	8.20218753272428e-06\\
0.484915256500244	9.4945204649477e-06\\
0.589960813522339	1.46393726527805e-05\\
0.5975341796875	1.48813749660803e-05\\
0.604818344116211	1.53669949654045e-05\\
0.620112657546997	1.60995776647965e-05\\
0.64487361907959	1.74969097725963e-05\\
0.665049314498901	1.88638114204664e-05\\
0.689927577972412	2.07807737728771e-05\\
0.714869499206543	2.29983096229347e-05\\
0.739911794662476	2.53258503883913e-05\\
0.779890060424805	2.91284024438454e-05\\
0.799972534179688	3.08484940640952e-05\\
0.814885139465332	3.20040802295196e-05\\
0.839917659759521	3.37495545865707e-05\\
0.854898691177368	3.46608137240523e-05\\
0.879859924316406	3.59379503604984e-05\\
0.90489935874939	3.71039271120921e-05\\
0.910074234008789	3.72446484453448e-05\\
0.914954423904419	3.75766209552708e-05\\
0.964888334274292	3.99393423942129e-05\\
0.994838714599609	4.1404551938129e-05\\
1.01513147354126	4.22854364225955e-05\\
1.03988862037659	4.31401939158249e-05\\
1.05982971191406	4.36123601685878e-05\\
1.09995579719543	4.41278696001746e-05\\
1.11992573738098	4.41858023227937e-05\\
1.15016508102417	4.40712361635676e-05\\
1.16504549980164	4.39066339046335e-05\\
1.18502807617188	4.34707140284374e-05\\
1.21030616760254	4.26371445820806e-05\\
1.22995519638062	4.16776215255155e-05\\
1.25504565238953	4.0200625893938e-05\\
1.27492952346802	3.88340305663704e-05\\
1.3148365020752	3.59974456163314e-05\\
1.36013102531433	3.30434708804006e-05\\
1.38990354537964	3.1238389981425e-05\\
1.42004370689392	2.9407376173296e-05\\
1.489905834198	2.51289292769741e-05\\
1.5210018157959	2.32321016468973e-05\\
1.52984809875488	2.25848992041477e-05\\
1.57488608360291	1.96262082008403e-05\\
1.6149480342865	1.70612602472531e-05\\
1.66495704650879	1.40405028865587e-05\\
1.69502353668213	1.24088196864491e-05\\
1.72528409957886	1.09164099697523e-05\\
1.74499917030334	9.99534188661499e-06\\
1.78487038612366	8.30492760961477e-06\\
1.82503414154053	6.86637092073283e-06\\
1.86488127708435	5.64573399941537e-06\\
1.90495705604553	4.6038227630163e-06\\
1.93495416641235	3.97037502963826e-06\\
1.97987866401672	3.23005144675648e-06\\
2.02997279167175	2.62137249240624e-06\\
2.09493827819824	2.02526004056125e-06\\
2.18486046791077	1.57703032854783e-06\\
2.28000068664551	1.46826888247631e-06\\
2.71987271308899	8.64227230223946e-07\\
2.88017201423645	7.17108425085655e-07\\
3.13498187065125	7.33721543966226e-07\\
3.65995049476624	8.7102532564387e-07\\
3.93198323249817	8.75891082330327e-07\\
4.36488676071167	9.38380777526504e-07\\
4.66985511779785	9.8787045299531e-07\\
4.99488139152527	9.82071823862896e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5.06828132618153e-06\\
0.0348739624023438	5.16819650631106e-06\\
0.0750114917755127	5.43669118080459e-06\\
0.170010566711426	6.19802490398058e-06\\
0.249962091445923	6.56271957222287e-06\\
0.274885416030884	6.88165651219208e-06\\
0.30484414100647	7.57534164019802e-06\\
0.330520629882812	8.34383743697487e-06\\
0.354929208755493	9.303823614637e-06\\
0.384896755218506	1.07398141668824e-05\\
0.399943351745605	1.15743819719683e-05\\
0.414858341217041	1.25235256431822e-05\\
0.429900169372559	1.3565525532222e-05\\
0.450375556945801	1.50347798308914e-05\\
0.464850902557373	1.62050518985879e-05\\
0.479838371276855	1.7393356007922e-05\\
0.505308628082275	1.94347754698398e-05\\
0.524852514266968	2.11279155921673e-05\\
0.589960813522339	2.657259256722e-05\\
0.5975341796875	2.69916910475843e-05\\
0.604818344116211	2.78645684304024e-05\\
0.61486554145813	2.87008577375403e-05\\
0.634862899780273	3.04192358049349e-05\\
0.649894237518311	3.18225759414759e-05\\
0.665049314498901	3.33383193780179e-05\\
0.679902315139771	3.47832552360927e-05\\
0.735191583633423	3.99362712535378e-05\\
0.74993896484375	4.11285472994294e-05\\
0.764992237091064	4.21923508184818e-05\\
0.779890060424805	4.30552633297054e-05\\
0.794914484024048	4.37799404187089e-05\\
0.799972534179688	4.39856399179206e-05\\
0.804817914962769	4.40856842534032e-05\\
0.809842348098755	4.43513979080379e-05\\
0.830153942108154	4.48901033349713e-05\\
0.844902276992798	4.52030345172716e-05\\
0.8600172996521	4.53626588559075e-05\\
0.889899253845215	4.53452965407664e-05\\
0.920311212539673	4.52228580547498e-05\\
0.930486679077148	4.51410972663879e-05\\
0.959947347640991	4.5016516692975e-05\\
1.00994491577148	4.41758942324455e-05\\
1.029940366745	4.36794874580926e-05\\
1.03988862037659	4.33107192892024e-05\\
1.05492043495178	4.26082064448607e-05\\
1.08079743385315	4.12273251972906e-05\\
1.09497404098511	4.02172378919374e-05\\
1.12489485740662	3.80843995069213e-05\\
1.13491177558899	3.71921962889488e-05\\
1.14052557945251	3.68069825693595e-05\\
1.1548330783844	3.55532387246171e-05\\
1.18502807617188	3.31047830970377e-05\\
1.20000863075256	3.18720209584455e-05\\
1.20506048202515	3.14669151748603e-05\\
1.21030616760254	3.11473820735486e-05\\
1.2149178981781	3.06989134140068e-05\\
1.24489641189575	2.85275855311795e-05\\
1.26482486724854	2.72842462631928e-05\\
1.28989315032959	2.59252041043823e-05\\
1.32991743087769	2.41278750827689e-05\\
1.36013102531433	2.31166133701777e-05\\
1.40055537223816	2.20360367721995e-05\\
1.42995691299438	2.14535903486635e-05\\
1.51000666618347	2.00853308287563e-05\\
1.53487157821655	1.97422960264149e-05\\
1.57488608360291	1.91921348520196e-05\\
1.6149480342865	1.84375938854231e-05\\
1.64494848251343	1.76662646094172e-05\\
1.66988468170166	1.69334724828829e-05\\
1.71487021446228	1.54295110350589e-05\\
1.75001668930054	1.40781951012414e-05\\
1.78487038612366	1.28738231159886e-05\\
1.8300518989563	1.15235863944463e-05\\
1.90003347396851	9.71189009923989e-06\\
1.95999670028687	8.31319493599381e-06\\
1.98997640609741	7.74536259307013e-06\\
2.01991963386536	7.33231783645039e-06\\
2.05994510650635	7.00737379144556e-06\\
2.10478687286377	6.75527250582064e-06\\
2.20013928413391	6.1729275975253e-06\\
2.33487606048584	5.09434847639767e-06\\
2.40493202209473	4.71567741744394e-06\\
2.48990249633789	4.53908136055503e-06\\
2.57484364509583	4.29382407052259e-06\\
2.69494128227234	4.0333312689711e-06\\
2.77991032600403	4.09087307673417e-06\\
2.86493587493896	4.15203359960259e-06\\
2.93499517440796	4.05212601606308e-06\\
3.04490756988525	3.88444194765469e-06\\
3.48010897636414	3.69613540662783e-06\\
3.69012761116028	3.68225296032421e-06\\
3.82998394966125	3.95372437722585e-06\\
3.91488194465637	4.04940417375599e-06\\
4.02494502067566	4.18795017154139e-06\\
4.19487690925598	4.42677629575172e-06\\
4.34998440742493	4.37241262485344e-06\\
4.5051531791687	4.26351432825101e-06\\
4.66113305091858	4.00514078346959e-06\\
4.99488139152527	3.67560049152615e-06\\
};
\end{axis}
\end{tikzpicture}%

==> 3_plots/automation.tex <==
\begin{tikzpicture}
  \begin{axis}[
   width=3cm,
   height=2cm,
   scale only axis,
   xlabel near ticks,
ylabel near ticks,
   at={(0cm,0cm)},
   xlabel={$e_{\text{rel}}$},
   x dir=reverse,
   xtick={0,0.33,0.66,1},
   xticklabel style={font=\footnotesize  },
   xlabel style={font=\normalsize },
   ytick={0,50,100,150},
   xmin=0, xmax=1,
   ymin=0, ymax=170,
yticklabel style={font=\footnotesize},
   ylabel style={font=\normalsize},
   title={$\boldsymbol{L}_{\mathrm{p}}$},
   title style={font=\normalsize \bfseries},
   grid=both,
   legend pos=south east,
]
   % einfache Linie mit Punkten
   \addplot[mark=None, blue, line width=1pt] coordinates {(1,150) (0,150)};
      \node[anchor=south west,blue, font=\small ] at (axis cs:1.0,100) {lowVar};
   \addplot[mark=None, red, line width=1pt] coordinates {(1,75) (1/3,75) (0,100)};
   \node[anchor=south west, red, font=\small ] at (axis cs:1.0,20) {highVar};

  \end{axis}
    \begin{axis}[
   width=3cm,
   height=2cm,
   scale only axis,
   xlabel near ticks,
    ylabel near ticks,
   at={(4cm,0cm)},
   xlabel={$e_{\text{rel}}$},
   x dir=reverse,
   xtick={0,0.33,0.66,1},
   xticklabel style={font=\footnotesize},
   xlabel style={font=\normalsize},
   ytick={0,50,100,150},
   xmin=0, xmax=1,
   ymin=0, ymax=170,
    yticklabel style={font=\footnotesize},
   ylabel style={font=\normalsize },
   title={$\boldsymbol{L}_{\mathrm{d}}$},
   title style={font=\normalsize \bfseries},
   grid=both,
   legend pos=south east,
  ]
    % einfache Linie mit Punkten
      \addplot[mark=None, blue, line width=1pt] coordinates {(1,150) (0,150)};
      \node[anchor=south west,blue, font=\small ] at (axis cs:1.0,100) {lowVar};
     
      \addplot[mark=None, red, line width=1pt] coordinates {(1,20) (1/3,20) (0,150)};
      \node[anchor=south west, red, font=\small ] at (axis cs:1.0,20) {highVar};
  \end{axis}
\end{tikzpicture}

==> 3_plots/experience.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor3}{rgb}{0.86667,0.32941,0.00000}%
%
\begin{tikzpicture}[%
%every plot/.style={line width=1.25pt},
every node/.append style={font=\small}
]

% First plot: Soa
\begin{axis}[%
width=1.5cm,
height=2.5cm,
at={(0cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Sense of \\ Agency},
ticklabel style={font=\small},
label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	5.54545454545455\\
1	6.18181818181818\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	5.93181818181818\\
2	6.45454545454545\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	5.90909090909091\\
3	6.36363636363636\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	3.18181818181818\\
1	4.43181818181818\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	3.18181818181818\\
2	4.79545454545455\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	4.09090909090909\\
3	5.09090909090909\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	6.18181818181818\\
1.1125	6.18181818181818\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	6.45454545454545\\
2.1125	6.45454545454545\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	6.36363636363636\\
3.1125	6.36363636363636\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	3.18181818181818\\
1.1125	3.18181818181818\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	3.18181818181818\\
2.1125	3.18181818181818\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	4.09090909090909\\
3.1125	4.09090909090909\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	4.43181818181818\\
0.775	5.54545454545455\\
1.225	5.54545454545455\\
1.225	4.43181818181818\\
0.775	4.43181818181818\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.79545454545455\\
1.775	5.93181818181818\\
2.225	5.93181818181818\\
2.225	4.79545454545455\\
1.775	4.79545454545455\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.09090909090909\\
2.775	5.90909090909091\\
3.225	5.90909090909091\\
3.225	5.09090909090909\\
2.775	5.09090909090909\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	5\\
1.225	5\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5.54545454545455\\
2.225	5.54545454545455\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.63636363636364\\
3.225	5.63636363636364\\
};
% signifikanzbalken
% links-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
% \addplot [color=black, line width=0.4pt, forget plot]
%   table[row sep=crcr]{%
% 2.1	1.6\\
% 2.9	1.6\\
% };
% \node[centered, align=center, inner sep=0, font=\footnotesize]
% at (axis cs:2.5,1.7) {**};
\end{axis}

% Third plot Self-Efficacy
\begin{axis}[%
width=1.5cm,
height=2.5cm,
at={(2.5cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Self-efficacy},
ticklabel style={font=\small},
label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	5.65\\
1	6.4\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	6.4\\
2	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	6.6\\
3	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	3\\
1	4.4\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	4.6\\
2	5.6\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	4.6\\
3	5.8\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	6.4\\
1.1125	6.4\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7\\
2.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	7\\
3.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	3\\
1.1125	3\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	4.6\\
2.1125	4.6\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	4.6\\
3.1125	4.6\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	4.4\\
0.775	5.65\\
1.225	5.65\\
1.225	4.4\\
0.775	4.4\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5.6\\
1.775	6.4\\
2.225	6.4\\
2.225	5.6\\
1.775	5.6\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.8\\
2.775	6.6\\
3.225	6.6\\
3.225	5.8\\
2.775	5.8\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	5\\
1.225	5\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	6\\
2.225	6\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	6.4\\
3.225	6.4\\
};
% signifikanzbalken
% links-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
% \addplot [color=black, line width=0.4pt, forget plot]
%   table[row sep=crcr]{%
% 2.1	1.6\\
% 2.9	1.6\\
% };
% \node[centered, align=center, inner sep=0, font=\footnotesize]
% at (axis cs:2.5,1.7) {**};
\end{axis}


% Fourth plot Flow
\begin{axis}[%
width=1.5cm,
height=2.5cm,
at={(5cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Flow},
ticklabel style={font=\small},
label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	5.175\\
1	6.4\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	5.725\\
2	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	6.1\\
3	6.7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	2.6\\
1	3.8\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	3.2\\
2	4.6\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	3\\
3	4.4\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	6.4\\
1.1125	6.4\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7\\
2.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	6.7\\
3.1125	6.7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	2.6\\
1.1125	2.6\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	3.2\\
2.1125	3.2\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	3\\
3.1125	3\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3.8\\
0.775	5.175\\
1.225	5.175\\
1.225	3.8\\
0.775	3.8\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.6\\
1.775	5.725\\
2.225	5.725\\
2.225	4.6\\
1.775	4.6\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	4.4\\
2.775	6.1\\
3.225	6.1\\
3.225	4.4\\
2.775	4.4\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	4.6\\
1.225	4.6\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5.1\\
2.225	5.1\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.4\\
3.225	5.4\\
};
% signifikanzbalken
% links-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
% \addplot [color=black, line width=0.4pt, forget plot]
%   table[row sep=crcr]{%
% 2.1	1.6\\
% 2.9	1.6\\
% };
% \node[centered, align=center, inner sep=0, font=\footnotesize]
% at (axis cs:2.5,1.7) {**};
\end{axis}
\begin{axis}[%
name=axis_usability,
width=1.5cm,
height=2.5cm,
at={(7.5cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
ylabel ={\empty},
ylabel style={yshift=-15pt},
%axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Usability},
ticklabel style={font=\small},
label style={font=\small}
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
tick label style={font=\small},
title style={font=\bfseries,align=center},
legend style={font=\footnotesize,draw=none,fill=none},
legend cell align=left,
legend pos=north east
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	4.45833333333333\\
1	5.58333333333333\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	5.77083333333333\\
2	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	6.5\\
3	6.91666666666667\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	1.66666666666667\\
1	3.22916666666667\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	3.5\\
2	4.58333333333333\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	4.33333333333333\\
3	5.39583333333333\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	5.58333333333333\\
1.1125	5.58333333333333\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7\\
2.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	6.91666666666667\\
3.1125	6.91666666666667\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	1.66666666666667\\
1.1125	1.66666666666667\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	3.5\\
2.1125	3.5\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	4.33333333333333\\
3.1125	4.33333333333333\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3.22916666666667\\
0.775	4.45833333333333\\
1.225	4.45833333333333\\
1.225	3.22916666666667\\
0.775	3.22916666666667\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.58333333333333\\
1.775	5.77083333333333\\
2.225	5.77083333333333\\
2.225	4.58333333333333\\
1.775	4.58333333333333\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.39583333333333\\
2.775	6.5\\
3.225	6.5\\
3.225	5.39583333333333\\
2.775	5.39583333333333\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3.83333333333333\\
1.225	3.83333333333333\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5.16666666666667\\
2.225	5.16666666666667\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.75\\
3.225	5.75\\
};
% signifikanzbalken
% links-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
2.1	1.6\\
2.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2.5,1.7) {*};

\end{axis}

\draw[gray] 
    ([xshift=0.4cm] axis_usability.east|-axis_usability.north) 
    -- 
    ([xshift=0.4cm] axis_usability.east|-axis_usability.south);


\begin{axis}[%
width=1.5cm,
height=2.5cm,
at={(10cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
axis line style={draw=gray},
tick style={gray},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Perceived \\ Usefulness},
ticklabel style={font=\small},
label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	4.5\\
1	5.5\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	6.25\\
2	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	6.5\\
3	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	1.5\\
1	3\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	3.75\\
2	5\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	4\\
3	5.25\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	5.5\\
1.1125	5.5\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7\\
2.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	7\\
3.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	1.5\\
1.1125	1.5\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	3.75\\
2.1125	3.75\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	4\\
3.1125	4\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3\\
0.775	4.5\\
1.225	4.5\\
1.225	3\\
0.775	3\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5\\
1.775	6.25\\
2.225	6.25\\
2.225	5\\
1.775	5\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.25\\
2.775	6.5\\
3.225	6.5\\
3.225	5.25\\
2.775	5.25\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	4\\
1.225	4\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5.75\\
2.225	5.75\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	6\\
3.225	6\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
2	2.75\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
% \addplot [color=black, line width=0.4pt, forget plot]
%   table[row sep=crcr]{%
% 2.1	1.6\\
% 2.9	1.6\\
% };
% \node[centered, align=center, inner sep=0, font=\footnotesize]
% at (axis cs:2.5,1.7) {*};
\end{axis}

% Third plot: PEU
\begin{axis}[%
width=1.5cm,
height=2.5cm,
at={(12.5cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
%axis background/.style={fill=white},
axis line style={draw=gray},
tick style={gray},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Perceived \\ Ease of Use},
ticklabel style={font=\small},
label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	4.4\\
1	5.6\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	5.4\\
2	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	6.45\\
3	6.8\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	1.8\\
1	3\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	3.2\\
2	4.15\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	4.2\\
3	5.4\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	5.6\\
1.1125	5.6\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7\\
2.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	6.8\\
3.1125	6.8\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	1.8\\
1.1125	1.8\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	3.2\\
2.1125	3.2\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	4.2\\
3.1125	4.2\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3\\
0.775	4.4\\
1.225	4.4\\
1.225	3\\
0.775	3\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.15\\
1.775	5.4\\
2.225	5.4\\
2.225	4.15\\
1.775	4.15\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.4\\
2.775	6.45\\
3.225	6.45\\
3.225	5.4\\
2.775	5.4\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3.8\\
1.225	3.8\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.8\\
2.225	4.8\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.8\\
3.225	5.8\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
3	3.4\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
2.1	1.6\\
2.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2.5,1.7) {*};
\end{axis}


% Fourth plot Flow
\begin{axis}[%
width=1.5cm,
height=2.5cm,
at={(15cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.9,
ymax=7.5,
%axis background/.style={fill=white},
axis line style={draw=gray},
tick style={gray},
title style={font=\bfseries\color{mycolor1}, align=center},
title={Emotional \\ Response},
ticklabel style={font=\small},
label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	4.66666666666667\\
1	6\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	6.33333333333333\\
2	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	6.66666666666667\\
3	7\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	1.66666666666667\\
1	3.25\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	4\\
2	4.91666666666667\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	4\\
3	5.33333333333333\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	6\\
1.1125	6\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7\\
2.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	7\\
3.1125	7\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	1.66666666666667\\
1.1125	1.66666666666667\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	4\\
2.1125	4\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	4\\
3.1125	4\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	3.25\\
0.775	4.66666666666667\\
1.225	4.66666666666667\\
1.225	3.25\\
0.775	3.25\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.91666666666667\\
1.775	6.33333333333333\\
2.225	6.33333333333333\\
2.225	4.91666666666667\\
1.775	4.91666666666667\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.33333333333333\\
2.775	6.66666666666667\\
3.225	6.66666666666667\\
3.225	5.33333333333333\\
2.775	5.33333333333333\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	4\\
1.225	4\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	5.66666666666667\\
2.225	5.66666666666667\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	6\\
3.225	6\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
1	7\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.2\\
2.9	1.2\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,1.3) {*};

%links-mitte
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.1	1.6\\
1.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,1.7) {*};
%mitte-rechts
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
2.1	1.6\\
2.9	1.6\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize,
  scale=0.65]
at (axis cs:2.5,1.8) {\#};
\end{axis}
\end{tikzpicture}%


==> 3_plots/one_subject.tex <==
% This file was created by matlab2tikz.
%
\definecolor{color_b}{rgb}{0.06600,0.44300,0.74500}%blau
\definecolor{color_c}{rgb}{0.92900,0.69400,0.12500}%gelb
\definecolor{color_d}{rgb}{0.86600,0.32900,0.00000}%rot
\definecolor{color_a}{rgb}{0.52100,0.08600,0.81900}%lila
\definecolor{black}{rgb}{0.12941,0.12941,0.12941}%

\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
%axis=equal;
xmin=-0.2,
xmax=0.2,
xticklabel style={font=\footnotesize},
xlabel={$p_{\mathrm{x}}$ in m},
xlabel style={yshift=-10pt}, 
ymin=-0.05,
ymax=0.25,
yticklabel style={font=\footnotesize},
ylabel={$p_{\mathrm{y}}$ in m},
% style={yshift=10pt},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={Position and variance for one example subject \\ in mode \textit{noSup}},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
tick label style={font=\small},
title style={font=\bfseries,align=center},
legend cell align=center,
%legend pos=north west,
legend style={font=\footnotesize,
draw=none,
fill=none, 
at={(1.0,0.6)},
},
legend columns=2
]
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.149182565815913	0.193572607838394\\
0.148770468610902	0.193908876847459\\
0.14803893999145	0.195059527693129\\
0.147623638227092	0.195203741910845\\
0.146826651780827	0.195234344719865\\
0.14380750219741	0.195220770391481\\
0.141336302993723	0.195481479373967\\
0.137656105693123	0.196108520047449\\
0.130821833642335	0.197359292457994\\
0.122565577463846	0.198843837143195\\
0.118184242404215	0.199416589520185\\
0.111108073360259	0.200203038354334\\
0.0855127537211692	0.202850723656068\\
0.0493917505238214	0.206873426681074\\
0.0378812290528909	0.207900055001988\\
0.0274302685022214	0.20865687902729\\
0.0198076341684641	0.209088306809111\\
-0.00518483089242522	0.210167016166031\\
-0.0162589137854304	0.210454297198165\\
-0.0256453213779638	0.210532440972976\\
-0.0348930101138035	0.210439816739786\\
-0.0410055843792361	0.210214951424357\\
-0.0485310136420151	0.209763364683255\\
-0.0589728601888901	0.208882364536073\\
-0.0768862135457441	0.20731203771576\\
-0.085874261555194	0.206783391085987\\
-0.097755862962237	0.206311476086216\\
-0.110212728006637	0.205883473124913\\
-0.116521537932817	0.205578734099651\\
-0.122606128791999	0.205091744534003\\
-0.127257490347325	0.204577537633136\\
-0.13286382509012	0.203710602782938\\
-0.138300926197101	0.202618664670014\\
-0.142375908210644	0.201613576843455\\
-0.147223130069979	0.200211324314013\\
-0.153362208119992	0.198223081488754\\
-0.162730255159245	0.195077211560488\\
-0.167798317992413	0.193589589519215\\
-0.173562956836035	0.192339832836946\\
-0.178196290768182	0.191277369407951\\
-0.181453644859941	0.19031099402145\\
-0.182474438246175	0.189827167740696\\
-0.18268616895798	0.189551462693944\\
-0.182527775386076	0.189363959082822\\
-0.181774831818405	0.189304589569244\\
-0.180698736131688	0.189404546304777\\
-0.179861668299746	0.189606307069669\\
-0.178196731939361	0.190119489346485\\
-0.167087932258551	0.192927129792327\\
-0.163587543859286	0.193866178116286\\
-0.159732408062881	0.194687546706725\\
-0.157545827417958	0.19525320654893\\
-0.155958812082636	0.195621831170516\\
-0.156440683483803	0.195469911878009\\
-0.156541313731079	0.195512506342438\\
-0.156211880012244	0.196097539792858\\
-0.155683009511893	0.197106134998691\\
-0.155615457465911	0.197797395226367\\
-0.155634856821167	0.198932255275532\\
-0.155492464997241	0.199842221855516\\
-0.155288179848058	0.202727566614224\\
-0.154756981085902	0.203169996903774\\
-0.153283200479151	0.204074441584987\\
-0.152517175944812	0.204033012695951\\
-0.151342111610185	0.203729233284906\\
-0.149731518662013	0.203015788398148\\
-0.148379072264108	0.202282170840931\\
-0.147140738746416	0.201458678801757\\
-0.146871704520459	0.201368624672287\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.148836757925684	0.198170691032444\\
0.147272934416587	0.198487363551765\\
0.142915626713513	0.199545493290663\\
0.140338351441688	0.199927761446469\\
0.129597993554511	0.201334222892076\\
0.12075936604182	0.20254634856592\\
0.110661875628383	0.204107112450532\\
0.101356300285132	0.20562068423926\\
0.096513620251318	0.206286646216776\\
0.0889971544251093	0.207010125457962\\
0.084666788532561	0.207312546432663\\
0.0765690887119608	0.207641804335342\\
0.0698160319445051	0.207734792395579\\
0.0525039540749041	0.208048811091897\\
0.0381344291798972	0.208442275854629\\
0.0273777451130745	0.208534038942887\\
-0.00103371720100154	0.208511702799675\\
-0.0143294129784398	0.208339545638407\\
-0.0227410098239914	0.208023646819702\\
-0.0308134172035731	0.207557541731147\\
-0.0409827332991323	0.206764688126944\\
-0.0520512550003658	0.205671904740831\\
-0.0541840585095396	0.205424498730733\\
-0.0656851606437971	0.203962225240363\\
-0.0790190976021533	0.202013869273062\\
-0.0878893684751942	0.200560502188761\\
-0.103661620114415	0.197958371971797\\
-0.11027419220792	0.197127877229854\\
-0.124527332950882	0.195544454933389\\
-0.127878148127584	0.195284506138446\\
-0.129274083406955	0.195335511776056\\
-0.130310945829915	0.195544477049055\\
-0.131072885758278	0.195951639368114\\
-0.131481801944172	0.196602664624325\\
-0.131636215742034	0.197154945652755\\
-0.131792326107713	0.198019149581922\\
-0.131749348785851	0.198537870061368\\
-0.131419757554281	0.199214384395212\\
-0.130935653783638	0.199716174484793\\
-0.130057501666932	0.20036160031176\\
-0.128398918496478	0.201453669602925\\
-0.127851078547165	0.202019596118226\\
-0.127649041879192	0.202392892841363\\
-0.127331806577919	0.203849266700767\\
-0.127395016658851	0.20412935065867\\
-0.12772394603647	0.204151422451226\\
-0.129750026554835	0.203597880534724\\
-0.131503500493349	0.203231891390097\\
-0.134775370745991	0.202654309959621\\
-0.135293209197672	0.202525218133263\\
-0.141952355728374	0.200927432615861\\
-0.143752914827034	0.200726474289821\\
-0.144813946560015	0.200773438243729\\
-0.145933247477533	0.200972381719588\\
-0.149231500325725	0.201832630305502\\
-0.151546418557104	0.202249362891438\\
-0.15282663245624	0.202553620855452\\
-0.153588108597183	0.202886509126197\\
-0.15439550224663	0.203498716351733\\
-0.15512007011145	0.204309221553552\\
-0.156486728751487	0.20637582217176\\
-0.156743334639808	0.206971450786292\\
-0.156806237897397	0.207771636433026\\
-0.156699568476786	0.208789738166295\\
-0.156462273131752	0.208729394752358\\
-0.156250557484067	0.208654337168411\\
-0.155672354170992	0.209125310833463\\
-0.155402636766275	0.209099216660376\\
-0.155076506077501	0.20880225772268\\
-0.154689530626076	0.208015320898933\\
-0.153967123811698	0.206514551123308\\
-0.15359504528692	0.206116997545907\\
-0.153416377842851	0.206024386215862\\
-0.153154476159504	0.205829421153902\\
-0.152863330273104	0.204755113623402\\
-0.1522263482886	0.202705768000691\\
-0.151869649225198	0.202087807083499\\
-0.151506439011301	0.201845140152764\\
-0.15114498945678	0.201589540492185\\
-0.151112489947917	0.201542941631882\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.146386592643236	0.19257786055388\\
0.146818451448668	0.193160337006969\\
0.147391261778559	0.194249658142007\\
0.147607065533963	0.195157148240548\\
0.147654234899563	0.196057529509295\\
0.147500667446789	0.196608976783492\\
0.147038044821446	0.19736937694812\\
0.146198881440901	0.198394143138064\\
0.145275815887933	0.199375385593828\\
0.144085151229962	0.200487092819916\\
0.142381474799142	0.201741217769648\\
0.140067738825363	0.203096758559308\\
0.137258159724198	0.20453812572888\\
0.134803341458188	0.205551096091581\\
0.131960276343299	0.20644705513936\\
0.098137152141289	0.215850944793016\\
0.0917594225402592	0.217349453203319\\
0.0860712322323883	0.21850369678214\\
0.0794255133150445	0.219576214818786\\
0.074424890753993	0.220244745583237\\
0.0632377719345643	0.221483733077051\\
0.0522696578431616	0.222367477200343\\
0.0392159801983371	0.223006205691909\\
0.0331256050090021	0.223140393804439\\
0.022077871196293	0.223240459526679\\
0.0110761669084323	0.223013781843327\\
0.00278571157023016	0.222674116836292\\
-0.0066571017276833	0.222168365873815\\
-0.0183600828687826	0.221284847945814\\
-0.0299354893035877	0.220169512330359\\
-0.0410855809249698	0.218969449196383\\
-0.0536408327880375	0.217469279607686\\
-0.064285164299584	0.216007752483469\\
-0.0708974875510926	0.214937504587167\\
-0.0774037529236533	0.213715910715946\\
-0.0856435252470674	0.211923977369813\\
-0.0933827954116876	0.21013228447867\\
-0.122645681710026	0.203202935942034\\
-0.127638267243433	0.202371388784059\\
-0.132690559077045	0.201486124597264\\
-0.135078643434159	0.200890545840973\\
-0.138023309411605	0.199907595267653\\
-0.141847901920007	0.198582499598149\\
-0.143881303729932	0.198152478004653\\
-0.145592258263307	0.197788926996098\\
-0.146260377360477	0.197645604557158\\
-0.146384387818034	0.197714293504496\\
-0.146365415845499	0.197821966010188\\
-0.145649692069796	0.197883854858229\\
-0.145296096730861	0.197964647292193\\
-0.145125600108328	0.198000984151898\\
-0.145853481927624	0.197745797489088\\
-0.150387769432769	0.196349286851616\\
-0.151311601407508	0.196356399268553\\
-0.153821896521859	0.196537860045903\\
-0.154362144145531	0.196893813889118\\
-0.154701180529106	0.197339848407032\\
-0.15486371204893	0.197956799838099\\
-0.15474721291678	0.19855431686381\\
-0.154503046136144	0.198938023735381\\
-0.153908904282964	0.199366493645143\\
-0.15273819014354	0.199997828410151\\
-0.152410183269857	0.200074127975607\\
-0.150141665651728	0.200411553867142\\
-0.148602874685976	0.200399792136453\\
-0.147182097655447	0.200386427014299\\
-0.146311856544652	0.200416895414455\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.147649741618203	0.193276265152466\\
0.14813207473753	0.19373820424899\\
0.148277784683773	0.194172506024784\\
0.148175760954635	0.194572660312038\\
0.147825374734654	0.19502319348518\\
0.146918457366309	0.195768580375101\\
0.144798457745214	0.197160155690315\\
0.142951685108792	0.198429465704071\\
0.141880076653698	0.198890360855898\\
0.140482968593944	0.199279181405897\\
0.137436268870461	0.199855791278622\\
0.128700802438781	0.201237757978385\\
0.124373862964975	0.201718140214043\\
0.11912492388999	0.202193923544102\\
0.109917295087847	0.202670037771036\\
0.101817200105833	0.202830591403317\\
0.0962437477453762	0.202730708228407\\
0.0894320914836952	0.202356565255926\\
0.0807833234862721	0.201624002202969\\
0.0634081099658495	0.199928259434445\\
0.0453796003743107	0.198411478794432\\
0.0388396473771798	0.197552128058139\\
0.0297299321742287	0.196251580195507\\
0.0195755146172747	0.194998288586195\\
0.0100313632393715	0.194073027244427\\
0.00478630225113963	0.19367803365531\\
-0.00912611163583946	0.192826547099311\\
-0.0177808006476365	0.192381370976155\\
-0.049787467191736	0.191341286096868\\
-0.0560255186755913	0.191497907526939\\
-0.0709298344429511	0.19189771585501\\
-0.0870769355952896	0.191967842297955\\
-0.0976048792095832	0.192573763660235\\
-0.111220427881252	0.193382262742116\\
-0.121853066320171	0.193775128948945\\
-0.128751564972826	0.194335824565246\\
-0.13594340937853	0.194736270395231\\
-0.148882077420684	0.196160059328428\\
-0.150824763502659	0.196595950436671\\
-0.152704972968258	0.197088418516807\\
-0.154639568698867	0.197423697418472\\
-0.156942668202607	0.197771967266868\\
-0.157441096825902	0.197986051128284\\
-0.157680449298252	0.198340987264083\\
-0.157713366992171	0.198820710419445\\
-0.157583406748477	0.199036972756943\\
-0.157026177789976	0.199100058733894\\
-0.154140216524815	0.199362472024652\\
-0.150555993547165	0.199699781154126\\
-0.148740448214711	0.199541727724228\\
-0.147171536232567	0.199200474995343\\
-0.146018842809748	0.198737652012609\\
-0.144857669290059	0.198205548291063\\
-0.143461338523235	0.197674380339367\\
-0.143238787751538	0.197312570361875\\
-0.144803348881131	0.19740878155708\\
-0.148047537838157	0.199593165853458\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.15149482383849	0.201222464907622\\
0.151229428243867	0.201863433229534\\
0.150849905573912	0.202106139752973\\
0.150204451011833	0.202219783423716\\
0.148538953145492	0.202212915455851\\
0.1472570826003	0.202033891442179\\
0.145080896777678	0.201454854661872\\
0.143146116719823	0.201034636753882\\
0.141442545665586	0.200867500125984\\
0.138165556000469	0.200824497030477\\
0.133330640211229	0.200753198731879\\
0.128310870853367	0.200711613263552\\
0.123808944490073	0.200730304892889\\
0.119141435175887	0.200815330546654\\
0.110165883811046	0.200997612050052\\
0.10138704904652	0.200889352678604\\
0.091957727732724	0.200431368926658\\
0.0701943357741691	0.198776224892224\\
0.0438684062879788	0.197402240585912\\
0.0326439497778755	0.196561449109005\\
0.020104369791167	0.195509021878608\\
-0.0100241211624957	0.193201757784486\\
-0.0247653393401571	0.192128899735919\\
-0.0457685964566541	0.190515659173054\\
-0.0594309060034247	0.189634202478893\\
-0.0856812176671626	0.188492002809166\\
-0.0910393356746298	0.188458593339805\\
-0.0945840672231524	0.188587338491236\\
-0.100047103217039	0.188954431627609\\
-0.103936919081699	0.189217515551964\\
-0.110214361023773	0.189378999040339\\
-0.116726226663056	0.18940610792917\\
-0.122134310395141	0.189643373682346\\
-0.12808054673579	0.190109564947214\\
-0.133667279346764	0.190648844324944\\
-0.138333279088128	0.191040594218218\\
-0.142670746144319	0.191388919356051\\
-0.145415234024111	0.191869016313936\\
-0.148969050188688	0.192989968245509\\
-0.14972282387593	0.193250801189619\\
-0.151574009198463	0.193771387162674\\
-0.153503430180213	0.19448529419575\\
-0.153718934893866	0.194800152755381\\
-0.153673211090655	0.195268607931482\\
-0.153367714049473	0.1958683940129\\
-0.152920945018659	0.19628218936688\\
-0.152235992853288	0.196526395231126\\
-0.149884322034575	0.197003383370067\\
-0.14597176208096	0.197785846454233\\
-0.144310060461808	0.197805655514877\\
-0.142693454919346	0.197669013298198\\
-0.141962120651482	0.197417271478167\\
-0.14119900844305	0.196948545570652\\
-0.140855943180104	0.196525886634074\\
-0.140780592753516	0.196150325120473\\
-0.14091924852408	0.195778120419749\\
-0.141354833970897	0.195332444617849\\
-0.142126510033644	0.194783655545655\\
-0.143001494863865	0.194347694191923\\
-0.14463110792547	0.193848528460695\\
-0.149222489451432	0.192718518475591\\
-0.150366093243392	0.192681479008205\\
-0.151466893258196	0.192842517473844\\
-0.152377914917143	0.193200747525695\\
-0.153100809904487	0.193684153759684\\
-0.153423937258216	0.194099487663988\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.14813683803631	0.198216931821827\\
0.147252755183295	0.199094018476863\\
0.145798261431818	0.200316628692427\\
0.14419980107689	0.201446278324245\\
0.140522318461135	0.203485002660939\\
0.138620176689972	0.204251482055732\\
0.133723181808711	0.205873759394036\\
0.130099743572009	0.206826925325576\\
0.12581788435623	0.207753379848975\\
0.117535043914506	0.209559218176522\\
0.109388969769054	0.211267851449642\\
0.105876893290116	0.211880782845773\\
0.0998861457216188	0.212687735640342\\
0.0936038544730431	0.213249888308891\\
0.0886551275473243	0.213443020111637\\
0.0792233345437837	0.213565062203038\\
0.0687024021032418	0.213385679378618\\
0.050572605857214	0.212733711986247\\
0.0418338145707345	0.212129483746907\\
0.0297377402548194	0.210996810097463\\
0.0168485256786741	0.209537340063724\\
0.00723401400416004	0.208329779048878\\
-0.00506608222856397	0.206620296329659\\
-0.0125051683522106	0.205323866354028\\
-0.0189203911671064	0.203985248282525\\
-0.0276024169983755	0.201902678111282\\
-0.0349910366701131	0.200097345769836\\
-0.0412564257687568	0.19867627955052\\
-0.0503718623176217	0.196786732317842\\
-0.0720281927859372	0.192250604045781\\
-0.0799898132947749	0.190620591122997\\
-0.0872062484804646	0.189387579502194\\
-0.0907536549800663	0.188951220214555\\
-0.0949206529346305	0.188641662483411\\
-0.10034078157054	0.188504383053259\\
-0.103846758362858	0.188604544903937\\
-0.107447108885042	0.188953010658968\\
-0.110374217748286	0.189458844471785\\
-0.112534680567911	0.19004449650137\\
-0.118107343309461	0.19175919174869\\
-0.12041157995433	0.192419649261664\\
-0.121778789354714	0.193010014576885\\
-0.124372950598459	0.194329918835764\\
-0.125276242990768	0.194729709127904\\
-0.127626314150042	0.19542731788006\\
-0.130497692568673	0.196032318687239\\
-0.133696193783121	0.19671903381687\\
-0.135577690087019	0.197234233856333\\
-0.137995413689194	0.19778075785145\\
-0.139987280712323	0.197962750263406\\
-0.143071185882325	0.198051591972128\\
-0.145125516012839	0.198193573126147\\
-0.152125869966473	0.198914265942132\\
-0.157712204995744	0.19916143523107\\
-0.158502282216694	0.199436063737507\\
-0.159702000557112	0.199475627740093\\
-0.157979283330048	0.199695506441748\\
-0.156433048985994	0.199630990768803\\
-0.154461947338234	0.199213254678155\\
-0.153364685876306	0.198960807524641\\
-0.150551909984129	0.198558547557464\\
-0.149450907788469	0.198127942318644\\
-0.148245708159153	0.197331345999997\\
-0.146425964560663	0.195925953729332\\
-0.146062318229537	0.195298380744844\\
-0.145701886111416	0.194306036132061\\
-0.145658290535676	0.193455195414368\\
-0.145909235342933	0.192825394185341\\
-0.146332430409498	0.192254965167713\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.147981933136038	0.199803771321717\\
0.147130140272886	0.1997337651638\\
0.145852871116294	0.199551596543046\\
0.143234691238538	0.199141288808781\\
0.1419612985781	0.199224559978625\\
0.140365326303287	0.19953285410115\\
0.132359472004043	0.201349674955728\\
0.12012456421495	0.203674722407047\\
0.11374785745971	0.204866338187216\\
0.105251956075282	0.206424399164647\\
0.095278902689606	0.208079437467858\\
0.0839432104023396	0.20979579176617\\
0.0749247885714419	0.210957692345914\\
0.0640027159502902	0.212076991894238\\
0.0516242753989089	0.21308815496322\\
0.0247210280402423	0.215060345789596\\
0.0183407374086952	0.215467788415473\\
0.00793692107596322	0.21593426503366\\
-0.000221191435580387	0.216091848272103\\
-0.00227098674866549	0.216102807068753\\
-0.010210608090567	0.216013029889961\\
-0.0194087973381361	0.21568173554585\\
-0.0295733271873304	0.215122951204396\\
-0.0541175005103623	0.213674832235343\\
-0.0632618748401863	0.212912286387714\\
-0.0719713347301764	0.211972574902253\\
-0.0794167840731834	0.210981392155031\\
-0.0888117012543535	0.20954616458702\\
-0.0976101487983877	0.208043487214848\\
-0.106312136492357	0.206359186225209\\
-0.115005003438454	0.204498976287614\\
-0.121468904617903	0.202915917198685\\
-0.126882030136951	0.201417907575488\\
-0.142812745384939	0.196709307561127\\
-0.14474416455132	0.195876155772953\\
-0.145194428162515	0.1954901285039\\
-0.14515171355067	0.195265965597676\\
-0.144138634486615	0.193775102966478\\
-0.144430214030118	0.193359616958305\\
-0.144920601432048	0.193049018124252\\
-0.14960372071602	0.191238153638357\\
-0.150623663472204	0.191010608333943\\
-0.151478913398953	0.191035053443252\\
-0.153702108776851	0.191386053736643\\
-0.154848511177543	0.191484330309094\\
-0.155327185577478	0.19171279561607\\
-0.155627413721606	0.192083155365977\\
-0.155892717278317	0.192805413574805\\
-0.156183394709564	0.193904564293751\\
-0.156153459651724	0.194709182513054\\
-0.155974505305031	0.195357420531542\\
-0.155596429288762	0.195884994632878\\
-0.154560534875276	0.196785541689629\\
-0.153740361562706	0.197323180249067\\
-0.152892555202052	0.197700963646973\\
-0.151660225054911	0.198002139157804\\
-0.150446968352419	0.198156650117999\\
-0.149446102049961	0.198055694276219\\
-0.147829432958939	0.197857175345743\\
-0.146469180640677	0.197726536318203\\
-0.14587691692621	0.19768018355532\\
-0.145531119134056	0.19779187402415\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.148001645816465	0.200717470100365\\
0.14569352877326	0.201211040694021\\
0.138510475603676	0.202457221318992\\
0.132514441916558	0.203819437833372\\
0.117354762256723	0.206883497995996\\
0.108859690572525	0.208384814695439\\
0.0999702982238298	0.209638116913347\\
0.0924504450452599	0.210505394097569\\
0.0816695196468453	0.211324832596851\\
0.0726747946484622	0.211672738275111\\
0.0623999586790839	0.211893059567909\\
0.0507622779685547	0.211869329999571\\
0.0452375320919408	0.211709897615398\\
0.00736912098818177	0.210005042248378\\
-0.0019738303870652	0.209325832433002\\
-0.0112377228412427	0.208340354392293\\
-0.0190815132180719	0.207294617551452\\
-0.041087937158786	0.203880418902366\\
-0.0495479897406414	0.202425518949822\\
-0.082850631623069	0.196368559653471\\
-0.104877988959986	0.191822887089671\\
-0.11650287550754	0.189419487166088\\
-0.122450190532776	0.188388649175218\\
-0.128513946734571	0.187571775764637\\
-0.130798221748337	0.187435432120764\\
-0.133047383834607	0.187469194954229\\
-0.135832758440864	0.187815090735454\\
-0.137492198166369	0.188201087787691\\
-0.139683724870177	0.188983063845384\\
-0.141082447667165	0.189696075031735\\
-0.143887178038218	0.191322149995818\\
-0.144246794223766	0.191751054568653\\
-0.144437374677077	0.19220862563574\\
-0.144378998459413	0.19279831657789\\
-0.144119202267356	0.19343497777136\\
-0.143767165173676	0.194333991528121\\
-0.143675865503472	0.195037335773427\\
-0.143785907458158	0.195694302738138\\
-0.144078289266032	0.196203639947727\\
-0.144725268614408	0.196809458210705\\
-0.145111419286051	0.197237259510648\\
-0.145115024761056	0.197532937385145\\
-0.144966855216945	0.198338171255644\\
-0.145096877961839	0.198742725372954\\
-0.145345908540761	0.198852790790007\\
-0.145705410509825	0.198767065879288\\
-0.145847560861186	0.198827497632284\\
-0.146148479090501	0.199022862529555\\
-0.146703765731214	0.199087405026782\\
-0.147558707062431	0.198954625859756\\
-0.148667694664338	0.19852211209882\\
-0.150285446508848	0.197831856333691\\
-0.151690443070537	0.197473801291992\\
-0.151823673391434	0.1977099196335\\
-0.152102648994727	0.19823868372036\\
-0.151779521691158	0.198899003292691\\
-0.151426936077208	0.199783220863431\\
-0.150908211269227	0.200238261374861\\
-0.149789728802405	0.200791515152125\\
-0.148858988590895	0.201176733091035\\
-0.147296692795414	0.201468540954339\\
-0.146675241138654	0.201429883721346\\
-0.145993751759608	0.201117213228047\\
-0.145396875744357	0.200546353119576\\
-0.144223207718729	0.199155318013015\\
-0.143636461276422	0.197842535870455\\
-0.14334376371472	0.197059608584671\\
-0.143320566897361	0.196925549474641\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.145157271809276	0.194368356379427\\
0.143188804568597	0.194223876006508\\
0.140688774575624	0.193878276010637\\
0.135021347314094	0.192946972090297\\
0.119953161170898	0.191356454942814\\
0.116177336895326	0.190807831281641\\
0.112337471151239	0.190313336826967\\
0.105476729418851	0.189653968426068\\
0.100039700310068	0.189320370645432\\
0.0905665949243649	0.188924398238747\\
0.0858886816172802	0.188689106814047\\
0.073056509968294	0.187688024946549\\
0.0619995802882691	0.186283081380193\\
0.0572486835550585	0.185525083075175\\
0.0470011687096532	0.184174997172047\\
0.0381477649518648	0.183169339197498\\
0.0218414366167666	0.18166896646487\\
-0.0303209816935636	0.178233847636727\\
-0.0397136907124234	0.177993344981145\\
-0.0467180135273843	0.177984415620191\\
-0.0663533137006883	0.178128314254175\\
-0.0762865258324974	0.178068045300513\\
-0.0814763383778494	0.178274305143473\\
-0.0865873954785542	0.178678237346676\\
-0.0915523924343001	0.17922529206285\\
-0.101928148049502	0.1807011304347\\
-0.105733792038153	0.181379135975573\\
-0.110054479633046	0.18230530011161\\
-0.113794387695665	0.1831368235273\\
-0.11822516106161	0.18432736039889\\
-0.120393377174926	0.185192971262135\\
-0.129089511963247	0.189269957487936\\
-0.131131388354685	0.190381152195587\\
-0.134072864457794	0.192303391745772\\
-0.135453748036622	0.193424720827136\\
-0.13591249310636	0.194071074419571\\
-0.136021483347215	0.194612242891698\\
-0.136003883903431	0.197130533653915\\
-0.136344501019497	0.198141927967667\\
-0.137015476778111	0.199539469887393\\
-0.137860128472957	0.200856314736926\\
-0.138552215940205	0.201638153860835\\
-0.139393406751919	0.202273049681332\\
-0.140435260215921	0.202774881413667\\
-0.142356098206441	0.203576740644008\\
-0.14389457307772	0.204517596781992\\
-0.144835020116858	0.204762679729459\\
-0.146181907043995	0.20485828083318\\
-0.148971478030131	0.204843620385329\\
-0.150026574537695	0.204718619418121\\
-0.15138480374871	0.20395633138253\\
-0.15092731990232	0.203548743977051\\
-0.151142267919954	0.203167032728894\\
-0.151107569880705	0.202804183638199\\
-0.150828288908021	0.202285081945624\\
-0.150210270258818	0.201682778065988\\
-0.149067557952941	0.20094082058797\\
-0.148301058334159	0.200420138369291\\
-0.147817631554036	0.1998478653817\\
-0.147155067934402	0.199104203444942\\
-0.145991628042407	0.197942822668567\\
-0.145539548078419	0.197183663618713\\
-0.145150176576304	0.196341702068431\\
-0.14576607136705	0.196341404253403\\
-0.146306432925814	0.196589591132471\\
-0.147162724575776	0.19689359742289\\
-0.149048098183	0.197427935181431\\
-0.149975197603312	0.19786710212611\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.147791952045209	0.199986255295652\\
0.146861260895389	0.200001588819418\\
0.14364582654984	0.200008488385019\\
0.13970958627507	0.200450329996162\\
0.136085224548331	0.200596163869608\\
0.132091068460253	0.20057094279324\\
0.12739746633589	0.200460600564695\\
0.107558057616802	0.200465159840674\\
0.102256414045691	0.200191039981894\\
0.0977814177555939	0.199776675069839\\
0.0927873917275698	0.199162468084\\
0.0805030368364007	0.197378044604837\\
0.0759722190226655	0.19689524075659\\
0.0284279967820785	0.192391503460282\\
0.0189044922601838	0.191499140146402\\
0.0125855010454423	0.191095789996536\\
0.00316583019115763	0.190637761766839\\
-0.00851863616058973	0.190207614528358\\
-0.015364733240927	0.190087150551993\\
-0.0256648390805142	0.190148823052065\\
-0.0327363957205065	0.19042945226026\\
-0.0451064401022076	0.19113110999336\\
-0.0643806720838259	0.192607785937849\\
-0.0730002563032659	0.193483575256097\\
-0.0789512448625863	0.194173969837531\\
-0.0830890685609278	0.194583768207413\\
-0.0867125788048792	0.194852111116441\\
-0.106710059653806	0.195684282944335\\
-0.11071495983823	0.1955092452542\\
-0.117057000640174	0.195129298382496\\
-0.125758832596258	0.194876494870414\\
-0.135637964481389	0.194125838056704\\
-0.145479047765974	0.193927462846914\\
-0.148136666924933	0.193961656001519\\
-0.149532189919334	0.194149121102528\\
-0.151161432638058	0.194663089465778\\
-0.152903509167583	0.195229489169888\\
-0.154721503088683	0.195511189643053\\
-0.156656701834158	0.195725472419307\\
-0.157575398541467	0.196088884980769\\
-0.158403065167	0.196841939457256\\
-0.159037650245039	0.197756571733644\\
-0.158962195099251	0.198089818491041\\
-0.158670267683105	0.198294782756247\\
-0.158025124329057	0.198410674986341\\
-0.157223498747001	0.198389971451496\\
-0.155010803712818	0.198019514179865\\
-0.153202510073913	0.19780092243949\\
-0.151055865556747	0.19750443077164\\
-0.150252024251556	0.197247737353972\\
-0.149604346474283	0.196878755738084\\
-0.147724806854502	0.195587920581004\\
-0.147023467164687	0.195208893243422\\
-0.145549831192086	0.194780186457556\\
-0.145147986673288	0.194621985114945\\
-0.145120376321102	0.194375122108053\\
-0.145521112852879	0.19426620122931\\
-0.146587439402729	0.194192995296886\\
-0.148443756621813	0.194350845523052\\
-0.15043251031082	0.194727561697231\\
-0.152080679553978	0.1953736670733\\
-0.153594202917774	0.195906789066052\\
-0.15692546233727	0.196811715520261\\
-0.157774811248745	0.197097900732841\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.149943063161946	0.195846986314169\\
0.149706047598296	0.196205655375246\\
0.148975281361597	0.196750145174149\\
0.147762580546662	0.197334618246533\\
0.142301756962132	0.19956769773454\\
0.138402117863393	0.20092633571368\\
0.135909325771484	0.201413160889205\\
0.128940223797374	0.202393298850448\\
0.125228704000299	0.203274117210146\\
0.118938190508373	0.204858080164673\\
0.111343229420536	0.206544261831755\\
0.106469396991273	0.207424479373786\\
0.102408232521814	0.208059382774033\\
0.0959292369339144	0.208806179796346\\
0.0894085883309294	0.209338869669832\\
0.0784576941631015	0.209896916659887\\
0.0658984338854252	0.210141574136643\\
0.0446786915135333	0.210119902176545\\
0.0338068965522668	0.209896409168338\\
0.0271960102734031	0.209721226440669\\
0.00782467627643824	0.209259202734671\\
-0.0148548165118619	0.208622518615577\\
-0.0308356225820405	0.208001691065269\\
-0.0421587694951491	0.207361721110649\\
-0.0557123339809571	0.206468820024008\\
-0.0715201113430302	0.205205701121362\\
-0.0886194316979326	0.203769695852266\\
-0.100889239813964	0.202412733094216\\
-0.111095957697004	0.201296472561458\\
-0.117853410806442	0.200676989901464\\
-0.122373623866534	0.20042133298566\\
-0.127207303267532	0.200273841960217\\
-0.133584320603005	0.200004564592368\\
-0.137407868144118	0.199689876833727\\
-0.144827264962167	0.199340693992852\\
-0.148528481917724	0.199290946034598\\
-0.151782336537593	0.199071007663798\\
-0.152427166413924	0.199301844617201\\
-0.152604852138173	0.19931642242394\\
-0.151056083804186	0.199199156222228\\
-0.147592006559877	0.198890250741091\\
-0.146764352656247	0.198546375068406\\
-0.145516587968024	0.198006864351384\\
-0.144931676225876	0.19773202194359\\
-0.144772689666987	0.197448396875379\\
-0.144836222405042	0.197115729217184\\
-0.145133570952721	0.19698267824188\\
-0.150124899568918	0.195960083223338\\
-0.151441450658072	0.195922772236462\\
-0.15256902563552	0.195911222188101\\
-0.15389969330888	0.195851465164224\\
-0.154026742308248	0.196120012201284\\
-0.153947952691579	0.196479523255083\\
-0.153597622316335	0.196748689972837\\
-0.152617183515061	0.197130110155671\\
-0.14763641356559	0.198613345764971\\
-0.146302063408631	0.198856642704318\\
};
\addplot [color=color_b, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.145767816521456	0.196615705129276\\
0.144853371851455	0.196826103546055\\
0.142955752812448	0.197015578322267\\
0.138079973396513	0.197556087830966\\
0.131847518924629	0.19845176579115\\
0.126346719399873	0.199017528057226\\
0.121077958688192	0.199327638052593\\
0.114108110047408	0.199443895050743\\
0.107600633960131	0.199404787594243\\
0.0872893770700914	0.199053216319448\\
0.0718907509871666	0.198541617368018\\
0.0222525314790635	0.197669990036677\\
-0.00244996810539086	0.196963778425692\\
-0.0150544055240321	0.1968316176673\\
-0.0265914209163444	0.19670583389722\\
-0.0364180894349578	0.1963987369258\\
-0.0533323998630295	0.195862029849477\\
-0.061390489276833	0.195859721400281\\
-0.0691870618922738	0.195983532327594\\
-0.087515799859285	0.196685956897646\\
-0.0970200870796084	0.197126996687063\\
-0.100113523034917	0.197390395075453\\
-0.130108790808922	0.200006610584742\\
-0.135468461492561	0.200052487984138\\
-0.138863226989831	0.2001623852182\\
-0.141075835192809	0.200170693479754\\
-0.143367573024978	0.200002842248107\\
-0.145278847679559	0.199669447492498\\
-0.14851296157698	0.199119173760483\\
-0.151122365801521	0.198697306231051\\
-0.152858838319653	0.198194375165044\\
-0.154130003265474	0.197951932736875\\
-0.154433791615101	0.197879815290039\\
-0.154028935945529	0.197857478901207\\
-0.152950647775073	0.198060424330373\\
-0.151410504769396	0.198493754684056\\
-0.150605641427952	0.19875332981018\\
-0.150214944829981	0.198670435844179\\
-0.149754305280561	0.198406305049693\\
-0.149477980710748	0.198308997583843\\
-0.149237231633151	0.197820989114132\\
-0.148467696149444	0.195949720058355\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.142329093627003	-0.0011053711925163\\
0.142634288401402	-0.000958316648111301\\
0.142439989694434	-0.00061466924048359\\
0.142441164258554	-0.000468334584158181\\
0.142905850151036	-0.00044355687276032\\
0.144749323141337	-0.000511637295036449\\
0.144720627340048	-0.000371704730647626\\
0.144028649654573	-0.00026378687126849\\
0.141975100076413	-0.000121706893308593\\
0.140041691392624	0.000322335975874277\\
0.137969094378654	0.000816874329888972\\
0.13552198365938	0.00121640742862406\\
0.131528103531286	0.00159978779030978\\
0.118691930328188	0.00268937634687139\\
0.095190812562871	0.00534987051277136\\
0.0838112080813136	0.00617394595300391\\
0.0535429477351746	0.00797038415483087\\
0.0469740091916814	0.00843947154583646\\
0.0328686867756429	0.0091512935228053\\
0.0207113860455913	0.00939571216980883\\
7.0985091084802e-05	0.00948600721680071\\
-0.0138107132138007	0.00994366263855007\\
-0.0216448172907709	0.0101157707880266\\
-0.029463651863582	0.010108626501943\\
-0.0368089642933423	0.00993381338760158\\
-0.0649386742091666	0.00875013026225102\\
-0.0752793184051657	0.00812745400900683\\
-0.0807962825581704	0.00760706538408629\\
-0.0869790310229902	0.00688081699854992\\
-0.0949586746011634	0.00594042663824257\\
-0.113877380873233	0.00420177281967771\\
-0.117243534393017	0.00353068652579203\\
-0.120846888044098	0.00281877959769061\\
-0.123256840648094	0.00256704927901619\\
-0.125737272897623	0.00244513588034678\\
-0.12784469003257	0.00229608525855829\\
-0.131556271626353	0.00209549465275405\\
-0.134650311898537	0.00248495983821828\\
-0.136801197632118	0.00243643510316349\\
-0.142991140527218	0.00227068780976136\\
-0.153211455335153	-1.60368947978995e-05\\
-0.157883933710417	-0.00173822580716976\\
-0.157995389508782	-0.00190824721985272\\
-0.15802417479226	-0.00291313755169254\\
-0.157947492726722	-0.00315458435971838\\
-0.157744170368543	-0.00296497386211125\\
-0.157336741235287	-0.00261873610848196\\
-0.156130947727291	-0.00216628250228645\\
-0.154814863908986	-0.00164095144295628\\
-0.152188167459205	-0.000323827797324538\\
-0.151181508472946	0.000121425359712046\\
-0.149704631618554	0.000536752945762053\\
-0.149439434326464	0.000588658374513717\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.146751117187933	-0.00255335751555119\\
0.146989779601466	-0.00275277528400564\\
0.109178770693509	-0.00296675972607452\\
0.089381931689235	-0.00285971916914274\\
0.0803358283465126	-0.00310558417703455\\
0.0545825585804407	-0.00446808472274962\\
0.0389980222626146	-0.00534251725187962\\
0.0293879921376915	-0.00578331458892667\\
0.0194836047790708	-0.00607086379728816\\
-0.00139870438523348	-0.00647752986484051\\
-0.0511222548587601	-0.00782606504840822\\
-0.0600783008592439	-0.00780387899066326\\
-0.0724546597825553	-0.0076203206119061\\
-0.0852588490052706	-0.00744787864959706\\
-0.0916401120176212	-0.00745566625866578\\
-0.120271616271328	-0.00766908247513631\\
-0.124659801314018	-0.00759333085996239\\
-0.131637230214214	-0.00715503404258067\\
-0.138780053145198	-0.00650214208445776\\
-0.152558914749409	-0.00514984671357877\\
-0.155421318240073	-0.00449701549631198\\
-0.157488656336355	-0.00385509939993689\\
-0.158365029619887	-0.0034029660838093\\
-0.158944792274174	-0.00291953639945963\\
-0.159275331598105	-0.00253349144531456\\
-0.159471180785445	-0.00177264002434485\\
-0.159417996579669	-0.00154973944717529\\
-0.15916844566716	-0.00069651236506163\\
-0.158702804625871	-0.000162576147465399\\
-0.15802392943502	0.000180734761008661\\
-0.156670830164069	0.00060891045211231\\
-0.1522607926333	0.00162724981972673\\
-0.148783395115457	0.00218866949747887\\
-0.147464489892383	0.00217015026226841\\
-0.145930332639394	0.00195900159042417\\
-0.144157054001342	0.0015160442249339\\
-0.143755447746444	0.00120353900438752\\
-0.143539365984669	0.000777853413444718\\
-0.143222091951568	-0.000292462704993723\\
-0.143210919141738	-0.000781102978102965\\
-0.143428146058987	-0.0011341787128798\\
-0.143859802404021	-0.00144749308203496\\
-0.144657186843609	-0.00177548084691292\\
-0.145670958016012	-0.00195783330116206\\
-0.146746205403823	-0.00195540436469366\\
-0.148048704364979	-0.00176299241840672\\
-0.15472939523328	-0.000849428597406443\\
-0.155536100150663	-0.00105324864576428\\
-0.155523033052914	-0.00130494207744181\\
-0.154984926451324	-0.00246630128891745\\
-0.154356462289352	-0.00319694823740457\\
-0.153433678422992	-0.00418415023725283\\
-0.152407982463267	-0.00534605909947738\\
-0.151687368912949	-0.00594235772893981\\
-0.150561635757017	-0.00654740704986834\\
-0.150246922934736	-0.00643276812571203\\
-0.150173360943903	-0.00613019783115676\\
-0.150287547193287	-0.00498400108326724\\
-0.150429162135668	-0.00422935273477909\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.14768184473819	-0.000363813970081006\\
0.145334490516393	-0.000197722334877137\\
0.140145261170766	0.000296815493022518\\
0.135486288934571	0.000948148207075783\\
0.125037568759813	0.00239506084936991\\
0.120111175744347	0.00284919013107965\\
0.113797418115079	0.00316992109007341\\
0.089233164332781	0.00418035877255607\\
0.0786796596949929	0.00481289712627408\\
0.068134031535289	0.00538246432686795\\
0.0617374350258144	0.00567376742680248\\
0.0456724013643552	0.00597170490924592\\
0.0163975820604702	0.00597890329679374\\
-0.00393837345241349	0.00550024230314505\\
-0.0201777572836166	0.00492757004430688\\
-0.0426446257990033	0.003975009166302\\
-0.0620660276644339	0.00291937144639365\\
-0.0803425312592183	0.00160561940763804\\
-0.118377834490536	-0.00129227333527016\\
-0.134969717590043	-0.0027886215755889\\
-0.144884974855629	-0.00350327488861624\\
-0.162288121021903	-0.0045751322882005\\
-0.1649620985887	-0.0045782052593647\\
-0.168741583486709	-0.00426924936719497\\
-0.170499849051962	-0.00379342261308424\\
-0.170954434025574	-0.00351245468691175\\
-0.171207585181092	-0.00301937691107101\\
-0.171106670181109	-0.00271691397348028\\
-0.170512850338334	-0.0020935831758504\\
-0.169784485813763	-0.00163637677508843\\
-0.168564489016049	-0.00105902207649888\\
-0.166612214959948	-0.000347507870378516\\
-0.163174027512908	0.000640447327376337\\
-0.15989368545533	0.00128440018301135\\
-0.15550524909233	0.00180619309743213\\
-0.151423758298265	0.00204093411935302\\
-0.148684647602794	0.00203119424544407\\
-0.144758596559266	0.00179190376767857\\
-0.142597947164577	0.00163791407700142\\
-0.134524676648955	0.0010481937188469\\
-0.133645609506104	0.000787266898529704\\
-0.133076499238646	0.00043993001852316\\
-0.132710242514699	-9.14318499652955e-05\\
-0.13267043091233	-0.000580139489418374\\
-0.132795754157089	-0.00107255328527511\\
-0.132988977258328	-0.00144770270664629\\
-0.133755450210361	-0.00252354579694491\\
-0.134615179962546	-0.00357497735480561\\
-0.134989105547086	-0.0042236828615092\\
-0.135439346519705	-0.00495129016833395\\
-0.136043435681094	-0.00543956365412712\\
-0.136800190905112	-0.00582014014140098\\
-0.13813210707744	-0.00625525928492443\\
-0.140863492270217	-0.00685210759741484\\
-0.141538008050807	-0.0068866342559748\\
-0.142403679256911	-0.00665244092412565\\
-0.143648830408837	-0.00621824769782753\\
-0.147497047932938	-0.00508975526985955\\
-0.149761991464989	-0.00435945900112356\\
-0.150816286703778	-0.00386982549654868\\
-0.151623104580914	-0.00329095672931268\\
-0.152134221248838	-0.00257144344698867\\
-0.153275765481161	-0.000171212071397808\\
-0.153914632891554	0.000856229030786415\\
-0.154171789069858	0.00154461760349633\\
-0.154214819032386	0.00225540094951193\\
-0.154010121605769	0.0027863151228793\\
-0.153777316235191	0.00325608493652751\\
-0.153768707207719	0.00344428673848773\\
-0.153463090000061	0.00334272636663369\\
-0.15278285993936	0.00283265296636781\\
-0.152427171424184	0.00237471159160918\\
-0.151878737823599	0.000591480889108764\\
-0.152163615615356	0.000548377072350781\\
-0.152339996866835	0.000594526883344826\\
-0.152105327493327	0.000887563665988078\\
-0.152217804893453	0.00141562453046684\\
-0.152542921271192	0.00274845652763667\\
-0.152524882703156	0.00372613082859696\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.146173910063928	-7.79362629665936e-06\\
0.144861548916685	-0.000487490630589615\\
0.139196964695622	-0.00219424051180828\\
0.136877936750954	-0.00295893969624261\\
0.134742547653368	-0.00339912866879988\\
0.132720515706097	-0.00363064046734685\\
0.125503744601222	-0.0040925561369537\\
0.110220166503108	-0.00487174250448885\\
0.101240386720959	-0.00522420805212598\\
0.0923170149861036	-0.0057646738682946\\
0.0776471764616327	-0.00679625003648843\\
0.0696247522078208	-0.00736477180276529\\
0.0586572963271957	-0.00811064532561123\\
0.0472331387020317	-0.00860866009632166\\
0.0318276154822025	-0.00881597531339451\\
0.0209244142747253	-0.00892792525711117\\
0.0111994234068565	-0.00905755971300093\\
-0.0198316052334981	-0.00937622989913689\\
-0.0449223047627831	-0.00922604539759797\\
-0.0598867668137367	-0.00946755945028543\\
-0.0872079298217371	-0.00987305487183632\\
-0.0948231266410335	-0.00996374510389397\\
-0.100235066835711	-0.00994157871919843\\
-0.11544539474516	-0.00961384364037532\\
-0.120131060831556	-0.00982819284062775\\
-0.12561618863915	-0.0103075277824521\\
-0.12803281463279	-0.0106409840898836\\
-0.128355228233528	-0.0104142968806438\\
-0.128968194291806	-0.00967370502294707\\
-0.129653484237974	-0.00943615782365792\\
-0.131888734997365	-0.00908373476754554\\
-0.133311573378474	-0.00874308794819634\\
-0.134535597826419	-0.00817384440713809\\
-0.135223081464687	-0.00759306480399402\\
-0.135894792557907	-0.00679703260315956\\
-0.136760962854511	-0.00578553680112492\\
-0.138010731545112	-0.00473482538080172\\
-0.139738542347328	-0.00378920378542114\\
-0.143012138812755	-0.00220586441945736\\
-0.144664833288978	-0.00119369906247757\\
-0.146363023002204	0.00036303873761212\\
-0.149187869380405	0.00329554828656198\\
-0.150429212189601	0.0041967460243878\\
-0.152365287346213	0.00545730966843072\\
-0.154560122835466	0.00687611417013045\\
-0.155163662328787	0.00742619756581342\\
-0.156946070205002	0.00951351722663329\\
-0.158578849265073	0.0106167355407052\\
-0.158728234703656	0.0107133315181572\\
-0.157969949226557	0.0105077914629824\\
-0.157349238162557	0.0100168714854044\\
-0.156274325168074	0.00913349569970978\\
-0.152433071359566	0.00642607781124316\\
-0.149216722740461	0.00369458911234055\\
-0.148116840519785	0.00291507775717614\\
-0.146477021731166	0.00142265802852792\\
-0.145006137531554	-2.5699779705679e-05\\
-0.14425175212534	-0.000510260930942308\\
-0.143489857201415	-0.000748412943723409\\
-0.142970534900948	-0.000779806823239082\\
-0.143146133731783	-0.00036239184633291\\
-0.143669597950061	0.000243190128167092\\
-0.144194721440833	0.000636689890217812\\
-0.144775783626643	0.00083348629965585\\
-0.145863303062884	0.00100308131858462\\
-0.146862092513298	0.00100277013679428\\
-0.147764317915712	0.000768358565220395\\
-0.148834651976305	0.000317487958424012\\
-0.149529183358254	-0.000256083460136836\\
-0.149850290094273	-0.000717163844538682\\
-0.149888098615255	-0.000803745530606137\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.145043631385499	-0.00171396320325268\\
0.142998427534133	-0.00155699387300479\\
0.141027798939829	-0.00159353173030841\\
0.138443598815778	-0.00174755858942433\\
0.134644106814483	-0.00184324884453579\\
0.131550583057799	-0.00171099230064409\\
0.120806157493733	-0.00126724098343989\\
0.111071499771151	-0.000973959235426536\\
0.0914737114924449	-0.000615396022377923\\
0.0802548367803047	-0.000628698685030016\\
0.0720640189172531	-0.00072946560388687\\
0.0589810196050323	-0.000911252182269506\\
0.0496164612861397	-0.000882899534984216\\
0.00568410976832906	-0.000730142851759541\\
-0.00379979196082433	-0.000550649879696996\\
-0.0169158129172708	-0.000429199167389371\\
-0.0267723733333399	-0.000517323343362297\\
-0.0377713808034247	-0.000598915478857931\\
-0.0503281007752597	-0.000456979053394591\\
-0.0761514863183404	4.11712505602457e-05\\
-0.0883353481301273	0.000483957098412202\\
-0.102331619306346	0.000990837085106611\\
-0.107993488422477	0.000964690986615335\\
-0.11252107829535	0.000811687426073293\\
-0.121669020271973	0.000167240360448129\\
-0.124327038274845	-0.000167118879315531\\
-0.127242909811441	-0.000738070272116698\\
-0.134344486180386	-0.00241347630438837\\
-0.138737439250254	-0.00366909537287674\\
-0.141082091716161	-0.00428279331965542\\
-0.142717993434254	-0.00452074652245182\\
-0.144682234883324	-0.00484737088275322\\
-0.145921780522451	-0.00504136801767396\\
-0.14721023103717	-0.0049839822154697\\
-0.149310436893765	-0.00464720786269779\\
-0.150228983867491	-0.00427962649946612\\
-0.152482737222387	-0.00314974768147402\\
-0.153601994788376	-0.00258360354670573\\
-0.154476136086515	-0.00191589392747671\\
-0.1549825063478	-0.00128275529823607\\
-0.155497280852745	-0.000243031766979485\\
-0.155646560087148	0.000376227048106581\\
-0.15543379739651	0.00102565945704158\\
-0.155147489757533	0.00141795993517224\\
-0.154680895575223	0.00159860500207765\\
-0.152902811999591	0.00180866433344729\\
-0.151818812550681	0.00169825737215612\\
-0.149490181135898	0.00134128151623181\\
-0.146871487424944	0.00115772273728842\\
-0.145986108052933	0.00135054613691454\\
-0.145487414344723	0.0015065246963909\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.153784218204876	0.00156695265456908\\
0.154556258393207	0.00174205541394157\\
0.154825971231939	0.00159534027047659\\
0.154812389305408	0.0012454744731718\\
0.154579876110933	0.000936178049064762\\
0.154101358108826	0.00068626634473079\\
0.153132219421895	0.000404561044607621\\
0.148626250594245	-0.000548687029623518\\
0.14513181162077	-0.00127643207152173\\
0.140106244843888	-0.00221052062922478\\
0.136556481186742	-0.00271440986437321\\
0.130688125767823	-0.00327707261366217\\
0.124761272397318	-0.00368729495691356\\
0.116619260002156	-0.00417071500331856\\
0.105750427380151	-0.00457183211228629\\
0.100535847618773	-0.00476382978510925\\
0.0881673696735148	-0.00536700924467848\\
0.0799922145470133	-0.00572619595336077\\
0.0736440659421494	-0.00601416855821113\\
0.0604048712038794	-0.00658302559003276\\
0.0491107525550531	-0.00692040472231958\\
0.0266808960511484	-0.00728021404672996\\
0.015312617352858	-0.00738901817607851\\
0.00258004502374123	-0.0074238883538722\\
-0.0111439766731801	-0.00725837048671985\\
-0.0337564794438557	-0.00684992904329218\\
-0.0732678923815157	-0.00580915154356743\\
-0.101642865004073	-0.00436437233512543\\
-0.1091582260123	-0.00369797952311846\\
-0.116551658008807	-0.00278337941808926\\
-0.121040744011131	-0.00223426517972003\\
-0.128319146122368	-0.00138637711449496\\
-0.133547544184845	-0.000913462689534628\\
-0.136956988778548	-0.000452582107620114\\
-0.137414426622323	-0.000713644311230444\\
-0.137770075377099	-0.00117555961867533\\
-0.137900311766035	-0.0017605678187953\\
-0.137721368003494	-0.00226403495876226\\
-0.13715486098891	-0.00295690051868414\\
-0.136603648750533	-0.00385912001393807\\
-0.136016176851104	-0.00507352791189408\\
-0.135967019362304	-0.00603823622026467\\
-0.136086455966383	-0.00674606384098253\\
-0.136453689891043	-0.00719228620495649\\
-0.136927213157699	-0.00744067319838548\\
-0.137892988253978	-0.00766478767961964\\
-0.139112477933095	-0.0077769980810205\\
-0.143087671243878	-0.00752518939366931\\
-0.145249003940873	-0.00706093193117296\\
-0.146436259727178	-0.00664021407756965\\
-0.147556631350573	-0.00624561716522842\\
-0.149456368840583	-0.00569277485340802\\
-0.155115070069996	-0.00444341082348798\\
-0.159485507032254	-0.00233941885211886\\
-0.159873590294454	-0.00209879023366821\\
-0.159576788100228	-0.00203261912224295\\
-0.158197605484315	-0.00226036119391393\\
-0.156497965585576	-0.00266196375694472\\
-0.154963154228043	-0.00316192627495482\\
-0.153172175284752	-0.0037082794442177\\
-0.146626821655856	-0.0054560333512621\\
-0.144756873593982	-0.00601806861822363\\
-0.14407740333547	-0.00601221787987916\\
-0.143903978756469	-0.00596309561539043\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.14862017732552	-0.000618150330665035\\
0.147432282668033	-0.000329347463063234\\
0.145042694917884	-2.69440045327363e-05\\
0.140162903292883	0.000518805016334944\\
0.136490197561557	0.000931068994089346\\
0.131996852919679	0.00121163880633757\\
0.116194536218011	0.0019376210820522\\
0.102285821065168	0.00249637986058149\\
0.0952096042943421	0.0025376800062239\\
0.0906265480950278	0.00243759188808002\\
0.0518793461050434	0.00097213393004314\\
0.0433698339213483	0.00084263646422067\\
0.0243344113407968	0.000451235309877007\\
-0.0314672110620529	-0.00129632836889082\\
-0.0810080890678378	-0.00250201988734078\\
-0.0915007102852801	-0.0029669253963196\\
-0.103696988962503	-0.00349804219542138\\
-0.117554769577092	-0.00391084836595046\\
-0.127659192952624	-0.0042840687670731\\
-0.132286566620947	-0.00453385534751516\\
-0.138687633658792	-0.00487859502173849\\
-0.147934059927621	-0.00540639308534596\\
-0.149930989835932	-0.00569954094354419\\
-0.150317867582061	-0.00593106571798296\\
-0.15008599483802	-0.00605791664288535\\
-0.146844441508047	-0.00678727922052291\\
-0.145186950315457	-0.00690299013875195\\
-0.142582300397273	-0.00692320051404027\\
-0.138938804194257	-0.00670179343432464\\
-0.137782750043499	-0.00641657413473551\\
-0.137457152094256	-0.00617535990223561\\
-0.137435730692425	-0.00585807708131181\\
-0.137616230497126	-0.00556072975516986\\
-0.138187830952791	-0.00523522553667111\\
-0.139776413475396	-0.00472260415474635\\
-0.142084017016694	-0.00410971808100702\\
-0.143571801011597	-0.00400110854892799\\
-0.146748808463979	-0.00374356289023492\\
-0.148666798936869	-0.00338322832449678\\
-0.153146220456108	-0.0024558805413184\\
-0.155643349814451	-0.00215710561828963\\
-0.156377776262735	-0.00184067757233353\\
-0.157060728209435	-0.00128485727454786\\
-0.158462059957472	-0.000109040969452634\\
-0.158930182810321	0.000315095134805432\\
-0.158939452971665	0.000714204043122058\\
-0.15835195480458	0.00299037977990835\\
-0.15789138381068	0.00416749961942064\\
-0.157023238462766	0.00540637545482925\\
-0.155372756050795	0.00760604473364879\\
-0.154305100498787	0.00851396786075076\\
-0.153684733130028	0.00828142419166855\\
-0.153445890989756	0.0076961996083702\\
-0.152826970801973	0.00662887498358689\\
-0.152579122894257	0.00631489226429538\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.144704051088795	-0.00251954109207286\\
0.142318317766937	-0.00268271632177397\\
0.133627140825078	-0.00290147664658524\\
0.124100643533257	-0.00282677983927671\\
0.114853338699713	-0.00321575365857574\\
0.107930682744409	-0.003544336275488\\
0.0970440132983503	-0.00411889579399471\\
0.0718018561620678	-0.00546392196346279\\
0.0590980019033238	-0.00610543085066606\\
0.0492035769738967	-0.00701260045912822\\
0.028489810694057	-0.00903638043636312\\
-0.00212780778327584	-0.0121111720764979\\
-0.00907515242907816	-0.0127387855515838\\
-0.0363617692688529	-0.0154773019422124\\
-0.0716617387688308	-0.0194989686297445\\
-0.0815238128538833	-0.0204439505861761\\
-0.0895652644181704	-0.0210474671786701\\
-0.0963173021341886	-0.0215383388528613\\
-0.104159517429966	-0.0223337842452755\\
-0.116931341568826	-0.0236283571711441\\
-0.121781220068494	-0.0239437831291195\\
-0.125901503987147	-0.0240357766063064\\
-0.128400084716465	-0.0239370331866248\\
-0.13323147418409	-0.0234545740257603\\
-0.13541040962274	-0.0230483064912386\\
-0.139993214834139	-0.0218942535189638\\
-0.141380328550211	-0.0214551127145215\\
-0.143292786373312	-0.0206743947303356\\
-0.143593088656732	-0.0203982853433952\\
-0.143874690677064	-0.0198537145414842\\
-0.143905132945329	-0.0194751875104129\\
-0.143644956338756	-0.0186103512610037\\
-0.142462131512142	-0.0146900478287548\\
-0.141449870509549	-0.00917100514475555\\
-0.140801350414151	-0.00741093259919257\\
-0.140232154156175	-0.00617691583412794\\
-0.138832904638055	-0.00371970581464243\\
-0.136784048105798	-0.000255053109338488\\
-0.136118958792326	0.00127973832837924\\
-0.135435269924997	0.00349339162877582\\
-0.135013618587807	0.00609891595619882\\
-0.134944249258792	0.00785251436321088\\
-0.135064269455017	0.00903785895869003\\
-0.13536179391327	0.0101349340309773\\
-0.135688832420077	0.0106965198324445\\
-0.136141639726524	0.0111079020266923\\
-0.136839779286102	0.0114047512336594\\
-0.137650981821897	0.011547583860156\\
-0.138660132751641	0.0115555509106073\\
-0.139704859306551	0.0114102317148548\\
-0.140616625568076	0.0110909881291512\\
-0.142135266809357	0.0103454238142852\\
-0.145337341618153	0.00858419947649924\\
-0.147430419841624	0.00736501636214393\\
-0.148085936583721	0.00682592847465946\\
-0.14856175921009	0.00617677723854604\\
-0.149135198547263	0.00535838052475557\\
-0.150360136492174	0.00411310162272682\\
-0.149915470007455	0.0042283370856202\\
-0.149240406092835	0.00483183133641107\\
-0.148590774263446	0.00558776068318523\\
-0.148275030831092	0.0058548593432296\\
-0.14812017263784	0.00561914077189818\\
-0.147843980074448	0.00511308402326127\\
-0.147553842303581	0.00503997353207941\\
-0.147561797790734	0.00423739837485682\\
-0.147732855355064	0.00331443214567662\\
-0.149022148162583	-0.00217585562141576\\
-0.149477541502946	-0.00374070880236343\\
-0.149996970011422	-0.00402590756124821\\
-0.150621965237973	-0.00412979364297805\\
-0.150790804452909	-0.00399615594445579\\
-0.15077294555857	-0.00326899401633873\\
-0.150700803191218	-0.0020776530407064\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.149210732854424	0.00222223747992623\\
0.147797897569608	0.0020717066766518\\
0.144037939448326	0.00161469885016474\\
0.141555401896503	0.00153352846697441\\
0.138386616934886	0.00170131442560739\\
0.124412400693616	0.00260815533022563\\
0.116587433325834	0.00294221484788726\\
0.101876717027064	0.00329867141076334\\
0.0724007973233207	0.00371425024121907\\
0.059223391662733	0.00353034562131371\\
0.035610077608492	0.00305521330439873\\
0.012914353737031	0.00285275108430394\\
-0.00755158970614683	0.00283227043089829\\
-0.0423875174670049	0.00338747289861352\\
-0.0506639895711903	0.00351516469609447\\
-0.0603172600408901	0.00343013964722738\\
-0.0707892107930983	0.00308438142308887\\
-0.0863456615702858	0.00245598907981681\\
-0.097850271047866	0.00216471475812585\\
-0.108281456604904	0.00205006502207183\\
-0.119024488115819	0.00204169860058867\\
-0.129334558471021	0.00218073562902033\\
-0.138317588459439	0.00242279920933286\\
-0.145771632721526	0.00265663994888232\\
-0.154599209824003	0.00292890869915485\\
-0.159066480040905	0.00288054813379923\\
-0.166392780625182	0.00241511272275141\\
-0.172370553872075	0.00205328581196118\\
-0.176132529350121	0.00196518216719788\\
-0.177697464643688	0.00210068173870293\\
-0.178714503284278	0.00239361704296126\\
-0.178575196641629	0.00259194667237672\\
-0.178164746518054	0.00260166735089495\\
-0.176638975088901	0.00232696978105684\\
-0.173976024342684	0.00186772839351101\\
-0.17211105905206	0.00157471143256116\\
-0.169147216851291	0.00109347477233246\\
-0.163220475096341	-0.000268892939433996\\
-0.160566317578245	-0.00044941908481011\\
-0.156993695437545	-0.000684137634346937\\
-0.15546723259826	-0.000927132345912018\\
-0.152620884941827	-0.00154111061328277\\
-0.15287261995311	-0.00167295366820275\\
-0.153160668136938	-0.001786118123976\\
-0.153034679172868	-0.00188380312414915\\
-0.153478651749718	-0.00197199091920197\\
-0.154440014825742	-0.00192916319388126\\
-0.155740485740882	-0.00166152716107304\\
-0.156152513276599	-0.00145312178771828\\
-0.158886457120072	0.000259083507589408\\
-0.159127966097412	0.00073415941760302\\
-0.15906723292623	0.0027558915140008\\
-0.158799498984455	0.00296320515497672\\
-0.158093584611954	0.00312530367607555\\
-0.156391904332845	0.0034578885792329\\
-0.15386591930098	0.00406231791241707\\
-0.152643213792817	0.00399735763395426\\
-0.150596737455725	0.00357882686966371\\
-0.148606837104667	0.00290654106804888\\
-0.145637244979381	0.00144589936515127\\
-0.144518623424185	0.000798089295305782\\
-0.142579471800411	-0.000443672105194692\\
-0.14183257130633	-0.00064921155328268\\
-0.140483172331299	-0.00082769273075356\\
-0.139717430504345	-0.000726609005042733\\
-0.138925909776729	-0.000454725303422165\\
-0.138692818105937	-0.000139541572603208\\
-0.138330439282766	0.000825857527578355\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.148478351659905	0.000411834452801352\\
0.146375247906872	0.000280723393006221\\
0.144083943272571	0.000329067971502783\\
0.135907999837222	0.000575824811630321\\
0.113454704851493	0.000532505508820558\\
0.0997688725016482	0.000745031045153222\\
0.0842292000819291	0.00092868443463312\\
0.0710359602251758	0.00102617651406578\\
0.0603461514491167	0.000875179859396891\\
0.0323180236068078	0.000314039789884868\\
-0.00196308260760758	0.000317844232194053\\
-0.0197337778402426	0.000272085135619382\\
-0.0400894602792574	0.000484516556846115\\
-0.0783181552928072	0.000830734261882626\\
-0.0897247824918554	0.000625567781872505\\
-0.120747791349301	-0.000176611176571528\\
-0.134816998674478	-0.000429972392600675\\
-0.138201973246971	-0.00081419780385461\\
-0.140471435412773	-0.00127439828407372\\
-0.150492291605634	-0.00361510964320289\\
-0.151692496515473	-0.00405382665295606\\
-0.152308439533098	-0.00450423920958309\\
-0.152704829078784	-0.00494300092497024\\
-0.15334097637062	-0.00599820990377053\\
-0.15312563198292	-0.00618532358111701\\
-0.152564800570538	-0.00626384034246863\\
-0.150331180005964	-0.00630134467571997\\
-0.14973835568729	-0.00610161192471492\\
-0.148827351965146	-0.00540706284696002\\
-0.147602101838504	-0.00430472500317047\\
-0.14715998115734	-0.0037080333920062\\
-0.146961013243396	-0.00309633995683212\\
-0.147061771768549	-0.00234033947738055\\
-0.147696747534813	6.71215644509893e-06\\
-0.148081084401097	0.000580387177933517\\
-0.148617378087155	0.000997305782555857\\
-0.149648015766838	0.00141879048124038\\
-0.150726418636988	0.00191602367929855\\
-0.151925951005071	0.00276932666067475\\
-0.153026582165427	0.00333239422041898\\
-0.154249573414088	0.00389750822105972\\
-0.154410600832214	0.00430564530198863\\
-0.154162350249881	0.00446983019020353\\
-0.153110684424467	0.00468896061911805\\
-0.151263867208865	0.00492229027108859\\
-0.148099759975426	0.00488176924158423\\
-0.147242812682348	0.00454531336285702\\
-0.146099325713603	0.00399080415837361\\
-0.145807622633839	0.00354661781670595\\
-0.145681762916618	0.00288126937766331\\
-0.145828235009065	0.00259500237863963\\
-0.146368266057375	0.00223823846514948\\
-0.147686798705478	0.00158594621922259\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.150012596395133	-0.00206931205464878\\
0.149159459830684	-0.000405393587024294\\
0.148533858564227	0.000175130667539047\\
0.148057636542751	0.000342714122816945\\
0.146873841581088	0.000441504552425975\\
0.145322404082464	0.000290921557375312\\
0.14109739232843	-0.000195485859841416\\
0.135557507584619	-0.000759021929292336\\
0.127251404879806	-0.00188941722850011\\
0.124522267370358	-0.00216673170534587\\
0.11932552324288	-0.00253043496975558\\
0.10981389285733	-0.00282183981177975\\
0.0943845240568287	-0.00304816086653459\\
0.0740971031838817	-0.00395460735716457\\
0.0601190344588244	-0.00454236229076177\\
0.0417520928318761	-0.00500088301209889\\
0.0306646577317672	-0.00511221740649825\\
0.0105493120702927	-0.0052091128552163\\
-0.0227189865308638	-0.0050917575337539\\
-0.0368095659791126	-0.00538650309816247\\
-0.0500390609809267	-0.00568148202680197\\
-0.064499112116513	-0.00571684713839515\\
-0.0763365304652826	-0.00558368564332112\\
-0.0835746063835683	-0.00553718300080386\\
-0.0954665146990497	-0.00575353434464565\\
-0.111519629014736	-0.00620741093812527\\
-0.119657846063804	-0.00603552318181388\\
-0.124047663719185	-0.00582737108296127\\
-0.131604877445185	-0.00581313704293318\\
-0.138740425777145	-0.00583856503350455\\
-0.146126536067073	-0.00513047037434988\\
-0.147822514940361	-0.00484307495626912\\
-0.15029515030443	-0.00426231616984218\\
-0.150865971393049	-0.00407247334245375\\
-0.151739799200253	-0.00351424752636575\\
-0.151907533036305	-0.00308848410746809\\
-0.151724975012644	-0.00288548981481185\\
-0.151141567192336	-0.00275267583240524\\
-0.150257185015051	-0.00237251800860927\\
-0.149323092288051	-0.00204666180289637\\
-0.14699357346573	-0.00163800163258165\\
-0.147581690716072	-0.0015851143689497\\
-0.148468522281762	-0.00148126816307836\\
-0.150001608688895	-0.00138276880304478\\
-0.151183370417236	-0.0010971771422662\\
-0.152212122782192	-0.000849189034200948\\
-0.153770098298074	-0.000569657286003111\\
-0.154624722231291	-0.000154093494003749\\
-0.154948383067178	0.000279619040359336\\
-0.155343398273593	0.00134423196302602\\
-0.15519757757037	0.00170229023885926\\
-0.154322982046968	0.00215589393339588\\
-0.153407526059719	0.00250079257477342\\
};
\addplot [color=color_d, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.151800860980895	0.00277341232412998\\
0.151994707310655	0.00298439897210412\\
0.151906507920024	0.00326837306787287\\
0.152263970887737	0.00322130877415261\\
0.152119786234291	0.00350055926412352\\
0.151379673249212	0.0040800324181568\\
0.150233516762918	0.00476956949171503\\
0.149001091886813	0.00530370726140383\\
0.147972116801296	0.00559336784022513\\
0.1465654499229	0.00577058308574963\\
0.145315481197056	0.00568865813357522\\
0.143617870446943	0.00535704093131639\\
0.141734899780281	0.00507463241979778\\
0.140090428964028	0.00509509921179163\\
0.137271750253659	0.00539068821357125\\
0.133661780426421	0.0057098353364734\\
0.129337946848554	0.00585383223378755\\
0.122618489970799	0.00599278281058768\\
0.117751527894031	0.00625574795063877\\
0.112971121506241	0.00665032221620809\\
0.104114283608791	0.00728109343826921\\
0.0985580422744106	0.00742660229960967\\
0.0936457243159889	0.00746899175995386\\
0.0766364532669206	0.00726738348268552\\
0.0382439912438393	0.00758870294173075\\
0.0234670124661462	0.00751307527592882\\
0.00323352422711506	0.00732475924879639\\
-0.0108308722575148	0.00718226839057345\\
-0.0323945263719178	0.00677756280074659\\
-0.0525344757285321	0.00627992410727785\\
-0.0628694208200948	0.00627125396655304\\
-0.072169461653142	0.00640622563246962\\
-0.0977726062044936	0.00718811878640169\\
-0.107066118571733	0.00751316066408203\\
-0.118188957876638	0.00783680500451212\\
-0.135352686098892	0.00860372906642892\\
-0.14177185550635	0.00867862445948397\\
-0.147725394688361	0.00861097395425447\\
-0.156911687977505	0.00833709733804233\\
-0.158643793737281	0.00802264083325688\\
-0.160161249147107	0.00752673766728795\\
-0.160918573008522	0.00708260146551565\\
-0.161263133132713	0.00676626942152869\\
-0.161223858969145	0.00644625381358133\\
-0.160790993802003	0.00608484534039999\\
-0.157656588066341	0.00373541924200771\\
-0.155688237127043	0.00198419086566681\\
-0.153860245966636	0.00027757990866395\\
-0.152430747630371	-0.000646091102198598\\
-0.150294264460705	-0.00182922606561875\\
-0.147972846225498	-0.00303711125045292\\
-0.145164128711015	-0.0048594781194311\\
-0.143448335839266	-0.00598042992484205\\
-0.142345090761424	-0.0064785254216333\\
-0.142044634898813	-0.00665327443976915\\
-0.142317833231753	-0.00672304295808501\\
-0.143101420584285	-0.00660515457071464\\
-0.144183600224407	-0.0063238368439803\\
-0.151842945236528	-0.0037608290995732\\
-0.153446719766951	-0.00297535820496519\\
-0.154581396101793	-0.00225729428157173\\
-0.156689563163052	-0.000752288875250806\\
-0.158320070356355	0.000331928982850171\\
-0.159706825217533	0.0010821123110093\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.144698628219302	-0.005187749195109\\
-0.144601012458102	-0.00486474751940957\\
-0.144153923092301	-0.0047777417376097\\
-0.138822652506362	-0.00437739618920263\\
-0.133853515262168	-0.00376442272570443\\
-0.130321997318543	-0.00357991029611993\\
-0.119882531590438	-0.00312474267902385\\
-0.114305473571975	-0.0030399527458892\\
-0.109890267819738	-0.00317040462399676\\
-0.101058765865681	-0.00373830773360173\\
-0.087990615074585	-0.00480094269985243\\
-0.0600814047438753	-0.00742363273124447\\
-0.0532703460156698	-0.00828654711440169\\
-0.0340095284724556	-0.010993458168598\\
-0.0224339146295992	-0.0126413090134665\\
-0.0136230379866937	-0.0137275478968703\\
0.00432820756735799	-0.0157073644364402\\
0.0259362931239696	-0.0177650620618962\\
0.0431336687270882	-0.0191818029003705\\
0.0702900084804549	-0.021238020277129\\
0.0895080089033915	-0.0229040046602309\\
0.097092567910008	-0.0233523550535915\\
0.100973238569758	-0.0234065224628909\\
0.105252978562904	-0.023256294666285\\
0.109175772819719	-0.022946465402227\\
0.112031501731188	-0.0225682537634883\\
0.115756977163797	-0.0218111656278014\\
0.121170943643249	-0.020613690049364\\
0.127401638431665	-0.0187506704334157\\
0.130922746368098	-0.0170779598357735\\
0.132117027747751	-0.0161919808174793\\
0.133066918443571	-0.0151919120576813\\
0.133633243392499	-0.0144117651823121\\
0.134142517757432	-0.0132917946187109\\
0.134573682670847	-0.0117439493620232\\
0.134690328939234	-0.0108882660965751\\
0.134730993330772	-0.00909341661154828\\
0.134733122531925	-0.00451631097961092\\
0.134787937494614	-0.00261515731599926\\
0.13459684499283	-0.00101139521950711\\
0.134235382207272	0.000287029283241425\\
0.133719627092058	0.00165272835726316\\
0.133123139804134	0.00312587143958576\\
0.132925574614116	0.00404465364004325\\
0.133046704027004	0.00465236304310523\\
0.133307918900151	0.00510185475560843\\
0.133713893653936	0.00549057632116545\\
0.134744275068225	0.00602144374530755\\
0.139118526589072	0.00783147877659818\\
0.140401370889525	0.00808067803831281\\
0.142427784422667	0.00821985004099812\\
0.146241772130038	0.00820524131657674\\
0.149353505273483	0.00828895617585634\\
0.151714265784042	0.00862438496915874\\
0.155077283380351	0.00920610738989103\\
0.157022724275993	0.00927630938082602\\
0.158079936389859	0.00947122629155894\\
0.158881576958795	0.00979524812757704\\
0.159221781017571	0.0101801756604291\\
0.159183584175609	0.0102814945776543\\
0.157709143028815	0.00994079495158606\\
0.155364228928569	0.00973442875200992\\
0.154221473056866	0.00936657459471013\\
0.153041577344727	0.00874438394219468\\
0.146488545312623	0.00412716380613298\\
0.145904252288842	0.00335262376171286\\
0.145467237641957	0.00246531653903337\\
0.145092910906164	0.00117142238593293\\
0.144523421544106	-0.00197868530568157\\
0.144171362290369	-0.0034789165033986\\
0.14376093791723	-0.00455926108461913\\
0.143088962892267	-0.00577448270197545\\
0.14201173770618	-0.00773220208189873\\
0.141846731878106	-0.00855278998837639\\
0.14161478044932	-0.0113523742501836\\
0.141381977758072	-0.0114863328270187\\
0.141243085211218	-0.0112585318086172\\
0.141272701980271	-0.0106189754129076\\
0.140988283092385	-0.00999631490346431\\
0.137953737232977	-0.00517961249616294\\
0.137568651644628	-0.00344589080875124\\
0.137647729841379	-0.00309042803636062\\
0.13795618113784	-0.00305333392762452\\
0.138974942797841	-0.00342083516446734\\
0.139219823058241	-0.00369031655004859\\
0.139310393794165	-0.00390988183530028\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.146732339151781	-0.00601237668545929\\
-0.146994726443325	-0.00485264725439738\\
-0.147177858104048	-0.004127698080714\\
-0.147034539288149	-0.00401718304761767\\
-0.146456611606845	-0.00402962581775879\\
-0.138391645695448	-0.00506631247047717\\
-0.128734763902744	-0.00584170271275086\\
-0.124328124448151	-0.00617941073894523\\
-0.121019499682141	-0.00644738244977261\\
-0.115274575687373	-0.006836653915127\\
-0.108126529025878	-0.00738728632336727\\
-0.0972516084450164	-0.00864599522688037\\
-0.0844113286952519	-0.0106292554613883\\
-0.0779399156786164	-0.0117082229707879\\
-0.0710958600367147	-0.0128402538778987\\
-0.0500761727901523	-0.0157840068759031\\
-0.0269820565456739	-0.0186953863935861\\
-0.0182579102182865	-0.0197180403861273\\
0.00177709550229083	-0.0217180440243631\\
0.00871549277607769	-0.0222428708970409\\
0.0210574221709443	-0.022868206397287\\
0.0292520857350724	-0.023039143839233\\
0.0384043089599055	-0.0231128015818935\\
0.0755745800193711	-0.0229765390331315\\
0.0842249207309115	-0.0226786773493156\\
0.0892627015498027	-0.0223402297132059\\
0.0940325601360774	-0.0218196552577262\\
0.100946801575927	-0.0208360873699742\\
0.106278078306167	-0.0197870218692221\\
0.112334003341422	-0.0184908835049461\\
0.116249137240471	-0.0172628053698111\\
0.120225695102802	-0.0158535617273868\\
0.122477724199185	-0.0149290514356064\\
0.125294518382517	-0.0136266622990403\\
0.127449329809841	-0.0123740403221689\\
0.130663117929139	-0.0102131165431406\\
0.13397166802404	-0.00744668593312281\\
0.139389771421591	-0.00234967013100751\\
0.143017622798421	0.00155078785588436\\
0.146050103360747	0.00558994670664936\\
0.146335473191422	0.00630824065620483\\
0.146797394431065	0.00784995854296\\
0.147203283369281	0.00835634970850563\\
0.147789659567592	0.00873016433320639\\
0.148680094533784	0.00898200384962466\\
0.149735900865261	0.00914450552924961\\
0.151943700878206	0.00927681361478594\\
0.156123885685794	0.00922874595395995\\
0.15746239514333	0.00895611183236489\\
0.157980670929406	0.00863118106224658\\
0.15809296238743	0.00826481665647394\\
0.15804301420186	0.00755912457287999\\
0.157919233307771	0.00600776021645677\\
0.157790516836186	0.00330177743413596\\
0.157456313495295	0.00237052496977719\\
0.15704822003324	0.00171063205314159\\
0.15601940853462	0.000728234542463291\\
0.154738394478666	-0.000235837008689455\\
0.153897879155106	-0.000663907681664244\\
0.153121860444789	-0.000965212233270618\\
0.151117449992011	-0.00130985128580074\\
0.147375854327943	-0.00194903046270967\\
0.14463138917087	-0.00246738938611846\\
0.143579204369219	-0.00245054771880138\\
0.141819066006589	-0.00234108534958899\\
0.141691417876729	-0.00267048760913557\\
0.141737429028561	-0.00308902199912642\\
0.142033110977592	-0.00335116693413429\\
0.142792542865268	-0.00406397527942703\\
0.14425561612461	-0.00555651286446235\\
0.145521725172867	-0.00642776720103888\\
0.145685494835051	-0.00659308975920736\\
0.145288349385368	-0.00634554559295142\\
0.144219276709813	-0.00552795803555239\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.156701743268496	0.000264509536390789\\
-0.15525741351217	-0.000103198982508879\\
-0.14687009716093	-0.00184943774633561\\
-0.144268854543463	-0.0023937441338131\\
-0.140823892612329	-0.00292451530195403\\
-0.134037941030609	-0.00384999262508268\\
-0.131357767080783	-0.00418829792206632\\
-0.123381020955885	-0.005007668898248\\
-0.0881364779511767	-0.00724892334763283\\
-0.0821486628694143	-0.0073651436340797\\
-0.071573827008783	-0.00737671090775982\\
-0.0607344883978839	-0.00725650326189486\\
-0.0285550786970184	-0.00653989274561173\\
-0.0173347785747666	-0.0060977637237114\\
0.0312769292954846	-0.00409998843956472\\
0.0409470320236956	-0.0039508248343777\\
0.0560618399307116	-0.00380502927506232\\
0.0617491522635256	-0.00355315163351511\\
0.0736079521085353	-0.00277927471664097\\
0.0793779097272169	-0.00246580548823916\\
0.0840180305534365	-0.00224334357864986\\
0.0881969303562847	-0.00200593808644822\\
0.0934359499484204	-0.00161289646067553\\
0.100720735593665	-0.00083887007155603\\
0.104972517762541	-0.000419834583960776\\
0.117577933157683	0.000653854985529501\\
0.123715449656616	0.0014443715470851\\
0.128885628019655	0.00240727902035232\\
0.130406773540787	0.00286890708800414\\
0.136381149444231	0.00495212069238893\\
0.139477085042289	0.00574240874298149\\
0.142101883116289	0.00640291830299133\\
0.1451180777094	0.00721000029907526\\
0.14727692030079	0.00762868351956414\\
0.150384923188458	0.00803595325281259\\
0.151617573117012	0.00802110990709692\\
0.152670868100158	0.00777434387451692\\
0.153259110607743	0.0074002493234\\
0.154280198476726	0.00694499435607632\\
0.155358112818264	0.00636234083022003\\
0.156454408514196	0.00550079273882975\\
0.15695133841168	0.00477959801551997\\
0.156957947032756	0.00432668204646802\\
0.156537509939264	0.00370042969730322\\
0.156186714121866	0.00317587095813321\\
0.15503705698224	0.000992107753979732\\
0.154121270143411	-3.57488441676823e-05\\
0.151457912084438	-0.00243473972190777\\
0.149462147177403	-0.00364663670382315\\
0.148256851133263	-0.00434639488549693\\
0.148217931734074	-0.00445180334269846\\
0.148384185655872	-0.00439496858100241\\
0.152330974919128	-0.00313556525012681\\
0.153776589771093	-0.00247719098719468\\
0.153971237404027	-0.00236165632153384\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.148675764232116	0.00183182480741417\\
-0.147304058836584	0.00206958775189792\\
-0.1460411215911	0.00204890666562407\\
-0.142875448496935	0.00204800484150636\\
-0.139439178118976	0.00218360431271347\\
-0.13230758206112	0.00253268667285778\\
-0.127065607115657	0.00263304125064023\\
-0.108626566737405	0.00305297496738399\\
-0.102414283672939	0.00294810217004582\\
-0.0984874519987633	0.0027253392223493\\
-0.0885468662381861	0.00205798768900944\\
-0.0808065498333979	0.00193583929625307\\
-0.0510127719717724	0.001924247420651\\
-0.0252409188094845	0.00169997091155782\\
-0.0124461787866371	0.0018080044830967\\
-0.00147419636054016	0.00187778563481844\\
0.0395487345385826	0.00175026122965349\\
0.0630992932386962	0.00210581347884842\\
0.0838336711065312	0.00285665511701638\\
0.0883650700508805	0.00293622383621728\\
0.104981544585833	0.00368592852488703\\
0.110407653061466	0.00358569325605096\\
0.123223219092974	0.00316728026793844\\
0.125600443602336	0.00278168930346767\\
0.131518559022094	0.00172646688118117\\
0.134801295512809	0.00111848062947317\\
0.137067945520738	0.000495244271973005\\
0.138660853449842	-0.000124995732728839\\
0.141910358276818	-0.00161580623882474\\
0.144372868126584	-0.00268922865099086\\
0.149242769600923	-0.00467995021261325\\
0.151344699931772	-0.00574408352424893\\
0.152414671308542	-0.00599871552183029\\
0.152325945249251	-0.005589968796756\\
0.152483722186408	-0.00509602926034336\\
0.15240758413786	-0.00462650802932629\\
0.152043650678208	-0.00392468613307229\\
0.15158755719555	-0.00294552115243485\\
0.151257904864531	-0.00217839585833834\\
0.150423059067414	-0.000587667688205062\\
0.150303518814536	8.26933317167322e-05\\
0.150354293765554	0.000400797040471468\\
0.151122834748476	-1.39307364024344e-05\\
0.151559709790629	-0.000475523160406999\\
0.152278919959213	-0.00171486695968015\\
0.152153515257592	-0.00177499571788708\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.144567406587979	0.00580469024158314\\
-0.145123789846844	0.006614010320664\\
-0.14634401405635	0.00807322720909553\\
-0.147154296357198	0.00858384397036149\\
-0.147918306556826	0.00907039608859539\\
-0.148258608435572	0.00949643228851904\\
-0.148202454599122	0.00967581939254514\\
-0.147348805979778	0.00988202677416139\\
-0.145500980629206	0.0100008854983903\\
-0.142417135455963	0.0101578735509075\\
-0.134071719931763	0.0108661534560589\\
-0.129634046725347	0.011358946693848\\
-0.118128905351461	0.0127152169690855\\
-0.110248319201846	0.0133728091964583\\
-0.101664276198123	0.0138713254613229\\
-0.0926388327060742	0.0144382405071241\\
-0.0747950585337412	0.0156760112163991\\
-0.0672382577287522	0.0161106472776179\\
-0.0543751144006724	0.016589154636127\\
-0.0407264836238906	0.0169845920838171\\
-0.00768221174947953	0.0182705527115355\\
0.0021078598469893	0.0183193027151375\\
0.0165405547407907	0.0182191377163675\\
0.0392564547266585	0.0179626873193378\\
0.048950973859517	0.0175779503724147\\
0.0583577731375901	0.0169837001886546\\
0.0754208304135898	0.0156070697347513\\
0.0862262172649865	0.0145710908277589\\
0.0921440852239188	0.0138068295162602\\
0.0981785286429401	0.0128496195937412\\
0.107156788880861	0.0112187235672251\\
0.109469957091432	0.0106310611363909\\
0.111894393496917	0.00983556304223276\\
0.114173119406643	0.00888954249206397\\
0.117814484662574	0.00697371857875095\\
0.123767997568198	0.00331592007050363\\
0.125553264227212	0.00203666885261311\\
0.128001844992068	0.000260931397311537\\
0.131021282961435	-0.00159675402702741\\
0.134058153810034	-0.00344105104137016\\
0.13484722159839	-0.00420006324672273\\
0.135823955382028	-0.00537013204136827\\
0.136789066809832	-0.0059640208356796\\
0.1382609805209	-0.00650872296371641\\
0.140226928000253	-0.00700963702602253\\
0.141595618480271	-0.00723712683413968\\
0.142587964989468	-0.00717362606153926\\
0.146151049236526	-0.00656405870018184\\
0.146761177313998	-0.00621388754773611\\
0.147096290328503	-0.00574486667637852\\
0.147899088698039	-0.00444366385933626\\
0.149376798335976	-0.0028673674005828\\
0.149657821001474	-0.00193095783517283\\
0.149453726109628	-0.00156823848133325\\
0.149148671833688	-0.00131700013059854\\
0.148704904224258	-0.00143440780791482\\
0.148306731383326	-0.00176160682706894\\
0.147954267855903	-0.00240679885236039\\
0.147654695824304	-0.00305173796804403\\
0.147083388397031	-0.00369085926789592\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.1480399663353	0.000392183071523666\\
-0.144779365640226	7.01300193407528e-05\\
-0.138842965255457	-0.00048101835886516\\
-0.134684388471036	-0.000627970400683298\\
-0.131911272194928	-0.000596228024046797\\
-0.121553006622328	-0.000352739115801248\\
-0.11593708088217	-0.000459138000567405\\
-0.108230207852484	-0.000912454877022295\\
-0.101567617470443	-0.00138609819940161\\
-0.0928038810392688	-0.00199618395760603\\
-0.0751268280109022	-0.00294594737366838\\
-0.0684954239500839	-0.00338374957733489\\
-0.0578879541391565	-0.00423418247155971\\
-0.0403740584703112	-0.00586380973592449\\
-0.0268051410537987	-0.0068376592281929\\
-0.0191782389649912	-0.00730980435782713\\
0.00676262606635622	-0.00915702088045345\\
0.0196309509064132	-0.0101757385202348\\
0.0289302173878727	-0.0107579519993122\\
0.0423561767014785	-0.0114627462763353\\
0.0780921076882889	-0.0130835911710753\\
0.0869834156219901	-0.0133212687179611\\
0.09454866846721	-0.0133086348047038\\
0.104263051791704	-0.0127768797477957\\
0.114218885076951	-0.0118651188835397\\
0.118321986448387	-0.0113666754727588\\
0.120558919708523	-0.0110162163693521\\
0.126380523539305	-0.00983697821085772\\
0.132575058626111	-0.00812252322569562\\
0.134764393648264	-0.00743262025851055\\
0.136494524025185	-0.00696327923715323\\
0.137226258697072	-0.00583099762753059\\
0.137895139153058	-0.00540978295456451\\
0.139551949811022	-0.00468811510130385\\
0.142912458578114	-0.00323744618841648\\
0.145034678710642	-0.00216916295471237\\
0.146452513115941	-0.00124973736984046\\
0.148336415041423	0.000278260647004536\\
0.150860208077581	0.00219154556751155\\
0.153004904583238	0.00353093150785644\\
0.154301915086158	0.004526906462892\\
0.157615422989051	0.00743077301939288\\
0.157240643581562	0.00694917550927265\\
0.156327643143744	0.00628191075839835\\
0.155420776465568	0.00555412824126778\\
0.154733271355491	0.00471889698336836\\
0.151855737337568	-0.000218839930175796\\
0.150147076686652	-0.0030644129617291\\
0.149623181811274	-0.00441248209043288\\
0.149069752779353	-0.00620106415736921\\
0.149171422051797	-0.00641178002842901\\
0.149572954159864	-0.00642143083198898\\
0.149950896139337	-0.00618435415288221\\
0.150267013900563	-0.00576042809202526\\
0.150527566360725	-0.00509123775385012\\
0.150924618079277	-0.00362483085176646\\
0.151695220314681	-0.00172773270163951\\
0.15226044507502	-0.000763495506104772\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.148254620309079	0.00563700612226858\\
-0.144709264837356	0.006001039791386\\
-0.139966815378444	0.00642939055243164\\
-0.135865563772742	0.00687030397298871\\
-0.116601563396444	0.00830110916328841\\
-0.107034252194212	0.00905435464227344\\
-0.0956920476253596	0.00967810582920436\\
-0.0876501066073455	0.00994840011514098\\
-0.0733155276358015	0.0102710064950343\\
-0.0659541913842598	0.0104763936415195\\
-0.0605084852444759	0.0105627878683431\\
-0.0091011964562436	0.0120868273427053\\
0.0208126315395885	0.0125330060333918\\
0.0671443349090068	0.0124163373551193\\
0.0867941017124374	0.01215606209352\\
0.091620226346025	0.0123199356524468\\
0.101890444906315	0.0127153494430118\\
0.104753903391356	0.0126637970411986\\
0.108894955679696	0.0123807389386688\\
0.112085901656657	0.0120210544199189\\
0.119694839247298	0.0106148158587779\\
0.120199257570582	0.0102641368763966\\
0.120587908916823	0.00976809097683606\\
0.121167302505405	0.00897769252806246\\
0.122007892436969	0.00814476892594718\\
0.12319382225008	0.00722503008034381\\
0.125787200984661	0.00548070639135745\\
0.127659838950867	0.00414597843296449\\
0.133390844851023	-0.000229627447329905\\
0.136007920593055	-0.00197484679187132\\
0.138090064820451	-0.00330234693110754\\
0.141737869779832	-0.00525358171345613\\
0.143538709660046	-0.00591311289194496\\
0.147140869767505	-0.00691266012628378\\
0.147804399461674	-0.00685638375871589\\
0.148275716534961	-0.00668894904590744\\
0.148720429853993	-0.00618961898687354\\
0.148870753210644	-0.00563985155046354\\
0.14889794407106	-0.00453904656137705\\
0.148754821237371	-0.0038299803288272\\
0.148118144711763	-0.00232819311300791\\
0.147198564243929	-0.00060336740554523\\
0.146624236214691	7.7999289294528e-05\\
0.14578743083741	0.000748790394070165\\
0.144774651098324	0.00117542271784776\\
0.144260832598215	0.00119451667933512\\
0.144254445858111	0.000990757306273071\\
0.144870801525158	0.00022434172937702\\
0.14662407963697	-0.00155856495793238\\
0.148574521230225	-0.00323714845607714\\
0.149455494230008	-0.00411745560608967\\
0.150243699732857	-0.00476650924423072\\
0.15156331795408	-0.00548530527115687\\
0.152343428287518	-0.00586082220298101\\
0.151052811910406	-0.00421066851705387\\
0.149413685311425	-0.00261989984543076\\
0.148807285741604	-0.00189297101826491\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.146466160706288	6.2629380113588e-05\\
-0.142623007999959	-0.00044697225884982\\
-0.138108160259496	-0.00150560451994419\\
-0.136325252699305	-0.00173162965616525\\
-0.13394853191965	-0.0018420704127825\\
-0.131119274529228	-0.00175291876825279\\
-0.124684077466873	-0.00154058028885107\\
-0.120619317217954	-0.00162515161781807\\
-0.112153752585133	-0.00222561694922174\\
-0.102357639535419	-0.00299125161429659\\
-0.0972960296509112	-0.00318468095379276\\
-0.0884595518973341	-0.00339711766901185\\
-0.0825477497855993	-0.00343429690049446\\
-0.0538445655810399	-0.00406010650639232\\
-0.037875787080509	-0.00500273149772879\\
-0.0242999301018836	-0.0059015913026722\\
-0.0101441258679318	-0.00669373294150122\\
0.000661566667699787	-0.00718563132873395\\
0.0174779742652503	-0.00784328744111629\\
0.0541932480220233	-0.00863567180139024\\
0.0885332479928851	-0.00930882474973704\\
0.0994914463861068	-0.00944075476412243\\
0.104929739900278	-0.00938563068752774\\
0.11275948777165	-0.00906279466161308\\
0.124828344348978	-0.00815599650697496\\
0.131409041740595	-0.00751293390050922\\
0.136120208922086	-0.00691859651367832\\
0.138870263912793	-0.00657853423073074\\
0.144866801505835	-0.00557762731701861\\
0.148273289629721	-0.00464978914076453\\
0.151605660339487	-0.00373663864273832\\
0.152987341102406	-0.00339618262096419\\
0.15366593825975	-0.00310630008138923\\
0.154475679786771	-0.00241536777356444\\
0.154526865811236	-0.00205522147479942\\
0.154343550383979	-0.00159689474169111\\
0.1538023238161	-0.00115105942481442\\
0.152723757648104	-0.000412095250349576\\
0.152300914610385	-0.000194887288088252\\
0.151628781820556	-0.000162217552952093\\
0.152157432679821	-0.000323894340915509\\
0.152569001778523	-0.000330816028880854\\
0.152933892402939	-0.000222676827560608\\
0.155114956148664	0.00015724731326916\\
0.156257132237426	0.000549911113113866\\
0.157212602589064	0.000988296867958649\\
0.159048925143476	0.00215235116927992\\
0.159734005198118	0.00276410961566342\\
0.160990852999738	0.00416507437015035\\
0.161303779551955	0.00479151502721631\\
0.161358580029425	0.00535022344464975\\
0.161209827977186	0.00569064124236518\\
0.160868021895241	0.00586808622424717\\
0.16023596290115	0.00582868007907911\\
0.159421590314483	0.00550059338393805\\
0.15844504045563	0.00487435756741805\\
0.157065836735774	0.00378137660254485\\
0.154875804499977	0.00167229441887351\\
0.152053105315638	-0.000268622318042477\\
0.151310026035445	-0.0013021675049707\\
0.150753929500268	-0.00268869248014636\\
0.150165331367057	-0.00344897313190928\\
0.149662026790086	-0.00381942204638219\\
0.149212043120201	-0.0039733958520688\\
0.148307748780145	-0.00295948525195222\\
0.148388588107495	-0.00254780020847611\\
0.148501877191732	-0.00155661137693996\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.148500316130992	-0.000583612102987519\\
-0.146406962642917	-0.00102953363960656\\
-0.144278048033849	-0.00131684172363\\
-0.138444274176334	-0.0018899772180806\\
-0.131876506690593	-0.00287927298983393\\
-0.128839483659952	-0.00306210223586945\\
-0.125596396590951	-0.00306687128818395\\
-0.116538480412056	-0.00260599204214229\\
-0.106757368250457	-0.00215192777963791\\
-0.101828055907422	-0.00214928716350937\\
-0.0940845198520739	-0.00235750703516979\\
-0.0880807332788873	-0.00277325433279929\\
-0.0825678636655359	-0.00312609129504626\\
-0.0763970044315721	-0.00329188517251922\\
-0.0653521598741544	-0.00338014371047213\\
-0.0574293014721385	-0.00343760977972862\\
-0.0468881371087513	-0.00367145655000956\\
-0.0287245007399761	-0.0041498756511007\\
-0.0201009835966287	-0.00408513891764239\\
-0.000483117404412342	-0.00382247772673727\\
0.0236324438874199	-0.00369046259259898\\
0.0362987000154612	-0.00336197247585812\\
0.0457044238537769	-0.00304275239654739\\
0.0540732724173507	-0.00268282517580443\\
0.0602067853014968	-0.00219283210555965\\
0.0849309610017533	0.000768842519917157\\
0.0924285644580088	0.00176695048070108\\
0.0956840286034434	0.00214106735374553\\
0.105676693394179	0.0030483933900155\\
0.113225135472988	0.00375458727198397\\
0.122057543530492	0.00461185205625414\\
0.130033593202189	0.0051635604560456\\
0.142338540451403	0.00581252325735648\\
0.147288366094316	0.00605750605637112\\
0.153510331352898	0.00622717867268818\\
0.157671162957336	0.00600101543372888\\
0.160506222739227	0.00588680138488373\\
0.164289038294869	0.00585102494697143\\
0.164908660071613	0.00562531763413288\\
0.16523689217457	0.00530521643853332\\
0.165057828027354	0.00500168472350204\\
0.164572942117829	0.00477577799283957\\
0.163610091936606	0.00434298806492384\\
0.163006560792627	0.00384564910884488\\
0.161647002121958	0.00251286148905061\\
0.160652205958021	0.0017877572933499\\
0.156302817967265	-0.000640293632133027\\
0.155103918802441	-0.00173724631406458\\
0.153902944013329	-0.00309521897705334\\
0.152341451762376	-0.00509993780375551\\
0.151816300417236	-0.00613081746769706\\
0.151598495029214	-0.00705794337244103\\
0.151506917466572	-0.00842418493122865\\
0.151573953011946	-0.00891605368079273\\
0.151813877964838	-0.00878034841636111\\
0.152231469754826	-0.00859882211507934\\
0.152557720629527	-0.00811641996425239\\
0.152855875639354	-0.0072681873185001\\
0.153132582358017	-0.00572351500561319\\
0.15351066254704	-0.00386641536121801\\
0.153892532913946	-0.00224076314485666\\
0.154278117038169	0.000243656552864735\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.146774401739475	0.000703796839307436\\
-0.138556117403488	0.00237448207395807\\
-0.13220934060901	0.00325924980476622\\
-0.128012727788506	0.00370016981729937\\
-0.122522458514517	0.00409432358278006\\
-0.115704241200294	0.00461385042881812\\
-0.103954970366944	0.00548633592264103\\
-0.0974507559543178	0.00565949328635307\\
-0.0895380157945513	0.00566103026508447\\
-0.0821577686617993	0.00547808509362746\\
-0.0689461431319245	0.00525237711034532\\
-0.0301388303897569	0.00530265641741412\\
-0.00724314635343035	0.00529316968068427\\
0.0425100106727725	0.00603383406586411\\
0.0561773581923215	0.0059230530745138\\
0.0648609100903415	0.00587636205038955\\
0.0733974661438007	0.00601211202295393\\
0.0803798327947452	0.00633371630583579\\
0.0840354731129972	0.00659031782633257\\
0.0943343412039772	0.00733916204352514\\
0.101497933014274	0.00769208284683465\\
0.114668721502632	0.00818310471614825\\
0.117627165156479	0.00808266132900359\\
0.123141218076098	0.00748352565606991\\
0.125386842003006	0.00702725947198712\\
0.132580435525716	0.00520439282056617\\
0.135633066423877	0.00430787142581923\\
0.140425393945522	0.00262163173745866\\
0.146352802982461	0.00035436617984097\\
0.150512474339984	-0.00132059145421815\\
0.154594412597545	-0.00296608130522424\\
0.15549382123079	-0.00350646908980823\\
0.155695216430316	-0.00395998732481428\\
0.155322176478609	-0.00405621387222366\\
0.15450056885019	-0.00394694207338742\\
0.149354754969421	-0.00320250722212612\\
0.148163570146102	-0.00388419787974015\\
0.148069181913053	-0.00441949529511854\\
0.148526903395493	-0.00447035791982264\\
0.149089079124199	-0.00405961381362097\\
0.149239189901871	-0.00381108052832679\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.14446003936587	0.0044387340544646\\
-0.142405587155961	0.00474959475735859\\
-0.14058454531521	0.00479468723926746\\
-0.132973773915694	0.00467918398714195\\
-0.128937358236623	0.00506504731404067\\
-0.122582962043009	0.00578456283997419\\
-0.118445164519089	0.00608804971480725\\
-0.114410888133805	0.00622674710105786\\
-0.108348095063405	0.00622366733526303\\
-0.0816269192270605	0.00596144456225056\\
-0.072923275003856	0.00610479973956468\\
-0.0558353228068038	0.00627791496615004\\
-0.0339028149939805	0.00603790424804496\\
-0.00931602494499073	0.00578590401731305\\
0.0125667142770365	0.00587873233974756\\
0.0333148942263258	0.00638546668192363\\
0.0419066798644168	0.00664276630287386\\
0.0565823451759342	0.00729238957450984\\
0.0592372178922857	0.00740135752008397\\
0.0619888139634209	0.00749022100732133\\
0.0765429871227908	0.00784040870853142\\
0.0806956406196127	0.00783267066131577\\
0.0833859885283918	0.00783272292500448\\
0.08597343516592	0.00783824193428517\\
0.0885819992872391	0.00782355648936139\\
0.0984931083133826	0.00777790371155918\\
0.104374579710191	0.00780176129484644\\
0.110567427512136	0.00790189520768447\\
0.113515417522092	0.00795408849692025\\
0.12214332380591	0.00820203644917106\\
0.124283737252202	0.00832201576133351\\
0.136863006359671	0.00858535138571259\\
0.141853000870892	0.00859088851768763\\
0.14609935895369	0.00870090005576429\\
0.148672459966787	0.00894206592428626\\
0.150670866416502	0.00912595349539291\\
0.152480905424621	0.00739257545964023\\
0.152553056212513	0.00683551633515889\\
0.152394410634155	0.00609520876435188\\
0.151962698800072	0.0048871612037179\\
0.150069394619167	0.000102483893629213\\
0.149556084469246	-0.000684536709678385\\
0.148411496816049	-0.00186962910042099\\
0.145589067594603	-0.00404177506623227\\
0.145118273755777	-0.00471822930883969\\
0.144546195187035	-0.00589265474705569\\
0.144294695137586	-0.0069557644712025\\
0.14408232806037	-0.00921759190349791\\
0.143938888555334	-0.0112131795509004\\
0.143817994505293	-0.011211919086161\\
0.144052498793682	-0.0110845114520546\\
0.14473839687217	-0.0108414769149607\\
0.145196517732306	-0.0103714928492179\\
0.145826342444433	-0.00929836279261753\\
0.146623741577292	-0.00807481172907554\\
0.147411634520347	-0.00722384737046877\\
0.14920451206606	-0.00582496648280384\\
0.151604687355682	-0.00416773156632932\\
0.152616715384674	-0.00326907087279105\\
0.153831277362168	-0.00232216902921767\\
0.155435897323406	-0.00137397167545683\\
0.15680157352536	-0.000708176428574125\\
0.158024731003568	1.26559966391326e-05\\
0.15855183402849	0.000603027101339526\\
0.15866471249774	0.00089612020226526\\
0.158017480974599	0.000176713259114836\\
0.157489535298769	-0.000249517348631545\\
0.156371034366877	-0.00107621742841979\\
0.15527652478894	-0.00226098189643575\\
0.153778173323035	-0.00372275488733687\\
0.150820930347321	-0.00650078840155188\\
0.150097225770263	-0.00681353188877676\\
0.149584105280764	-0.00682699687554844\\
0.148767485557226	-0.00655051866895129\\
0.148361562455389	-0.00619478929418726\\
0.148061187846294	-0.00560448709754047\\
0.147695450786892	-0.00492536934116183\\
0.147260765820666	-0.00410234354157768\\
0.14668333548312	-0.0023555133355172\\
};
\addplot [color=color_c, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.144652239413651	0.00298739617033228\\
-0.13299120407427	0.00411225121942527\\
-0.121340213257727	0.00451869436360219\\
-0.110119575913533	0.00468344915673768\\
-0.0962872045589536	0.00451355514614427\\
-0.0841659664415487	0.004003668079815\\
-0.0753113283058668	0.00354414617339105\\
-0.0670158888517614	0.00325091051098481\\
-0.050712317027595	0.0027878119979271\\
-0.0366926326007087	0.00239319124402526\\
-0.0180748558983526	0.00232587916166505\\
-0.00896285964423318	0.00249228826332581\\
0.00822846526860749	0.00280584381924853\\
0.0208020165092404	0.00283438979476991\\
0.0367559258730722	0.00281544035272041\\
0.0480100551031865	0.00314368715880564\\
0.0568824778485678	0.00333440551230324\\
0.0710677569653763	0.00349007161402737\\
0.0759229840250157	0.00371832786664972\\
0.0810649407406016	0.00402686349149484\\
0.085821349522289	0.0041203808280007\\
0.0889186453101468	0.00402458765187064\\
0.0965612066270277	0.00377305021994578\\
0.104922625494002	0.00354492233326009\\
0.108549900257724	0.00321597205689339\\
0.11315731310221	0.00257271029019135\\
0.12973193283523	0.000263283079299681\\
0.132494878644479	0.000115501373015414\\
0.136727741533013	8.55609690919579e-06\\
0.139203341487359	-0.000212813582716631\\
0.144304655309499	-0.00090371095785402\\
0.149568677870901	-0.00161676683541878\\
0.151520789917223	-0.00159675807383453\\
0.154636773545672	-0.00119438620231871\\
0.15742554844889	-0.00127471785373823\\
0.159689282536351	-0.00140208447734269\\
0.159746844856079	-0.00126433324594133\\
0.159471227277381	-0.00093139125652919\\
0.159193174968589	-0.00085068324669979\\
0.158386295849248	-0.000894906878729285\\
0.15666827868303	-0.00099542441058631\\
0.155988200004626	-0.00122135850653049\\
0.155303473285626	-0.00174969445578521\\
0.154817034539693	-0.00208231662732483\\
0.153326949793379	-0.00261344208627101\\
0.151272343586839	-0.00335871425937728\\
0.151057507965693	-0.00378415887412253\\
0.151225917528827	-0.00433867584004233\\
0.151656646595824	-0.00495731305138525\\
0.152969747546825	-0.00652520973322701\\
0.153712456952172	-0.00658558389076458\\
0.154114210211624	-0.00643407139117513\\
0.154238538885964	-0.00612818387377734\\
0.154270944306275	-0.00424008130119879\\
0.154074133184638	-0.00356556533318175\\
0.153657152533077	-0.00290546732583474\\
0.152814741668582	-0.00197217900842961\\
0.151043713800018	-3.71805497478839e-05\\
0.149981323670545	0.00118184088924389\\
0.148631361137243	0.00203230198629023\\
0.146779470217541	0.00315274166802326\\
0.146681702972925	0.00339245692517876\\
0.146968500864096	0.00334771326620054\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.14978422596053	0.195427771009976\\
-0.146767403508292	0.195252172146889\\
-0.145189279040078	0.195479489843853\\
-0.142830242721451	0.19586864280226\\
-0.141167138356626	0.195843018349188\\
-0.138683240617282	0.195880153730632\\
-0.13381108139419	0.196315729074517\\
-0.12732150282579	0.197001847792601\\
-0.121946159842	0.197329150016184\\
-0.116052988619011	0.197660811830469\\
-0.111770103798366	0.198090976526085\\
-0.0932343220223485	0.200212912041624\\
-0.0882617123382319	0.200584565665912\\
-0.0802066854410637	0.200907333028712\\
-0.0751256219892869	0.200942976879317\\
-0.0670180030059373	0.2007647236166\\
-0.0459217816989704	0.200168100635177\\
-0.0305945571467215	0.200057671400734\\
-0.01861632052032	0.199867762151988\\
-0.00795503811056289	0.199508570408522\\
0.0264212679725987	0.19779691756388\\
0.0395366742144374	0.197562907983945\\
0.0584615828189865	0.197269593760462\\
0.0672586958998747	0.196889567577099\\
0.0783081565166403	0.196239479367382\\
0.0944897739325214	0.195260342324357\\
0.106932259575263	0.19474847261304\\
0.121098036587842	0.194610325733271\\
0.136676121339423	0.194683172057853\\
0.139420578657464	0.194743638207509\\
0.144588943076597	0.195065519871231\\
0.147539150696075	0.195530662306436\\
0.150191476559568	0.19609630271334\\
0.153155015265836	0.196877811833423\\
0.154695808593765	0.197085027676104\\
0.155338017665226	0.197054702688902\\
0.155338590497639	0.196921402604248\\
0.154265679428432	0.196652212153295\\
0.151853131909382	0.196175123971773\\
0.150701463936547	0.195804351950751\\
0.149642621202391	0.195235739977594\\
0.148045300973671	0.194249592152235\\
0.147336139801815	0.194038016051766\\
0.144548871876123	0.193444125046844\\
0.14377776112479	0.19297417003573\\
0.143127453387705	0.192333519119615\\
0.142052240455914	0.191296722097174\\
0.141280179902793	0.190992524136781\\
0.141986636118992	0.191174340511502\\
0.142539570357782	0.191417628946165\\
0.143415643854277	0.192050627925809\\
0.144228283213978	0.193041329327629\\
0.144843097562596	0.193754642605706\\
0.146033672064974	0.194663996727227\\
0.148472300389566	0.196268416858893\\
0.149449386881448	0.197155948630808\\
0.150244824365507	0.198215640778075\\
0.151032451348674	0.19952388479294\\
0.151594591497956	0.200133388586271\\
0.152600821937092	0.200828673536132\\
0.15269977808163	0.200907435764131\\
0.150596761026796	0.199467681941617\\
0.149649483923612	0.198524845528571\\
0.149332465682446	0.197876419858838\\
0.149101802395165	0.197552903882462\\
0.148700951787964	0.197479925551716\\
0.148151381046497	0.197356492573418\\
0.14782090405782	0.197013891616965\\
0.147565720125888	0.196779870053511\\
0.147122483075988	0.197169387461904\\
0.146749049776224	0.197664588865171\\
0.146697978677087	0.198141789369171\\
0.147157885650132	0.199741706699718\\
0.147482109858761	0.200034256935384\\
0.147769607109399	0.200143200732589\\
0.147962930579018	0.200191301085802\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.148074000318491	0.196766458218876\\
-0.144989417618442	0.196939723574654\\
-0.141725277038086	0.197122972744345\\
-0.135851723628403	0.197534300399893\\
-0.122653390232182	0.199015430971194\\
-0.0977767197474816	0.201323298227399\\
-0.0856572015769902	0.202206887944193\\
-0.0745320071739748	0.202690051091457\\
-0.0648541465903592	0.202766231854566\\
-0.0549599176640675	0.20246820689719\\
-0.0365230747983918	0.201875261782074\\
-0.0151926173989844	0.201219001262916\\
0.000548562284899246	0.200454860381504\\
0.0104620118383597	0.199773040916247\\
0.042419020298145	0.19729202297044\\
0.0603530696003531	0.195975252680412\\
0.0706475667585932	0.19501347932773\\
0.0719069212989381	0.194883612203435\\
0.085641839329635	0.193300117858883\\
0.101471636390226	0.191435473752949\\
0.110233380267275	0.190604404315978\\
0.117204920044919	0.190152814946177\\
0.135149031884694	0.189431772008419\\
0.140667233715104	0.189438980048467\\
0.142620278304585	0.189648399083007\\
0.146654889697978	0.190543537014705\\
0.148525522753553	0.191227753620623\\
0.150263922422134	0.192057914329511\\
0.151481280696641	0.192839210518983\\
0.152549756815054	0.193817699890521\\
0.153022987988175	0.194446570594112\\
0.153052313650417	0.194853511603019\\
0.152870961428058	0.195253087256039\\
0.152311366742541	0.195793059614126\\
0.150827961723857	0.196707560661428\\
0.150040082722825	0.197054465930579\\
0.149796225895023	0.197256707748105\\
0.14999647592177	0.197267029582336\\
0.151627409018147	0.196535140739152\\
0.152082044437537	0.196381997010798\\
0.153975531104804	0.196047551185687\\
0.155085491419552	0.196016796985842\\
0.156119239658676	0.19616314208597\\
0.156820723401532	0.196424625702791\\
0.157555739143115	0.196833984595803\\
0.158440742656738	0.197581655558017\\
0.159498766079686	0.198722148044467\\
0.159853918671577	0.199387446294475\\
0.159895326002191	0.199548925808533\\
0.159887913070512	0.200116545368934\\
0.159650541933392	0.20131157589416\\
0.159358734951319	0.201552865025291\\
0.158792116802993	0.201702632464254\\
0.158092138362412	0.201682357084745\\
0.157627328393356	0.201446164483341\\
0.15715549917685	0.200960777592798\\
0.155793281024202	0.199107602547267\\
0.155034621625801	0.19823958644971\\
0.154280339186897	0.196895194590545\\
0.153747247511963	0.196118354248466\\
0.153168492823611	0.195630217480529\\
0.152641139961261	0.195375151425582\\
0.151526326510563	0.195104814538016\\
0.151063911489523	0.195164548277804\\
0.14816897199067	0.196291401014569\\
0.146543689329656	0.197330653203347\\
0.146036256992583	0.197716464877129\\
0.146032746668335	0.197744679051463\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.141713565457664	0.203529332484281\\
-0.144105648439255	0.204597866744775\\
-0.145210817808192	0.204800252613172\\
-0.14702896972517	0.204912181456197\\
-0.149884926703344	0.205080571866529\\
-0.151042655208352	0.205338543432298\\
-0.151650826840889	0.205625139995625\\
-0.151773879958707	0.205962739188764\\
-0.151708215399837	0.20636920071742\\
-0.151420972531974	0.206668430244513\\
-0.15076983171762	0.206991616980099\\
-0.149457291448371	0.207388428927763\\
-0.144506319784136	0.208352920862487\\
-0.139766140739634	0.209278447496586\\
-0.130973628876986	0.211037211386921\\
-0.126584703483565	0.211828791722493\\
-0.120557592158564	0.212789540891031\\
-0.111324285778374	0.213976081025122\\
-0.104953037929154	0.214605865085663\\
-0.0970396191387211	0.215134946713089\\
-0.0806772785062321	0.215924319893082\\
-0.0712953740179138	0.216405251558605\\
-0.0621037475559388	0.216839932788223\\
-0.0458287485369067	0.21724141237687\\
-0.0334015256811596	0.217172600299441\\
-0.0096616947661877	0.216761765295827\\
0.0149790482069932	0.216577190745184\\
0.0324624242744384	0.216716567496163\\
0.0591649105942406	0.217104351043517\\
0.076797849779115	0.216859421727359\\
0.103672318675603	0.216310613462049\\
0.116877198709795	0.216580411783579\\
0.121539941125039	0.216866446333802\\
0.126476714541003	0.217225708317113\\
0.136106658944522	0.218065775694275\\
0.145746244858281	0.218485005874498\\
0.14816277938927	0.218555597772862\\
0.150583950478391	0.218459600058266\\
0.151307226354489	0.218232146855389\\
0.151872550172436	0.217885642104443\\
0.152304428311923	0.217337059221552\\
0.152570955643656	0.216649818505836\\
0.153282851904482	0.214022072949086\\
0.153357014556336	0.213109095319653\\
0.15315781586853	0.212534042139819\\
0.152697389439296	0.211765900998392\\
0.151898369616227	0.210770401284298\\
0.151048166165435	0.209735577735266\\
0.149913036909244	0.208000457985089\\
0.145862947429961	0.199521918790986\\
0.145071901707564	0.19695177431459\\
0.144418872270561	0.194901605038719\\
0.144003832333829	0.194418850374292\\
0.143591118951421	0.194206502207538\\
0.143092553820119	0.193996369197351\\
0.143266096729095	0.193920404888627\\
0.143698226639978	0.194193102428398\\
0.144454999750628	0.194818347895234\\
0.146917053289914	0.196590200470155\\
0.147344778538738	0.197328048299241\\
0.148087401244254	0.198873543896379\\
0.148682386408824	0.199426220618949\\
0.149364346431671	0.199755557536771\\
0.150472989006734	0.200204614230043\\
0.150791079289591	0.200668116066005\\
0.151064907108092	0.201570237879931\\
0.15113198997108	0.20179778679076\\
0.150879877208512	0.201597182127061\\
0.14909851151472	0.200849749617097\\
0.14854519358154	0.200815558826132\\
0.14773289519418	0.201070119722175\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.153024224803452	0.197414350781325\\
-0.141852423880598	0.197929496682949\\
-0.136483930624557	0.197872232625807\\
-0.126057057071913	0.19729816730215\\
-0.11457837432651	0.196544632606412\\
-0.107343958541187	0.195952226253824\\
-0.0977621140175719	0.194803847632795\\
-0.0873145033350758	0.193377646266723\\
-0.0782208715664496	0.191868814300885\\
-0.0643331285636728	0.189443479900668\\
-0.0495448887376599	0.18682665505431\\
-0.038788416349048	0.185175325837604\\
0.00215770171642682	0.1794365691755\\
0.0119410882586197	0.178001084276873\\
0.0225443999206601	0.176616989245304\\
0.0306692553786222	0.175767767852256\\
0.0384049670951392	0.175118921932717\\
0.0526284971075815	0.174184391171513\\
0.065788406585652	0.173561406469227\\
0.078060918372698	0.173177331003225\\
0.0868374808243675	0.173062408301096\\
0.0968822750375403	0.173199256541756\\
0.100510759786695	0.173429201529612\\
0.103820716011699	0.17382540496034\\
0.107547407346191	0.174483293486444\\
0.110190061311032	0.175185850484337\\
0.113093361733807	0.17618123351608\\
0.116228771282036	0.177492927301951\\
0.119516677993817	0.179101993640268\\
0.123829862606614	0.181380071992137\\
0.129587413134654	0.184002349445604\\
0.133817041129801	0.186345205998507\\
0.135058489493005	0.187253680087464\\
0.136439003214319	0.188479376821636\\
0.138500303451277	0.19070879890177\\
0.142348309840353	0.195278935465715\\
0.144430205082707	0.198459850808421\\
0.144849615014235	0.199397745139482\\
0.14499825854597	0.20020545559302\\
0.144902466353618	0.200972601861581\\
0.144722653086624	0.202011316041006\\
0.144831608230607	0.202474102129458\\
0.1451481283719	0.202918195275369\\
0.146041161033967	0.203468994391154\\
0.147156880633723	0.203750462553688\\
0.147923984012847	0.203745512341698\\
0.148929387620586	0.203473677552585\\
0.149086328858409	0.203239803002576\\
0.149393587365665	0.201897285774079\\
0.149840651089352	0.201087035281678\\
0.151235264969659	0.198885281948842\\
0.151434917718407	0.198167947647268\\
0.151413655236794	0.197541891787354\\
0.15122735229938	0.196792967842717\\
0.150888191602466	0.196100499467823\\
0.150353017069802	0.195483904466947\\
0.149305998071171	0.194643315689746\\
0.148718782732451	0.19444523807898\\
0.147584842081729	0.19407239620348\\
0.147249979058135	0.19376405334358\\
0.147362696288863	0.193842522822061\\
0.148019978979983	0.19357809241777\\
0.1484647956089	0.193644413803758\\
0.148819115285128	0.194007813540324\\
0.149282154312362	0.194437271335362\\
0.15090746411317	0.195564153450538\\
0.151431266267258	0.196283776751502\\
0.151881919935762	0.197305194085747\\
0.152272724130258	0.198545708047284\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.145867313792339	0.200486728284434\\
-0.144817874210124	0.200650734934671\\
-0.144742634591604	0.200589154807901\\
-0.145065085389916	0.200178295926654\\
-0.144990079766405	0.199888634259164\\
-0.144741287467082	0.19978193986512\\
-0.139486598142309	0.199217200929169\\
-0.138297804731871	0.199414747714719\\
-0.133309381395693	0.200483627915652\\
-0.12925050673781	0.201035148966143\\
-0.122373723979603	0.201772484977788\\
-0.114677732413385	0.202404326002523\\
-0.105717063362014	0.202968464340694\\
-0.101811904255686	0.203186023296405\\
-0.095083881681626	0.20356526968121\\
-0.0852629546424762	0.204133972010664\\
-0.0709757265746631	0.204853731860584\\
-0.0487793864221664	0.205586423832\\
-0.0378190130943256	0.205935592999628\\
-0.0241129132022782	0.20637560803359\\
-0.00936391060356595	0.206816509352682\\
0.00450580443204562	0.20716914292919\\
0.0163355234481058	0.207312275263564\\
0.0339705342406512	0.207503710451332\\
0.045169460550829	0.207814861930087\\
0.0551963258206478	0.208244776708783\\
0.0648766018184886	0.208814262440879\\
0.080539405675556	0.209832940052436\\
0.0904536941356823	0.210294880463914\\
0.107636098763386	0.211038840377078\\
0.11701035202523	0.211416942642905\\
0.127081402219959	0.211599596419755\\
0.133128252284255	0.211983881245724\\
0.136921580318007	0.212110473876449\\
0.13965227057858	0.211989590523439\\
0.141875659263479	0.211719287404957\\
0.144199911188777	0.211275119853466\\
0.146584551088536	0.210619874459963\\
0.14889455391826	0.209755322160623\\
0.151268951092547	0.20871693916558\\
0.152536611507992	0.207991063311044\\
0.153816614936963	0.207015840629568\\
0.154905377825188	0.205909680287299\\
0.156579179151731	0.203798247209716\\
0.157133452515696	0.202872889997302\\
0.157206609286438	0.202235799274122\\
0.157118915440545	0.20167659549065\\
0.156540755145868	0.200265508486836\\
0.156135540725816	0.19920539729155\\
0.155886575585039	0.198072356122819\\
0.155669997888639	0.197266946298939\\
0.155290049564063	0.196761372851441\\
0.15433312578745	0.19606666774112\\
0.153476199631579	0.195684527005975\\
0.152749437924122	0.195609045936917\\
0.152078860181513	0.195779448475503\\
0.151442705811249	0.19612338679233\\
0.150398135185071	0.196998059873074\\
0.148522529343547	0.198821778420312\\
0.147380697380847	0.200904579146306\\
0.147508898898619	0.201201494869155\\
0.147989619628538	0.201337530924713\\
0.148637715258584	0.201259204384068\\
0.149560869695735	0.200886496083758\\
0.150191653397448	0.200439285561087\\
0.150414159908997	0.199962913433174\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.147086275964983	0.202898012533425\\
-0.148013358120578	0.203304299281698\\
-0.148916477283004	0.203446307412335\\
-0.149872153776789	0.203371884582214\\
-0.150611019914866	0.203140410240034\\
-0.150027125796545	0.203147287169878\\
-0.141095090309019	0.204072565703599\\
-0.137095559520222	0.204830384809542\\
-0.127295655223025	0.206693588571874\\
-0.121760124910842	0.2075737196211\\
-0.11461300778075	0.208541454998143\\
-0.10661197813021	0.20937667992625\\
-0.0971476329843724	0.210075938434487\\
-0.0776211299872635	0.211102068174305\\
-0.0641167717496036	0.211642782250883\\
-0.0465698051349563	0.212297654196951\\
-0.00748483224205992	0.213622653416782\\
0.00152927758748678	0.213589887262964\\
0.0490979341086094	0.212862662142873\\
0.0613489126769295	0.212488154752831\\
0.0742696428482308	0.211851416359547\\
0.0866830457396477	0.211053339773674\\
0.102310940658521	0.20984729392432\\
0.109720135695658	0.209070518383537\\
0.115029732728026	0.208328619307591\\
0.119413403828739	0.207618374660275\\
0.128316010825641	0.205959264537881\\
0.133199335108394	0.204841389525523\\
0.136477477917406	0.203883512505609\\
0.139224412683033	0.202855007257415\\
0.142957314787174	0.201173195086096\\
0.146527472438126	0.199348799793411\\
0.146839553608183	0.19895530389845\\
0.146762153021128	0.198589781863585\\
0.146393166975201	0.198192527637166\\
0.145734239015904	0.197427216227451\\
0.145479132443948	0.196941058564942\\
0.1451294308458	0.196825864092787\\
0.144913473321527	0.196828513200284\\
0.145321913810856	0.196829061397656\\
0.145326154326746	0.197009535322013\\
0.144970344865584	0.197487857976444\\
0.145274179599524	0.197766044112858\\
0.147516958644629	0.199168373395936\\
0.148915472063479	0.199648382391132\\
0.150227357546551	0.200253699618223\\
0.151124074920103	0.200896383148019\\
0.152038045953498	0.201549750245764\\
0.152539896584129	0.201911688107202\\
0.152758877104284	0.202086449854734\\
0.152823967134074	0.201914896430412\\
0.151434724159071	0.201641189336745\\
0.149623942756691	0.200543482180136\\
0.149122506622854	0.200137261423193\\
0.148424474189965	0.199502103054849\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.144344187751931	0.199503805856082\\
-0.138871901141738	0.199367577656423\\
-0.135974262139816	0.199576422232759\\
-0.131002533023706	0.200067072179188\\
-0.127148816356025	0.200463827059287\\
-0.121441988501445	0.200901942225597\\
-0.11639011213903	0.201134179607938\\
-0.106990160473883	0.201452541771469\\
-0.095294963391709	0.202060419790938\\
-0.0903516453886163	0.202293181720066\\
-0.0825747123435896	0.202511931973551\\
-0.0770019916440188	0.202490743476169\\
-0.0690800432397094	0.202212459017412\\
-0.0495214564763709	0.201350587179217\\
-0.0347422859036022	0.200819837177841\\
-0.0260297141360857	0.20029531669682\\
-0.0151781833479956	0.19938554888482\\
-0.00461642790169628	0.19829779118835\\
0.00568883576399629	0.197083468130118\\
0.0210582448336139	0.195372631969525\\
0.0313419933152141	0.194464881161435\\
0.0490523073401495	0.192949626122964\\
0.060049571078073	0.19181161232559\\
0.0796941147296499	0.189736350128907\\
0.0847167474616536	0.189461902320482\\
0.0907340734756579	0.189360409356558\\
0.0965423225592028	0.189387233920313\\
0.110510729539215	0.189881079328221\\
0.112844977162437	0.190100524841253\\
0.115434714102383	0.190474173653013\\
0.117473414260778	0.190820659172357\\
0.121117650831575	0.191708891175915\\
0.123024544081296	0.192367176124696\\
0.125270538827815	0.193377251317091\\
0.127064331077022	0.194332255483489\\
0.131448451341997	0.196839182468057\\
0.135646282334714	0.199794028838968\\
0.137453952218144	0.201274130737049\\
0.138684280775443	0.202611709962563\\
0.139276308748048	0.203436607055169\\
0.139645552014532	0.204327022020691\\
0.1399365144681	0.205411266501876\\
0.140266089190968	0.206454849989252\\
0.140654041634237	0.2070398975958\\
0.14121571396031	0.207507856819446\\
0.142174251242297	0.207992685338509\\
0.143263523649074	0.208404186399533\\
0.145669512524166	0.209033099847974\\
0.146476994162013	0.209123233428404\\
0.147620569613426	0.20901466978189\\
0.149267226090749	0.208537328427132\\
0.151792551087158	0.207609447318353\\
0.152503547214239	0.207154524214606\\
0.154209383730045	0.205448090815994\\
0.155543286850585	0.203720308851431\\
0.155658547759429	0.203218049820261\\
0.155552683217938	0.202727657063865\\
0.155020886185198	0.201635976871948\\
0.154662450623755	0.201218329754945\\
0.154123884215774	0.200966759792901\\
0.153286404166148	0.200816086444611\\
0.150491035968189	0.200342963025906\\
0.146553032950203	0.199344323668847\\
0.145632191640252	0.198897879242241\\
0.144897955084994	0.198375392652848\\
0.14460422923626	0.197879158199398\\
0.144591767610159	0.197403063797162\\
0.144827483238837	0.197079642645216\\
0.145297524697065	0.196864774552575\\
0.146202393865308	0.196770785106815\\
0.14708648031456	0.197152485556796\\
0.147563517664037	0.197520646069052\\
0.147992687207991	0.198245633187591\\
0.148068853420565	0.198420081476361\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.148290183064079	0.201003090172516\\
-0.150198968359026	0.202506035194039\\
-0.151701747240991	0.203543770720595\\
-0.152089550714469	0.2038806546893\\
-0.152097776711973	0.204249175091786\\
-0.151919699517409	0.204502259839458\\
-0.151534512555321	0.204714307845455\\
-0.15056130556251	0.204872034196426\\
-0.147601719686076	0.205084055452511\\
-0.14134740329822	0.205805575556883\\
-0.129723893147743	0.206672599984873\\
-0.114232519074209	0.207889502168036\\
-0.109604687569317	0.208107013754291\\
-0.0920948787273982	0.208442699208998\\
-0.0336058660145725	0.208999736428863\\
-0.0211096666336121	0.209000298850708\\
0.0016796427654106	0.208870140648329\\
0.0397963677748101	0.2087915702594\\
0.0721872586739622	0.208365619028194\\
0.0875612914387868	0.20842992348604\\
0.098571645396657	0.208721285553714\\
0.124177875168229	0.209693983417814\\
0.132413049831593	0.210075607457644\\
0.138347223052204	0.210030269821257\\
0.141937244006254	0.20981989113686\\
0.146933841203766	0.209335120405417\\
0.148191932216236	0.208978459070246\\
0.149149673652446	0.208481528614472\\
0.149723188129771	0.207960491060124\\
0.150330517623927	0.207132723221596\\
0.150647290051831	0.206505834225481\\
0.150660820306292	0.206019901504947\\
0.15050668946859	0.205535659252398\\
0.150077721556256	0.204981731961631\\
0.147911498409475	0.202651240146998\\
0.145428912818046	0.198775514616567\\
0.142050802311669	0.19456748476132\\
0.141271048582313	0.194056902045311\\
0.140521146295433	0.193859555538113\\
0.13977172207241	0.193953275498706\\
0.139596229255208	0.194103985953288\\
0.139778759696088	0.19460055935854\\
0.140195068025472	0.195077466802558\\
0.141064851052949	0.195713223805275\\
0.148797585001359	0.200593455895238\\
0.150381486943475	0.201362522350934\\
0.152831401443107	0.202285345620215\\
0.152351442738872	0.202339170416819\\
0.151700250539689	0.2022553612261\\
0.150072224771624	0.201729575907915\\
0.149713019864221	0.201561391714683\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.144711260247933	0.203046123575456\\
-0.141592887820962	0.203556262071797\\
-0.138198496370208	0.204289927712173\\
-0.134363229390728	0.204688565239871\\
-0.128065993704433	0.205194613794694\\
-0.122365725542298	0.205415241542702\\
-0.114363887556177	0.205724214505811\\
-0.0983696050386965	0.206589608969417\\
-0.0930572216449962	0.206598908223043\\
-0.0866474133484517	0.20637097510031\\
-0.0782918802779566	0.205917486137174\\
-0.0665118308386994	0.205187732558798\\
-0.058147457997601	0.204860898982538\\
-0.0444738522486189	0.204603671575723\\
-0.00317880861825587	0.2039760498346\\
0.013488484080021	0.20373743705296\\
0.0263473332289005	0.203796335586959\\
0.038289637493524	0.203962480687692\\
0.0588689853425707	0.20436629727457\\
0.0752536985287799	0.204805826879493\\
0.0883758655601183	0.205432789881127\\
0.0959731509436626	0.206111012869017\\
0.101538568266849	0.206811226372696\\
0.111105358168853	0.207943393621613\\
0.118205878364304	0.208436584480527\\
0.130671796460781	0.208791199627398\\
0.135217902643766	0.20871144315207\\
0.13822723718283	0.20848257246701\\
0.14052395436062	0.208073327810687\\
0.14235232576373	0.207445032732917\\
0.143630125814003	0.206865825924963\\
0.145090413961766	0.20601980019883\\
0.146408181025543	0.205022148876605\\
0.147346350190737	0.204174066112628\\
0.148169448132567	0.203214138903232\\
0.148571032218566	0.202384636553863\\
0.148733123113043	0.201748625814923\\
0.148594472955787	0.201010753858833\\
0.148259218562371	0.200214472444028\\
0.147282768567006	0.198177670170865\\
0.146964794437649	0.19695485848064\\
0.146762839636925	0.195056130841406\\
0.146586730993528	0.193198837567168\\
0.146252422906132	0.192018766357076\\
0.145683610984563	0.190575323140856\\
0.145279580149991	0.190211937153352\\
0.144738306424526	0.190019431212782\\
0.144106469770063	0.189961675337076\\
0.143214442491495	0.190136507261623\\
0.142924171360706	0.190347036933167\\
0.143007842128529	0.190972665161988\\
0.143389485054916	0.192588577314945\\
0.143758393393685	0.193539535046466\\
0.144472732917873	0.194767909731392\\
0.145761652111721	0.196495461469515\\
0.146581084966837	0.197171862121264\\
0.147335485615466	0.197598764046554\\
0.150377798081109	0.199034842209041\\
0.151139903192968	0.199620943443437\\
0.151862678914197	0.200435396115633\\
0.152251908732995	0.20071878636318\\
0.152596190717609	0.200887209548429\\
0.152365941495975	0.201028514373696\\
0.151301557762713	0.201095193156978\\
0.150479168543811	0.200942179469768\\
0.149647365367371	0.200515003571815\\
0.148731998664128	0.200004200983933\\
0.146441987484906	0.199142497636336\\
0.146488682626355	0.199255277722862\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.14478078608465	0.197382175089712\\
-0.14132653156808	0.197568103389711\\
-0.138366221370405	0.197642495819361\\
-0.135090683614488	0.197964944759114\\
-0.132070768746261	0.198419330356475\\
-0.127180873589241	0.199257321547087\\
-0.122495465138826	0.199918450848281\\
-0.117774547651071	0.200399764651431\\
-0.111580926727429	0.200961570828254\\
-0.104101872779588	0.201542320898177\\
-0.0958747235200455	0.2019885300264\\
-0.0849720806541929	0.202206041240079\\
-0.0740270548515458	0.202039182628709\\
-0.0665132778923381	0.201728007463682\\
-0.0575274122440572	0.201334825302343\\
-0.0527997887914197	0.20113028994389\\
-0.033802735631796	0.200654951093083\\
-0.0246524408966952	0.200227855949222\\
-0.0154601792982938	0.199661163222422\\
0.017211354364193	0.197222222015045\\
0.0271678262724459	0.196289600194334\\
0.0411063796387115	0.194822444828519\\
0.0891802599475928	0.18938123112038\\
0.105902869541689	0.187532323346567\\
0.110009896591979	0.187120674357974\\
0.11341135227249	0.187009154744749\\
0.11592854967352	0.187097245169001\\
0.118380379683323	0.187371997655529\\
0.120198445107064	0.187771995873116\\
0.12280933322374	0.188371390703009\\
0.125478330435669	0.188691447901779\\
0.126522435677627	0.189061194697086\\
0.127169320782166	0.189452044837704\\
0.128277952571485	0.190353156620212\\
0.129396557465848	0.19166401810931\\
0.131635975563088	0.194137755903611\\
0.133190342292581	0.195449324851378\\
0.136857143001046	0.198607539815242\\
0.138219017929647	0.200145654531278\\
0.139541819737083	0.20201126716525\\
0.141653009775994	0.205254987272007\\
0.143096132267331	0.206993388461286\\
0.144955551311277	0.208773717600487\\
0.146706186802461	0.210184126830692\\
0.156229194361992	0.216226528108253\\
0.157718480996321	0.216829414791362\\
0.159410361574586	0.2172230204213\\
0.160278253828467	0.217221745267899\\
0.160810033730269	0.217070902342759\\
0.161399875926427	0.216686321095496\\
0.16171807850016	0.216280433978001\\
0.162005319401636	0.215620383899734\\
0.162045230393931	0.214278770627544\\
0.162065213445426	0.21330252434772\\
0.161988910230986	0.211047490348903\\
0.161700708237043	0.209669311877885\\
0.161247986704513	0.208379110283006\\
0.160347490889082	0.206383451675275\\
0.15873176682445	0.203437200698498\\
0.157603686955178	0.20174406670174\\
0.156253730128108	0.200296910400454\\
0.153217665404687	0.197922540175711\\
0.152105407871446	0.196961724092753\\
0.150635225948881	0.195542274069969\\
0.149991276713672	0.195030141273686\\
0.149042671036923	0.194445317746313\\
0.149394700583915	0.194497397007868\\
0.150176161020836	0.19454054798921\\
0.151968430360081	0.195083626522092\\
0.152970318593621	0.19529640247208\\
0.153758543043071	0.19581237186197\\
0.154232437990362	0.196370069311613\\
0.154487439860881	0.196982961610629\\
0.154699979816617	0.19825887647293\\
0.15463727654042	0.198917853517549\\
0.154402191098838	0.199498447959638\\
0.153839966749745	0.200269026410727\\
0.15311614477248	0.20091309187466\\
0.152226105319586	0.201451801516676\\
0.151429985424152	0.201814161046258\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.142437742412441	0.197494702601045\\
-0.142550140047018	0.197993049426436\\
-0.142901919603678	0.198494334372633\\
-0.143583380132186	0.19923119956897\\
-0.140789465226403	0.199360227320921\\
-0.139266625232355	0.199249147640051\\
-0.137717203801555	0.198879765615529\\
-0.1359938167822	0.198568521576013\\
-0.134390918530737	0.198453056016148\\
-0.131374431029791	0.198545700638813\\
-0.125880229153972	0.199079330181154\\
-0.119722246394264	0.199583589921804\\
-0.113731964140208	0.199976727504\\
-0.105282852155804	0.200226996810428\\
-0.0984553322882065	0.200214533788288\\
-0.0637861978410085	0.199902905527956\\
-0.0496009750430307	0.200283929321412\\
-0.0387930368449569	0.200526911329841\\
-0.00334582905128647	0.201149233848195\\
0.0129194195423427	0.201705598141392\\
0.0337043140303742	0.202322277712695\\
0.0465855932160296	0.202446145506997\\
0.0633363689722752	0.202604546893354\\
0.0725556431861261	0.20289442660092\\
0.0784274617282202	0.203060872336472\\
0.0847563073982056	0.203020878103331\\
0.101986288975927	0.202530060056575\\
0.105212776779237	0.202171603017974\\
0.107411885236293	0.201763947766309\\
0.111097019201815	0.200955493568719\\
0.115895394192666	0.19979139392326\\
0.126104777151743	0.199121433817689\\
0.132742763619381	0.199322510874943\\
0.13574791946815	0.199824916659681\\
0.140788554376413	0.201148481663037\\
0.144143515823734	0.201864038327503\\
0.147672771871852	0.2024422054522\\
0.151934812668495	0.203394554460235\\
0.160619133692287	0.205544401198871\\
0.16118843073078	0.205838718336407\\
0.161809839969972	0.206323490780727\\
0.162161240027908	0.206927196120675\\
0.162333420373072	0.206615670566342\\
0.162070829520299	0.206395561383755\\
0.159796911817307	0.205174727334901\\
0.158796562569634	0.204793054081011\\
0.1570470861801	0.204204754703598\\
0.155034641604175	0.203380675267897\\
0.153899025040392	0.202819069151208\\
0.15222208378805	0.201799525572464\\
0.148517460281468	0.199030866930963\\
0.148237736381182	0.198624163840941\\
0.148691819055986	0.198878136840866\\
0.149407620038649	0.198934814429261\\
0.150071311132764	0.199250476995599\\
0.150748779151407	0.199753782132263\\
0.151646539157317	0.200556857984456\\
0.152314656047451	0.20081309870044\\
0.15384592196412	0.201275729452239\\
0.153786045849168	0.201531649604825\\
};
\addplot [color=color_a, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.148172996415148	0.199660753918557\\
-0.146843907117662	0.200030579222424\\
-0.140405909741674	0.201927864180476\\
-0.135787870791458	0.203236242480975\\
-0.13310197338111	0.203819398461946\\
-0.128755862843254	0.20461201058662\\
-0.124434829590447	0.205189933045833\\
-0.117759668406424	0.20591894481299\\
-0.107491193216797	0.206664969765863\\
-0.0951110688002342	0.207247310481375\\
-0.0857697151698188	0.207425692763023\\
-0.069859532801857	0.207509652144357\\
-0.0286606827185058	0.207454897102536\\
-0.0126326771830978	0.207218770294627\\
0.00580395827903604	0.206781438327601\\
0.0363011482340775	0.206959288700225\\
0.0532567489778964	0.206831335700279\\
0.0595909903067131	0.206993614193969\\
0.0674515610282631	0.207522917345046\\
0.081805123592378	0.208569237956793\\
0.0903961632381658	0.208782354232496\\
0.0974927940563302	0.208687255563802\\
0.101183707096603	0.208391824215588\\
0.107985207758332	0.207624468058972\\
0.115473828876353	0.206917121993303\\
0.117808845827435	0.206465027563768\\
0.123397256679056	0.205090285550939\\
0.129939390374299	0.203320540741617\\
0.138200202666803	0.20096392574892\\
0.141805630194488	0.200221115992739\\
0.145903695949705	0.199392016726186\\
0.151047072786773	0.198298243775802\\
0.152908945008889	0.198101042624615\\
0.154431004893937	0.198063860816067\\
0.154564158225509	0.19824818913455\\
0.15431654638375	0.198453431952179\\
0.153336920764029	0.198777383125526\\
0.149263966416741	0.19943509568976\\
0.148057061874714	0.199472739885\\
0.147372011411989	0.199368608125068\\
0.146731969161935	0.199088701304968\\
0.146458202405025	0.198732081419735\\
0.146390912538373	0.198059278187987\\
0.146318014635569	0.196455633361799\\
0.146569375117723	0.195871637385812\\
0.147227320363823	0.195051788793721\\
0.147796113578702	0.194301638236271\\
0.148234646546682	0.193672974367914\\
0.148833835562028	0.193446951265081\\
0.150416513270114	0.192888686499203\\
0.150574926664424	0.192872741527112\\
0.150476899362582	0.193608369726026\\
0.150292713194521	0.194044519148714\\
0.149846629348603	0.194339342726276\\
0.149017821640955	0.194801564579577\\
0.148270493274129	0.195428504846087\\
0.147537239603654	0.196335199563759\\
0.14668088324342	0.197439234718597\\
0.145973134680569	0.197891955635905\\
0.145220362965703	0.198208152795594\\
};
\addplot[
    domain=0:360,
    line width= 1.0,
    samples=200
] ({0.15 + 0.0125*cos(x)}, {0.2 + 0.0125*sin(x)});
\addplot[
    domain=0:360,
    line width= 1.0,
    samples=200, 
    forget plot,
] ({-0.15 + 0.0125*cos(x)}, {0.2 + 0.0125*sin(x)});
\addplot[
    domain=0:360,
    line width= 1.0,
    samples=200,
    forget plot,
] ({0.15 + 0.0125*cos(x)}, {0 + 0.0125*sin(x)});
\addplot[
    domain=0:360,
    line width= 1.0,
    samples=200, 
    forget plot,
] ({-0.15 + 0.0125*cos(x)}, {0 + 0.0125*sin(x)});
\addplot[
    domain=0:360,
    line width= 1.0,
    samples=200,
    dashed
] ({0 + (0.15-0.0125)*cos(x)}, {0 + 0.04*sin(x)});
\addplot[
    domain=0:360,
    line width= 1.0,
    samples=200,
    dashed
] ({0 + (0.15-0.0125)*cos(x)}, {0.2 + 0.04*sin(x)});
%\node at (axis cs:0.15,-0.01)[anchor=north, font=\footnotesize] {task-relevant area};
    \addlegendentry{task-relevant area}
    \addlegendentry{task-irrelevant area}
\end{axis}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
at={(0cm,-4cm)},
scale only axis,
xmin=-0.2,
xmax=0.2,
xticklabel style={font=\footnotesize},
xlabel={$p_{\mathrm{x}}$ in m},
ymin=0,
ymax=0.0002,
ylabel={$\posvar$ in \SI{}{\meter\squared}}, %$\mathrm{Var}\big(\bm{p}_{\mathrm{y}}\big)^{(k)}$
axis x line*=bottom,
axis y line*=left,
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
tick label style={font=\small},
legend cell align=left,
legend pos=north east,
legend style={font=\footnotesize,draw=none,fill=none},
legend columns=1
]
\addplot [color=color_b, line width=1.0pt]
  table[row sep=crcr]{%
0.148027583530686	9.53077762386179e-06\\
0.147484259853763	9.46806921833798e-06\\
0.146476543090004	9.53238639986309e-06\\
0.145311362446599	9.82306925373377e-06\\
0.144505246695296	1.01539438228104e-05\\
0.140072506045198	1.24085552212494e-05\\
0.13912004398265	1.29754356789913e-05\\
0.136647285496404	1.4809303126806e-05\\
0.135714467829187	1.56541200613536e-05\\
0.134396691521799	1.70218222738383e-05\\
0.132583199757397	1.90492966431199e-05\\
0.13142296410748	2.05364275850939e-05\\
0.124975260112334	2.90263620024711e-05\\
0.121665963603368	3.31401890915906e-05\\
0.119904331247071	3.51852903099081e-05\\
0.118063154734521	3.71244619085109e-05\\
0.115533339183492	3.97133828148044e-05\\
0.113549345000013	4.16840950530906e-05\\
0.111516003577238	4.36559111887114e-05\\
0.107324307386625	4.75204832543208e-05\\
0.103701346381944	5.05672959991155e-05\\
0.0961363488194991	5.79943432265639e-05\\
0.0945619982840502	5.95443794288997e-05\\
0.0929714185268648	6.12799655468343e-05\\
0.0897509640740272	6.51169070588486e-05\\
0.0806137050620273	7.54023223396294e-05\\
0.0636289477253589	9.50218812739989e-05\\
0.0607893523092746	9.80244011010989e-05\\
0.0578977005458721	0.000100745253758777\\
0.0510629456991295	0.000106693627432014\\
0.0470657397752473	0.000109812000832488\\
0.0420307241603361	0.00011372769572715\\
0.0400118817215306	0.000115381737919362\\
0.0349696130404455	0.000119655337006447\\
0.0299030743701499	0.000123758597226215\\
0.0248109636398304	0.000128177761917925\\
0.0217633830665211	0.000130521526766486\\
0.0187122278796029	0.00013267794729574\\
0.0156488594661917	0.000134679209904481\\
0.0135948182252962	0.000135911127244343\\
0.0115312592193345	0.000136882582648379\\
0.00955684010196273	0.000137655867636255\\
0.00335425135685019	0.000139547916981647\\
0.00130739122196749	0.000139929080038542\\
-0.000726393505586842	0.000140167521447937\\
-0.00377703496711429	0.000140216954351624\\
-0.0098645969888404	0.000139823873882422\\
-0.0188409939370225	0.000138999531717449\\
-0.0284938307240262	0.000138372582421747\\
-0.0313578629193711	0.000137827349988018\\
-0.0341574319982516	0.000136897965167471\\
-0.0369204949291608	0.000135583587132976\\
-0.0387581271148656	0.000134453056934769\\
-0.0405744208593461	0.000133133410893105\\
-0.0433009887714168	0.000130838207001466\\
-0.0451078079625371	0.000129094919246897\\
-0.0468893326670421	0.000127175518971678\\
-0.0495184178431198	0.00012408480323825\\
-0.0521235568121556	0.000120849257915057\\
-0.0529265146875156	0.00011964518943347\\
-0.0538506360479352	0.000118584862174309\\
-0.0555485830401922	0.000116331313258777\\
-0.0596482749708463	0.000110745322009054\\
-0.0662019810962136	0.00010151325167726\\
-0.0700525420770355	9.6106685996078e-05\\
-0.0808765337379151	8.06369019161202e-05\\
-0.08290472955168	7.74927480595711e-05\\
-0.0855351296920897	7.30818108144182e-05\\
-0.0868319749351637	7.08153451766946e-05\\
-0.0924406001165393	6.04946233171144e-05\\
-0.103221848852214	3.99456539679766e-05\\
-0.106241240040461	3.45493406280206e-05\\
-0.10815186327827	3.14707419741822e-05\\
-0.110407034205767	2.81018935782695e-05\\
-0.111699484636023	2.63461439879431e-05\\
-0.112945921100536	2.48291387240362e-05\\
-0.113753947984535	2.39408494584759e-05\\
-0.11532183853397	2.24630624252042e-05\\
-0.11719182125592	2.09876812652665e-05\\
-0.118616392865283	2.01151231075392e-05\\
-0.120928720493363	1.89160137936961e-05\\
-0.123636311581611	1.77277993891611e-05\\
-0.125775560831774	1.69344756657253e-05\\
-0.129883427771492	1.54316600748938e-05\\
-0.131544961664072	1.50903133498692e-05\\
-0.13278650870746	1.51633885946967e-05\\
-0.13673040900893	1.6227087696441e-05\\
-0.138054168765316	1.66357082726221e-05\\
-0.139361234048052	1.67952715095232e-05\\
-0.144024185663227	1.63109299074482e-05\\
-0.144654092427241	1.60467856405166e-05\\
-0.14543534378417	1.53949560047772e-05\\
-0.146212583167317	1.45281478213521e-05\\
-0.147680611210751	1.26337036704671e-05\\
-0.148414954569501	1.17829484461429e-05\\
-0.148929852359661	1.11808877763242e-05\\
-0.149954908713826	9.91144728201832e-06\\
-0.150712236708462	9.15365239045896e-06\\
-0.151175002585942	8.87599746685064e-06\\
-0.151654127542487	8.80248758625135e-06\\
-0.15278974091808	9.04376293392462e-06\\
-0.152860763097401	8.85835858471795e-06\\
-0.152868013284353	8.79337588249873e-06\\
-0.152867790736042	8.78306640803017e-06\\
-0.152868357224898	8.77977242164096e-06\\
-0.15284617074196	8.79652210389326e-06\\
-0.152730737960182	9.09830325057648e-06\\
-0.15250471296013	9.89364215184252e-06\\
-0.152332882508092	1.04590740291899e-05\\
-0.152160538452857	1.08340528384987e-05\\
-0.151785511629593	1.17385105871115e-05\\
-0.151360408315648	1.30793664755158e-05\\
-0.150956916312301	1.43414598837432e-05\\
-0.150680658301008	1.49917813025424e-05\\
-0.150475357993751	1.53247138641732e-05\\
-0.150116727424063	1.56165965643495e-05\\
-0.149883583673676	1.57564934869514e-05\\
-0.149716512585237	1.60498015827071e-05\\
-0.149532978918755	1.66174786616347e-05\\
-0.149262205297714	1.7585281435889e-05\\
-0.14913896583633	1.77995765250072e-05\\
-0.149065054295561	1.77372735025993e-05\\
-0.148981905740389	1.74950140847951e-05\\
-0.148917179256778	1.71445458243547e-05\\
-0.148880312048763	1.66496633589031e-05\\
-0.148845331094982	1.60554629187182e-05\\
-0.148774982834539	1.44734730289087e-05\\
-0.148738965488422	1.35580186031437e-05\\
-0.148716146148159	1.30865372915956e-05\\
-0.148716341340442	1.30153917907994e-05\\
-0.14868291268329	1.27327412093314e-05\\
-0.148641367511353	1.22466619339734e-05\\
-0.148645029057347	1.20032233650591e-05\\
-0.148644841323914	1.18626140333533e-05\\
-0.148644406682097	1.17849111588297e-05\\
-0.148646484438847	1.16098248917063e-05\\
-0.148651794261341	1.1275699703911e-05\\
-0.148656711942745	1.08929648307277e-05\\
-0.148654309658734	1.07418393918146e-05\\
-0.148654658224241	1.06072550733749e-05\\
-0.148656173707073	1.03282960562945e-05\\
-0.14865673016194	1.00425902022361e-05\\
-0.148656699974877	9.75213230222649e-06\\
-0.148655968082231	9.61575383773283e-06\\
-0.148656008758104	9.33728591520633e-06\\
-0.148657608475162	8.73121064742799e-06\\
-0.148655810122953	8.52280662583249e-06\\
-0.148650253153617	8.25299450432637e-06\\
-0.148636314729682	7.87905313642812e-06\\
-0.148621555359508	7.78611356580527e-06\\
-0.148621852413991	7.80457127474987e-06\\
-0.148618981499785	7.87167714821901e-06\\
-0.148619166969873	7.88755390213058e-06\\
-0.148619033688774	7.9006314078478e-06\\
-0.148622617580037	7.91358387933205e-06\\
};
% \addlegendentry{a}

\addplot [color=color_c, line width=1.0pt]
  table[row sep=crcr]{%
0.147882548792675	3.25099718814781e-06\\
0.143012840152619	3.62532351996792e-06\\
0.141452447286409	4.10459140606778e-06\\
0.139346595077732	5.06074658684907e-06\\
0.136454223943843	6.42949318213626e-06\\
0.134607212623123	7.12781213033087e-06\\
0.131988099042992	7.97161821081138e-06\\
0.128981176231293	8.67877146823459e-06\\
0.126248630489278	9.17962139887485e-06\\
0.111249824407082	1.16161131670511e-05\\
0.100194452154652	1.43295832513712e-05\\
0.0952989943890569	1.57542889638318e-05\\
0.0837487324972557	1.97306288253207e-05\\
0.0799801040251949	2.09444639781842e-05\\
0.0751960610801768	2.24568638954314e-05\\
0.0588617167057474	2.84629626684241e-05\\
0.0545024353249026	3.01218923037527e-05\\
0.0500290789933595	3.18323469285231e-05\\
0.0443554381907122	3.42502360937413e-05\\
0.035075787301314	3.84130558555851e-05\\
0.0303603720119695	4.05259188107077e-05\\
0.024488675848537	4.28582457111248e-05\\
0.0186389436788585	4.50826152804396e-05\\
0.0105058994309569	4.79161009655504e-05\\
0.00349737643310044	5.04902341548763e-05\\
-0.00117876768466457	5.22623374951126e-05\\
-0.00469591257709379	5.36601717913421e-05\\
-0.019914724516672	5.991035915065e-05\\
-0.0233736217356165	6.14190283212968e-05\\
-0.0369477235050816	6.67482551542642e-05\\
-0.0423936924909734	6.89578351599773e-05\\
-0.0487554468409568	7.1710393059865e-05\\
-0.0569752618492078	7.45608859794022e-05\\
-0.0599042501195207	7.5231691565536e-05\\
-0.0656632539371559	7.616357755863e-05\\
-0.0721630896339702	7.66367057908612e-05\\
-0.0739740685300804	7.65440779151305e-05\\
-0.0783946155496813	7.62521956254036e-05\\
-0.0818250889988922	7.57311863214261e-05\\
-0.0843429146792311	7.50544641891504e-05\\
-0.086822710815824	7.41713525267695e-05\\
-0.0892334800007749	7.30864972882661e-05\\
-0.0922923657281424	7.15623465663562e-05\\
-0.0952324276090561	7.00200940311202e-05\\
-0.0966549951574872	6.91630797522158e-05\\
-0.100049594179584	6.69831106594188e-05\\
-0.104501610906982	6.39477105287556e-05\\
-0.108024967656651	6.12858576450048e-05\\
-0.109148783218731	6.03021094109368e-05\\
-0.111830028425824	5.76210020609147e-05\\
-0.116247857402	5.25940864991581e-05\\
-0.117588758307783	5.0704885368652e-05\\
-0.126123235791525	3.79594085738177e-05\\
-0.127101340888463	3.64612119005125e-05\\
-0.128946219951302	3.38300693009108e-05\\
-0.130360505746283	3.20207117010807e-05\\
-0.133945986117203	2.81694973355284e-05\\
-0.134742501686892	2.72582921190256e-05\\
-0.13598696091663	2.60300172707784e-05\\
-0.136749856722326	2.55769645058912e-05\\
-0.137439539119379	2.53498066510316e-05\\
-0.137803638269255	2.53522072701795e-05\\
-0.138467867946471	2.56065178318443e-05\\
-0.138855111255415	2.59348343551735e-05\\
-0.139780989557451	2.70769424054462e-05\\
-0.140356511333129	2.78967304696842e-05\\
-0.141661197600454	2.94130498942613e-05\\
-0.141958710119066	2.90475106845267e-05\\
-0.142243832126999	2.83140202144427e-05\\
-0.143439084099423	2.48001678765375e-05\\
-0.143966073923042	2.34327164087555e-05\\
-0.144200366001209	2.28214831725637e-05\\
-0.144369822410605	2.2342568275574e-05\\
-0.144885764446523	2.0773185938433e-05\\
-0.145095292625461	2.03474646198187e-05\\
-0.145376465090908	2.00510098473106e-05\\
-0.145722633476699	1.99132063173346e-05\\
-0.145945130495968	2.00265434200375e-05\\
-0.146161109578685	2.03106083359328e-05\\
-0.146405388066161	2.08702021052276e-05\\
-0.146715218157389	2.17878621008305e-05\\
-0.147095682443079	2.3094580014843e-05\\
-0.147385925115526	2.38435190869912e-05\\
-0.147655567735942	2.44424787734787e-05\\
-0.147952108707245	2.50059375328515e-05\\
-0.148326007548531	2.56600943780438e-05\\
-0.148585017156005	2.60559837179097e-05\\
-0.149179961189938	2.66643710757908e-05\\
-0.149680903081827	2.67739392058597e-05\\
-0.149874118637866	2.65672673515627e-05\\
-0.150056799069743	2.61017104058459e-05\\
-0.150459128179376	2.48432853532099e-05\\
-0.150677014792115	2.41427595974453e-05\\
-0.150856035401444	2.35253014846948e-05\\
-0.151449094689036	2.10314745122675e-05\\
-0.151600058973264	2.02085914348393e-05\\
-0.151832534741884	1.85667520415655e-05\\
-0.151940090503372	1.76193479864417e-05\\
-0.151992978975434	1.71500975001959e-05\\
-0.152303573151771	1.49864135471078e-05\\
-0.152948109415383	1.15080323772054e-05\\
-0.153068032893993	1.04156717475046e-05\\
-0.153116581722795	9.73349089247733e-06\\
-0.153139375193633	9.29663688106763e-06\\
-0.153169568153638	8.72018641367989e-06\\
-0.153185043933049	8.40669418167295e-06\\
-0.153186255720496	8.34514129627317e-06\\
-0.153185852318773	8.2872141606849e-06\\
-0.153180849681542	8.11994247126857e-06\\
-0.153181351746727	8.0898610729796e-06\\
-0.153179606393713	8.0568145258697e-06\\
-0.153158943183519	8.03853849712377e-06\\
-0.153110482923982	8.18665601737267e-06\\
-0.153077514843606	8.29064444271554e-06\\
-0.152167429586634	9.63780012674942e-06\\
-0.151792442406537	1.04960312057312e-05\\
-0.151520308493757	1.1291791636725e-05\\
-0.151312283262729	1.21617578957289e-05\\
-0.1510263798358	1.33646906582685e-05\\
-0.150801085117376	1.40261241997619e-05\\
-0.150429511463117	1.49427964816762e-05\\
-0.150135161254465	1.54426685552156e-05\\
-0.149853437789318	1.57411726548762e-05\\
-0.149699703305574	1.57197269194664e-05\\
-0.149223456994915	1.52937852585522e-05\\
-0.149053276889818	1.48167168229629e-05\\
-0.148858857329641	1.39893651140977e-05\\
-0.148716376257668	1.31709284732495e-05\\
-0.148579787365016	1.22801474741752e-05\\
};
% \addlegendentry{d}

\addplot [color=color_d, line width=1.0pt]
  table[row sep=crcr]{%
-0.147376968788361	1.38790747897799e-05\\
-0.145695224803059	1.4690993659805e-05\\
-0.143826728903593	1.55698197065179e-05\\
-0.141321444776701	1.67580006534829e-05\\
-0.139689701400463	1.74367927165131e-05\\
-0.137468349755428	1.83407250527734e-05\\
-0.134503867537318	1.98009786731568e-05\\
-0.132161921878694	2.10276045784219e-05\\
-0.129469328834419	2.23254383934779e-05\\
-0.124248993521263	2.45755763499667e-05\\
-0.121333032220613	2.57214897052827e-05\\
-0.118228511222293	2.67796473907012e-05\\
-0.11494093153978	2.78085265819628e-05\\
-0.105757355851939	3.10151683634297e-05\\
-0.0972619749896932	3.41913876004962e-05\\
-0.0931522104628434	3.59374400395185e-05\\
-0.0879563360912754	3.82780555728823e-05\\
-0.0767759062895075	4.3522828733461e-05\\
-0.0718281239246787	4.63011663882074e-05\\
-0.0667778059015467	4.93158752998824e-05\\
-0.0647610720317024	5.06272231466653e-05\\
-0.059613932381011	5.44133208058295e-05\\
-0.0544852047164275	5.8647070340756e-05\\
-0.0429467002812332	6.93770794822357e-05\\
-0.038691334626243	7.33933310151647e-05\\
-0.0333088715988403	7.87115422049844e-05\\
-0.030085041555834	8.18934422969486e-05\\
-0.0246559436520048	8.74630990730929e-05\\
-0.021381460415452	9.09795438779892e-05\\
-0.0127305860665941	0.00010046194601368\\
-0.0106016709888332	0.000102840555671113\\
-0.00419821279687033	0.000109861098297637\\
-0.00206822948843882	0.000112310969326818\\
-0.00100267137546645	0.000113543755199369\\
0.00107390247609326	0.000116100902859073\\
0.006314534458847	0.00012208430150204\\
0.0073776278803957	0.000123204151063788\\
0.00942237295038401	0.000125571597317714\\
0.0115394866833181	0.000127765234847227\\
0.0135764453103306	0.000130161503867299\\
0.0156557455669249	0.000132298448808105\\
0.0176414944551668	0.000134569118761058\\
0.0196759928616179	0.000136598324631837\\
0.0216612877468771	0.000138837258105873\\
0.023676379318472	0.000140977138468251\\
0.0256172649868136	0.000143145669592504\\
0.0294923342998327	0.000146936450226481\\
0.0342297235044848	0.000151311009987054\\
0.0351607311772559	0.000152037955556988\\
0.0360618531449746	0.000152887983364408\\
0.0369667267821116	0.000153621519861064\\
0.0387933741955677	0.000154824818707794\\
0.0396859047431558	0.000155459811272213\\
0.0432435211671365	0.000157477242649001\\
0.0450057943499053	0.000158195648179649\\
0.046697451281115	0.000158835257468876\\
0.0491957740017497	0.000159292858321586\\
0.0500177947507139	0.000159427750698327\\
0.053273441728541	0.000159294122782316\\
0.0579945668984421	0.000158556483125821\\
0.0602935626424602	0.000157815849146842\\
0.0639888557799301	0.000156274264553447\\
0.0654237499497558	0.000155785439138162\\
0.0682380852046546	0.000154725941638095\\
0.0689367389868152	0.0001545292770114\\
0.0709762004724933	0.000153496940616976\\
0.0755330580576332	0.00015063997440426\\
0.0761657336419476	0.00015029813438594\\
0.0786216647963889	0.000148444112987756\\
0.0809674266422599	0.000146146619778048\\
0.0815367083239216	0.000145572207927741\\
0.084310567837505	0.000142192202564007\\
0.0848462482553174	0.000141476173867616\\
0.086392915153467	0.000138949234100794\\
0.0888429658556569	0.000134192553453066\\
0.092471911654856	0.000125869933099987\\
0.0937719925935535	0.000122521264761338\\
0.0950366591052696	0.00011887741321509\\
0.0986703264176983	0.00010780846957667\\
0.0994386273564474	0.000105270713806088\\
0.10171160731272	9.77456067526028e-05\\
0.10244879201698	9.54047534749425e-05\\
0.103161944420084	9.30775710298315e-05\\
0.104917451512222	8.72644484233576e-05\\
0.107576616767724	7.81903124364158e-05\\
0.110651170352111	6.80903260446564e-05\\
0.114244502098667	5.61316635552533e-05\\
0.115539594865067	5.22558204028301e-05\\
0.116303549651882	5.02022973906391e-05\\
0.11705878853029	4.82933761962179e-05\\
0.117796951992356	4.65534967124259e-05\\
0.118529095885451	4.49722483321369e-05\\
0.11949665685962	4.30144407351785e-05\\
0.120671436484739	4.08817021505248e-05\\
0.121815281290476	3.90470785216757e-05\\
0.122943939693244	3.74923221980739e-05\\
0.124271069748051	3.59777244403892e-05\\
0.124919307132813	3.53510798784262e-05\\
0.125977410680379	3.45947437336014e-05\\
0.126579507803381	3.42971643644274e-05\\
0.127176655114556	3.41937949708548e-05\\
0.127766781138975	3.42703537137001e-05\\
0.128354227813558	3.44976768735794e-05\\
0.128934572119441	3.48797194509032e-05\\
0.129528783180259	3.54317033792462e-05\\
0.130519549418355	3.64723452229709e-05\\
0.132502495398625	3.86858387149136e-05\\
0.133494558835611	3.96661463095971e-05\\
0.135092531901551	4.08516942856096e-05\\
0.137114096208283	4.16317859298632e-05\\
0.13790990763705	4.16663869563516e-05\\
0.138890970303006	4.15675700438101e-05\\
0.143445664855847	4.05205230729344e-05\\
0.144313317963297	3.98979096192797e-05\\
0.144984354278253	3.9220454031097e-05\\
0.145481491035985	3.85796744268863e-05\\
0.14629046846973	3.72701185522017e-05\\
0.147509980262665	3.5048528528564e-05\\
0.148352641338884	3.35570707836463e-05\\
0.149120019601748	3.24074997163637e-05\\
0.149925432407817	3.15335543485118e-05\\
0.151208817920928	3.00953834910522e-05\\
0.151561445609096	2.94159075233391e-05\\
0.15220484962927	2.79052617922215e-05\\
0.153321078197433	2.48586349998192e-05\\
0.153642598854991	2.42331684908725e-05\\
0.153815665742949	2.40135205638314e-05\\
0.15385537157687	2.38121419733339e-05\\
0.153887682860023	2.34492133063813e-05\\
0.153894412097985	2.32698651312924e-05\\
0.15389516458324	2.31706416322641e-05\\
0.153894914951838	2.30569058950469e-05\\
0.153892267231785	2.29396953449479e-05\\
0.15387689544129	2.26998044436377e-05\\
0.153824158936176	2.2237814259779e-05\\
0.153742313000267	2.17865106749426e-05\\
0.153624967679114	2.1339340103399e-05\\
0.153428938152253	2.07623196868401e-05\\
0.153165572312333	2.0194252372735e-05\\
0.152319950662623	1.83287053899805e-05\\
0.152070616365065	1.74636386499893e-05\\
0.151749917270352	1.62268628400297e-05\\
0.151546473676932	1.56226839706508e-05\\
0.151225436502339	1.49400913833087e-05\\
0.150724234919429	1.39340154910184e-05\\
0.15017100171029	1.26049076897561e-05\\
0.149921098139953	1.1805956110611e-05\\
0.149685274848933	1.12750471029099e-05\\
0.149418675774573	1.10233747480926e-05\\
0.14930715260288	1.08640288655482e-05\\
0.149189035317019	1.05340132283416e-05\\
0.149082934541684	1.00108140028976e-05\\
0.148996024254749	9.39634269181422e-06\\
0.148830370903015	8.04875807819405e-06\\
0.148821840399044	8.03079595473877e-06\\
0.148822793345754	8.00345057083707e-06\\
0.148766399915896	7.60405487548743e-06\\
0.1486154600297	6.27199744504536e-06\\
0.148523989174972	5.70752074330327e-06\\
0.148460076110566	5.6900084490219e-06\\
0.148413821561494	5.63271102432816e-06\\
0.148422263425504	5.57460020708667e-06\\
0.148469408522921	5.53125800381582e-06\\
0.148615850781755	5.40244093849562e-06\\
0.148623046904853	5.26452275245726e-06\\
};
% \addlegendentry{c}

\addplot [color=color_a, line width=1.0pt]
  table[row sep=crcr]{%
-0.146523896856137	7.31782345678167e-06\\
-0.145896786738652	7.77193603701543e-06\\
-0.144931464647194	8.51470259771725e-06\\
-0.144099102531523	9.15175731822093e-06\\
-0.143599296976486	9.33939768704706e-06\\
-0.143039492581011	9.40122048037617e-06\\
-0.141847539803562	9.26457914610102e-06\\
-0.140324878858074	9.08524158529933e-06\\
-0.138863607582038	9.1486221997783e-06\\
-0.137644552878027	9.38540909617425e-06\\
-0.133203186077134	1.04197536733575e-05\\
-0.13121043101806	1.08227370940739e-05\\
-0.125515592726882	1.21668352073834e-05\\
-0.120009240373797	1.37849040021398e-05\\
-0.105915460143115	1.83412248197234e-05\\
-0.103236730024509	1.92136339489668e-05\\
-0.0996867883195405	2.06343094948658e-05\\
-0.0967309162409573	2.21154306419558e-05\\
-0.0928125280738284	2.42451738273197e-05\\
-0.0903833113608879	2.56757696167897e-05\\
-0.0878769319999445	2.73315755840997e-05\\
-0.0852899558327378	2.92018585810183e-05\\
-0.0799044025151432	3.34774244064584e-05\\
-0.0742582256163483	3.81958479345468e-05\\
-0.0703945162148371	4.16469443959011e-05\\
-0.0644810982208533	4.7272189313774e-05\\
-0.0615049946643891	5.03338234776607e-05\\
-0.0574843679806475	5.4628288784081e-05\\
-0.0534509860196335	5.90854319891809e-05\\
-0.0453016902402792	6.84783061790373e-05\\
-0.0411766338783083	7.35615349827801e-05\\
-0.0380550117444597	7.749042660532e-05\\
-0.0371003052125556	7.88158505072856e-05\\
-0.0359370893731243	8.01650316308578e-05\\
-0.0338194990928938	8.29050682844557e-05\\
-0.0295593884283144	8.84713242773338e-05\\
-0.0241778933721415	9.53997996235578e-05\\
-0.0153893652595857	0.000106151336398713\\
-0.0131786321034306	0.00010873936540759\\
-0.0109685218721725	0.00011135510717647\\
-0.00765767482266744	0.000115156587210424\\
0.00437330698698474	0.000128708187070892\\
0.0149825115712157	0.000139441327633855\\
0.0181152565991859	0.000142356564929058\\
0.0212075672091471	0.000144847482368787\\
0.0273352421891481	0.000149481786610062\\
0.0293528295714454	0.000150843389736366\\
0.0303546541821321	0.000151441175120282\\
0.031234372823393	0.000152152057874638\\
0.0323526377221308	0.000152642878234022\\
0.034341059289702	0.000153805511992511\\
0.0392647417275665	0.000156879588453174\\
0.0412184690326504	0.00015795722263745\\
0.0450529102943774	0.00015979500416663\\
0.0478964709731076	0.000161196828041332\\
0.0497789016642873	0.000162076239797193\\
0.0525734092736642	0.000163254779453198\\
0.0544224547713662	0.000163827991223831\\
0.0562473841189737	0.000164108689249876\\
0.058057157317955	0.000164044417057696\\
0.0598434835757342	0.00016371130141421\\
0.0616070945707098	0.000163188212767451\\
0.0633435429720336	0.000162466733487188\\
0.0650444435678564	0.00016141041123649\\
0.066725406413568	0.000160018890231844\\
0.0683894634179149	0.000158403255445527\\
0.0708481073887906	0.000155679545288862\\
0.072443065121214	0.000153661476639366\\
0.0731398436610048	0.000152563168370451\\
0.0740094429292505	0.000151532488245787\\
0.080779309024374	0.000141875009216474\\
0.0822238162503247	0.000139624685010498\\
0.0850432088196372	0.000135080807996873\\
0.0904788081331235	0.000126687871309428\\
0.0943393496148918	0.000120468403907587\\
0.0961953347668274	0.000117161230971052\\
0.0974063466412219	0.000114860315163029\\
0.0986137175407637	0.000112520484541856\\
0.100979310889138	0.000107498390872568\\
0.102686154987642	0.000103646405231139\\
0.103797655791755	0.00010100017486761\\
0.105446131098099	9.68255698272913e-05\\
0.109619803478127	8.52566085901563e-05\\
0.116146305556637	6.6708900478607e-05\\
0.116997524424007	6.45031657684758e-05\\
0.119454493020007	5.86452758543077e-05\\
0.122109783404038	5.283319728e-05\\
0.122826993375136	5.13508992983358e-05\\
0.123875621870644	4.9419850088106e-05\\
0.125892999051731	4.58164152909168e-05\\
0.127170321845113	4.35627440815711e-05\\
0.128099752190649	4.21327855210651e-05\\
0.128701217013583	4.13473569556289e-05\\
0.130114718557176	3.98081341139167e-05\\
0.130918100999564	3.90278351345419e-05\\
0.131683719140965	3.85395999137061e-05\\
0.132410186813879	3.83255664784254e-05\\
0.133103488095268	3.83152005986043e-05\\
0.134197674434238	3.87468861667573e-05\\
0.134609486478398	3.89813077960599e-05\\
0.13539370692332	3.96745200454962e-05\\
0.136331916970138	4.0828175049995e-05\\
0.137042155139276	4.20062665354715e-05\\
0.13821685405422	4.43544084262892e-05\\
0.139794416180326	4.84886704718301e-05\\
0.14041193258202	5.03337093000766e-05\\
0.142512056697959	5.67977021469768e-05\\
0.14389394298866	6.15246397532576e-05\\
0.144799207504203	6.4520610720431e-05\\
0.145760183936759	6.74003711580995e-05\\
0.146687406141847	6.95632789443623e-05\\
0.146858592889404	6.98338365440199e-05\\
0.147103765958807	7.00321626827261e-05\\
0.1473311974315	7.00186186058938e-05\\
0.147467305719319	6.99233171496672e-05\\
0.147600361978532	6.96814234384391e-05\\
0.147790006807801	6.90660690962352e-05\\
0.14804220450612	6.78776981064277e-05\\
0.148233444138669	6.67186556901622e-05\\
0.148356001760398	6.58020432609263e-05\\
0.148597092193599	6.36984615265124e-05\\
0.148776067641089	6.19358295073924e-05\\
0.148935221696494	6.01385867966819e-05\\
0.149288680463757	5.57848996377841e-05\\
0.150002357713783	4.6539241198601e-05\\
0.1501815280559	4.40662862704888e-05\\
0.150557930264655	3.83755699448207e-05\\
0.150795554199002	3.44792361907098e-05\\
0.151196094475487	2.76650637595355e-05\\
0.151354769593384	2.47758727442704e-05\\
0.15146021633085	2.26600703632507e-05\\
0.15154209105765	2.07432292134158e-05\\
0.151576339529008	1.9845642786398e-05\\
0.151678519731337	1.66702959952247e-05\\
0.151682846127408	1.64041573787743e-05\\
0.151684495978441	1.61465360767055e-05\\
0.151685085654238	1.59158970080286e-05\\
0.151684492177987	1.56887211418821e-05\\
0.151682620599485	1.52615248031618e-05\\
0.151681841830175	1.50645376849334e-05\\
0.151679713688723	1.4876035890482e-05\\
0.151675865759709	1.46931635123249e-05\\
0.151662705216204	1.43834900674933e-05\\
0.151630969142853	1.40293143598702e-05\\
0.151556449824679	1.35275324535666e-05\\
0.151486507449464	1.32832775602554e-05\\
0.15129687643954	1.29375165218715e-05\\
0.151007181273827	1.28970379486004e-05\\
0.150557677131	1.30453177654422e-05\\
0.15038607122931	1.27719557616868e-05\\
0.150269966485631	1.23157616405412e-05\\
0.150195073389999	1.17011400162514e-05\\
0.150136094303162	1.12230200801089e-05\\
0.150103256381028	1.08926742816151e-05\\
0.150037778142511	1.0476227113948e-05\\
0.14995949723581	9.94375891191779e-06\\
0.149864844403336	9.41770915072193e-06\\
0.149765333710803	8.80734059655053e-06\\
0.149633298085135	7.99954875296827e-06\\
0.149558502494317	7.34066625890373e-06\\
0.14954887668431	7.21018018298714e-06\\
0.149547475571138	7.15999041067672e-06\\
0.149534376936411	7.22683242856959e-06\\
0.149497265315756	7.83233902204583e-06\\
0.149492137895573	8.09817418770398e-06\\
0.149492267167931	8.17707332889661e-06\\
0.149493216900334	8.2554842023852e-06\\
0.149509811740741	8.76290983847783e-06\\
0.149525631562724	9.1156974308948e-06\\
0.149556701873819	9.57181800248508e-06\\
0.1496035701961	1.00323650550072e-05\\
0.149662999546047	1.04266715790224e-05\\
0.14971050446959	1.05128489986117e-05\\
0.1497666730971	1.04150419087956e-05\\
0.149813646447715	1.01047671447474e-05\\
0.149849970344925	9.6800950382947e-06\\
0.149883538413382	9.16838878720072e-06\\
0.149897689818829	8.81238669184214e-06\\
0.149899358323268	8.67133305368362e-06\\
0.149899119759661	8.60356102483362e-06\\
0.149897228665456	8.47039710330511e-06\\
0.149893916504683	8.33966968880051e-06\\
0.149881394244963	8.13840094709972e-06\\
0.149820945962987	7.59053331264581e-06\\
0.149713315071949	6.63441669790377e-06\\
0.149608710628626	5.60588194961631e-06\\
0.14930987472424	3.00043625445223e-06\\
0.149227800211525	2.5692206946093e-06\\
0.149140152988568	2.32718223763806e-06\\
0.148999068823325	2.10070592385203e-06\\
0.14896224006841	2.05167618436142e-06\\
};
% \addlegendentry{a}

\end{axis}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
at={(0cm,-8cm)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=0.00015,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left},
tick style={semithick},
minor tick num=1,
xlabel near ticks,
ylabel near ticks,
ylabel={$\posvar$ in \SI{}{\meter\squared}},
xlabel={$t$ in \SI{}{\second}},
tick label style={font=\small},
title style={font=\bfseries,align=center},
legend style={font=\footnotesize,draw=none,fill=none},
legend cell align=left,
legend pos=north east
]
\addplot[area legend, draw=none, fill=white!80!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.98726220419816	0\\
2.48726220419816	0\\
2.48726220419816	0.000155372025589884\\
1.98726220419816	0.000155372025589884\\
}--cycle;
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.49466826480239e-06\\
0.0600419044494629	8.82803454960168e-06\\
0.11504864692688	9.28527118571054e-06\\
0.189997911453247	9.99232852905152e-06\\
0.245058536529541	1.05959529168587e-05\\
0.275097846984863	1.10386925538108e-05\\
0.305127620697021	1.16365672440111e-05\\
0.324970722198486	1.21257843561651e-05\\
0.355015516281128	1.30402155544829e-05\\
0.380162000656128	1.39065972932784e-05\\
0.425091981887817	1.56564239963686e-05\\
0.450122356414795	1.67952749938749e-05\\
0.495020389556885	1.90500205503596e-05\\
0.515152215957642	2.01889814093192e-05\\
0.575132608413696	2.39083506050619e-05\\
0.630165576934814	2.75827065099321e-05\\
0.660130977630615	2.96937022064014e-05\\
0.675018787384033	3.08010607596998e-05\\
0.685097455978394	3.16371121797943e-05\\
0.705139636993408	3.34162399875382e-05\\
0.715255260467529	3.43343526738593e-05\\
0.725046157836914	3.5256967501951e-05\\
0.740012645721436	3.67539291090679e-05\\
0.755191326141357	3.84045418657664e-05\\
0.790014505386353	4.25937898391737e-05\\
0.79999852180481	4.39213752931877e-05\\
0.810148954391479	4.5289155419681e-05\\
0.830032825469971	4.81776288898672e-05\\
0.850172758102417	5.12754684116601e-05\\
0.855263233184814	5.20751323946911e-05\\
0.865077257156372	5.37161555849153e-05\\
0.875046253204346	5.53755628613928e-05\\
0.915187120437622	6.2213145380241e-05\\
0.919984817504883	6.31285521226488e-05\\
0.925421476364136	6.4039109450853e-05\\
0.929978132247925	6.49431638466424e-05\\
0.950046539306641	6.85285550749981e-05\\
0.955221891403198	6.94130611424981e-05\\
0.965219974517822	7.12375170257573e-05\\
0.970032930374146	7.21368701022129e-05\\
0.975312232971191	7.30467078229324e-05\\
0.980068206787109	7.39616211609118e-05\\
0.985589265823364	7.48813736359821e-05\\
0.989985704421997	7.57873275718524e-05\\
1.02012944221497	8.1269378980231e-05\\
1.08025479316711	9.26344760188158e-05\\
1.09003067016602	9.45871689239652e-05\\
1.13001394271851	0.000102318130926982\\
1.1499936580658	0.000105958908322989\\
1.15594053268433	0.000106853185602773\\
1.16011095046997	0.000107754205233235\\
1.16503095626831	0.000108650319525339\\
1.17012214660645	0.000109502291110175\\
1.17555785179138	0.000110318255441832\\
1.18001174926758	0.000111145502579291\\
1.19998908042908	0.000114342756454278\\
1.22506260871887	0.000118185564528694\\
1.22999715805054	0.000118878700047453\\
1.25504231452942	0.00012198077178649\\
1.27503418922424	0.000124278625733609\\
1.28182935714722	0.00012485532521378\\
1.28508377075195	0.000125376744416705\\
1.30004858970642	0.000126782344367804\\
1.31514692306519	0.000128045478509975\\
1.32505178451538	0.000128859649316304\\
1.34005522727966	0.000129914811887843\\
1.36002802848816	0.000131053067390141\\
1.38503646850586	0.000131919086165944\\
1.3951416015625	0.000132178814022055\\
1.41001272201538	0.0001323635012076\\
1.42507123947144	0.00013227341538613\\
1.44017815589905	0.000132008184285937\\
1.45508646965027	0.000131599740383237\\
1.4699878692627	0.000131029883426059\\
1.48506879806519	0.000130236538313788\\
1.49527335166931	0.000129508104913967\\
1.50510954856873	0.000128649967728656\\
1.5200366973877	0.000127155219125541\\
1.53000521659851	0.000126078431871512\\
1.54512643814087	0.000124241230183841\\
1.55508661270142	0.000122921159036338\\
1.56502652168274	0.000121406598115215\\
1.57017087936401	0.000120686809975901\\
1.60006761550903	0.000115908839684487\\
1.60995507240295	0.000114263398509173\\
1.61531972885132	0.000113445240809362\\
1.6252064704895	0.000111737135551238\\
1.66521716117859	0.000104628462770151\\
1.67510151863098	0.000102845922744343\\
1.69498705863953	9.92816626128601e-05\\
1.72531580924988	9.35809623525685e-05\\
1.73500728607178	9.15980872999711e-05\\
1.74517011642456	8.95913840963658e-05\\
1.75530123710632	8.75900006889196e-05\\
1.77007675170898	8.45146547741038e-05\\
1.78007793426514	8.23817310289243e-05\\
1.80003714561462	7.8063682148688e-05\\
1.83997178077698	6.95409469715358e-05\\
1.84531712532043	6.84868823102036e-05\\
1.85997223854065	6.53253978963875e-05\\
1.88507413864136	6.02126394531055e-05\\
1.90003490447998	5.7288389052168e-05\\
1.91501760482788	5.45087762304775e-05\\
1.92999053001404	5.18824861774903e-05\\
1.94516563415527	4.94067865153269e-05\\
1.95498919487	4.78486317305737e-05\\
1.98002433776855	4.43542610906178e-05\\
2.00002551078796	4.18837079418921e-05\\
2.01015496253967	4.0730466021266e-05\\
2.02998280525208	3.86304611943444e-05\\
2.04498672485352	3.72375882848885e-05\\
2.05996084213257	3.59775721125999e-05\\
2.10010027885437	3.30503116883207e-05\\
2.11505222320557	3.21820039017595e-05\\
2.13030743598938	3.14491704935804e-05\\
2.14025616645813	3.10194286754495e-05\\
2.15500807762146	3.04430795692312e-05\\
2.17008352279663	2.99832883321471e-05\\
2.18995833396912	2.95391942115586e-05\\
2.21003270149231	2.92812435054302e-05\\
2.23510694503784	2.91522445703407e-05\\
2.26011514663696	2.92096846816747e-05\\
2.28000712394714	2.94075439928321e-05\\
2.29507184028625	2.96369156309595e-05\\
2.31502842903137	3.00564810196136e-05\\
2.3351993560791	3.05954292585398e-05\\
2.36008095741272	3.14423058762614e-05\\
2.39503335952759	3.27227412917352e-05\\
2.43504524230957	3.42205983416832e-05\\
2.47497034072876	3.55237354128235e-05\\
2.53497624397278	3.69861212572431e-05\\
2.56003618240356	3.73944026126338e-05\\
2.59502339363098	3.77567062725959e-05\\
2.6350200176239	3.79725650372364e-05\\
2.66999077796936	3.79578562403893e-05\\
2.69508051872253	3.77750670983446e-05\\
2.70998907089233	3.75680317672433e-05\\
2.73012113571167	3.71251190909305e-05\\
2.75006461143494	3.65425554118559e-05\\
2.76507830619812	3.59720344516035e-05\\
2.79056406021118	3.48172780810785e-05\\
2.81009912490845	3.38082764912429e-05\\
2.85996961593628	3.12905313553102e-05\\
2.93019771575928	2.82918664247234e-05\\
3.0151994228363	2.51580798753537e-05\\
3.04510045051575	2.39872072587133e-05\\
3.07509565353394	2.28133365212102e-05\\
3.08500266075134	2.24428554433942e-05\\
3.09152412414551	2.22646797025661e-05\\
3.095055103302	2.20923942890749e-05\\
3.13505291938782	2.07618137837429e-05\\
3.16002917289734	2.00957712781502e-05\\
3.19001293182373	1.94550476697586e-05\\
3.22003364562988	1.89890387760627e-05\\
3.25503325462341	1.85642366190564e-05\\
3.32508492469788	1.78425096439838e-05\\
3.42010450363159	1.66460392039269e-05\\
3.5302836894989	1.50666490181806e-05\\
3.61999940872192	1.3317897463061e-05\\
3.65995121002197	1.26675668230547e-05\\
3.72504448890686	1.17907168055709e-05\\
3.74011874198914	1.15776716453908e-05\\
3.80503964424133	1.05629500115612e-05\\
3.8350625038147	1.01738085307446e-05\\
3.86008095741272	9.91610368927809e-06\\
3.89502668380737	9.74879231829817e-06\\
3.92504000663757	9.7418087143808e-06\\
3.96006989479065	9.86971468108777e-06\\
3.99008679389954	1.00213781033531e-05\\
3.9950008392334	1.02597964994899e-05\\
4.06011247634888	1.05748892345048e-05\\
4.18508911132812	1.09854256988839e-05\\
4.23516416549683	1.13593418511471e-05\\
4.31001877784729	1.19644307812194e-05\\
4.34029102325439	1.20938877383736e-05\\
4.37000250816345	1.2112794209429e-05\\
4.39999532699585	1.19959135371772e-05\\
4.43528723716736	1.17800681120883e-05\\
4.4499945640564	1.16212728444864e-05\\
4.50004839897156	1.11243382701076e-05\\
4.55997657775879	1.05584886718191e-05\\
4.64002919197083	1.0015853765033e-05\\
4.71005392074585	9.48308093029482e-06\\
4.74504494667053	9.11981181239696e-06\\
4.8749794960022	7.65960473447791e-06\\
4.93014001846313	7.25446612737102e-06\\
4.99502301216125	6.87748257277576e-06\\
};
% \addlegendentry{mean}

\addplot [color=black, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
1.2	0.000132363501207939\\
1.7	0.000132363501207939\\
};

\node at (axis cs:1.2,0.000132363501207939)
    [anchor=east, font=\small] { $\posvarmax$  };

\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.98726220419816	0\\
1.98726220419816	0.000125\\
};
\node at (axis cs:1.98,0.000125)
    [anchor=south, font=\small] {$\overline{t}_\mathrm{s}$};

\end{axis}
\end{tikzpicture}%

==> 3_plots/targetpoints.tex <==
\definecolor{color_b}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{color_c}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{color_d}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color_a}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%

\begin{tikzpicture}[x=1.7cm, y=1.7cm, font=\small]
   % Simples Koordinatensystem
      % Horizontal: p_y von -0.4 bis 0.4m
      % Vertikal: p_x von 0 bis -1m (negative Werte)
      %\draw[step=1cm,lightgray,very thin] (-2,0) grid (2,1.0);
      \draw[thick,->] (-2,-0.3) -- (2.1,-0.3) node[anchor=south] {\small $p_\mathrm{x}$ in m};
      \draw[thick,->] (-2,-0.3) -- (-2,1.2) node[anchor=north, yshift=12pt] {\footnotesize $p_{\mathrm{y}}$ in m};

      % Beschriftung p_y (horizontal) mit Dezimalwerten
      \foreach \x in {-0.15,-0.075,0,0.075,0.15}
         \draw (10*\x,-0.25) -- (10*\x,-0.35) node[anchor=north, yshift=0.1cm] {\footnotesize \x};

      % Beschriftung p_x (vertikal) mit negativen Dezimalwerten
      \foreach \y in {0.0,0.1,0.2}
         \draw (-1.95,5*\y) -- (-2.05,5*\y) node[anchor=east] {\footnotesize \y};
         
      % Punkte mit Beschriftung unterhalb
      \node[draw,circle,fill=black,inner sep=1.5pt,label=south:{\footnotesize $p_2$}] at (1.5,0) {};
      \node[draw,circle,fill=black,inner sep=1.5pt,label=south:{\footnotesize $p_1$}] at (-1.5,0) {};
      \node[draw,circle,fill=black,inner sep=1.5pt,label=north:{\footnotesize $p_3$}] at (1.5,1) {};
      \node[draw,circle,fill=black,inner sep=1.5pt,label=north:{\footnotesize $p_2$}] at (-1.5,1) {};
      %\node[draw,circle,fill=red,inner sep=2pt,label=below:{\small $p_0$}] at (0,0) {}; % Initial point

    % andere mögliche Bewegungen
    \draw[<->,shorten <=4pt,shorten >=4pt, gray] (-1.5,0.0) -- (1.5,1);
      \draw[<->,shorten <=4pt,shorten >=4pt, gray] (-1.5,1) -- (1.5,0);
      \draw[<->,shorten <=4pt,shorten >=4pt, gray] (-1.5,0) -- (-1.5,1);
      \draw[<->,shorten <=4pt,shorten >=4pt, gray] (1.5,0) -- (1.5,1);
      
      % key movements
      \draw[shorten <=4pt,shorten >=4pt, thick, arrows={->[harpoon]}, color_a] (-1.5,1.02) -- (1.5,1.02) node[midway,above,yshift=0.5pt] {\small \textit{a}};
    \draw[shorten <=4pt,shorten >=4pt, thick, arrows={->[harpoon]}, color_b] (1.5,0.98) -- (-1.5,0.98) node[midway,below,yshift=-0.5pt] {\small \textit{b}};

      \draw[shorten <=4pt,shorten >=4pt, thick, arrows={->[harpoon]}, color_c] (-1.5,0.02) -- (1.5,0.02) node[midway,above,yshift=-0.5pt] {\small \textit{c}};
      \draw[shorten <=4pt,shorten >=4pt, thick, arrows={->[harpoon]}, color_d] (1.5,-0.02) -- (-1.5,-0.02) node[midway,below,yshift=-0.5pt] {\small \textit{d}};
   \end{tikzpicture}

==> 3_plots/task_measures.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor3}{rgb}{0.86667,0.32941,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25cm,
height=2.5cm,
at={(0cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ylabel={$\posvarmax$ in \SI{}{\meter\squared}},
ylabel style={yshift=-15pt},
ymin=0.0,
ymax=0.0002,
title style={font=\bfseries\small,align=center, yshift=2pt},
title={Maximum \\ Variance},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
y tick scale label style={    at={(axis description cs:0.60,0.99)},    anchor=south east}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.000136149086589876\\
1	0.000166981894224261\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	4.35265350873237e-05\\
2	7.0452286621947e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	7.0814708325706e-05\\
3	0.000114256232549348\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	2.53543335200224e-05\\
1	7.05995410983373e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	1.22800757917929e-05\\
2	2.02046414834456e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	2.10458516227696e-05\\
3	3.587518505066e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	0.000166981894224261\\
1.1125	0.000166981894224261\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	7.0452286621947e-05\\
2.1125	7.0452286621947e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	0.000114256232549348\\
3.1125	0.000114256232549348\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	2.53543335200224e-05\\
1.1125	2.53543335200224e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	1.22800757917929e-05\\
2.1125	1.22800757917929e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	2.10458516227696e-05\\
3.1125	2.10458516227696e-05\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	7.05995410983373e-05\\
0.775	0.000136149086589876\\
1.225	0.000136149086589876\\
1.225	7.05995410983373e-05\\
0.775	7.05995410983373e-05\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	2.02046414834456e-05\\
1.775	4.35265350873237e-05\\
2.225	4.35265350873237e-05\\
2.225	2.02046414834456e-05\\
1.775	2.02046414834456e-05\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	3.587518505066e-05\\
2.775	7.0814708325706e-05\\
3.225	7.0814708325706e-05\\
3.225	3.587518505066e-05\\
2.775	3.587518505066e-05\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	9.61797587948343e-05\\
1.225	9.61797587948343e-05\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	3.30843248890211e-05\\
2.225	3.30843248890211e-05\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	5.47649894886426e-05\\
3.225	5.47649894886426e-05\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
1	0.000284283400829866\\
1	0.000360690686930232\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
3	0.000132215388800816\\
3	0.000132250176406501\\
3	0.000143906781965963\\
3	0.000163415527936195\\
3	0.000216693337621088\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	0.00017\\
1.95	0.00017\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,0.000175) {*};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	0.000185\\
2.95	0.000185\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,0.00019) {*};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
2.05	0.00017\\
2.95	0.00017\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2.5,0.000175) {*};
\end{axis}

\begin{axis}[%
width=1.25cm,
height=2.5cm,
at={(2.07cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.0,
ymax=4,
ylabel ={Settling time $t_{\mathrm{s}}$ in \SI{}{\second}},
ylabel style={yshift=-20pt},
title style={font=\bfseries\small,align=center, yshift=2pt},
title={Settling \\ Time},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
y tick scale label style={    at={(axis description cs:0.60,0.99)},    anchor=south east}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	3.00787718221545\\
1	3.76122571031253\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	1.93169552087784\\
2	2.46448868215084\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	1.78278524056077\\
3	2.17536829908689\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	1.77295217414697\\
1	2.21813027312358\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	1.24477929870288\\
2	1.48758116861184\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	1.23628338674704\\
3	1.36420824378729\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	3.76122571031253\\
1.1125	3.76122571031253\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	2.46448868215084\\
2.1125	2.46448868215084\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	2.17536829908689\\
3.1125	2.17536829908689\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	1.77295217414697\\
1.1125	1.77295217414697\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	1.24477929870288\\
2.1125	1.24477929870288\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	1.23628338674704\\
3.1125	1.23628338674704\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	2.21813027312358\\
0.775	3.00787718221545\\
1.225	3.00787718221545\\
1.225	2.21813027312358\\
0.775	2.21813027312358\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	1.48758116861184\\
1.775	1.93169552087784\\
2.225	1.93169552087784\\
2.225	1.48758116861184\\
1.775	1.48758116861184\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	1.36420824378729\\
2.775	1.78278524056077\\
3.225	1.78278524056077\\
3.225	1.36420824378729\\
2.775	1.36420824378729\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	2.60599685211976\\
1.225	2.60599685211976\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	1.69141240914663\\
2.225	1.69141240914663\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	1.5312409500281\\
3.225	1.5312409500281\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
2	2.6355771869421\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
3	2.66781329115232\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	3.4\\
1.95	3.4\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,3.48) {*};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	3.68\\
2.95	3.68\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,3.78) {*};
\end{axis}

% third plot: Zielbereichsfehler
\begin{axis}[%
width=1.25cm,
height=2.5cm,
at={(4.13cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
% ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ymin=0.0,
ymax=0.04,
%scaled y ticks=base 10:2,
ylabel style={yshift=-22pt},
ylabel={$\poserrend$ in \SI{}{\meter}},
axis background/.style={fill=white},
title style={font=\bfseries\small,align=center, yshift=2pt},
title={Endpoint \\ Error},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
y tick scale label style={    at={(axis description cs:0.60,0.99)},    anchor=south east}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.0276627696442675\\
1	0.0378647600768669\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	0.00663137157530169\\
2	0.00884654826056241\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	0.00633678708165508\\
3	0.00925557134624544\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.00689609454670403\\
1	0.0115749910481329\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	0.003131528200778\\
2	0.00472604214937089\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	0.00275200537257358\\
3	0.0040694265725989\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	0.0378647600768669\\
1.1125	0.0378647600768669\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	0.00884654826056241\\
2.1125	0.00884654826056241\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	0.00925557134624544\\
3.1125	0.00925557134624544\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	0.00689609454670403\\
1.1125	0.00689609454670403\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	0.003131528200778\\
2.1125	0.003131528200778\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	0.00275200537257358\\
3.1125	0.00275200537257358\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	0.0115749910481329\\
0.775	0.0276627696442675\\
1.225	0.0276627696442675\\
1.225	0.0115749910481329\\
0.775	0.0115749910481329\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	0.00472604214937089\\
1.775	0.00663137157530169\\
2.225	0.00663137157530169\\
2.225	0.00472604214937089\\
1.775	0.00472604214937089\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	0.0040694265725989\\
2.775	0.00633678708165508\\
3.225	0.00633678708165508\\
3.225	0.0040694265725989\\
2.775	0.0040694265725989\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	0.0139047130195666\\
1.225	0.0139047130195666\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	0.0055035363379754\\
2.225	0.0055035363379754\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	0.00503098960230952\\
3.225	0.00503098960230952\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
1	0.0590525539546027\\
1	0.0597217179262495\\
1	0.0672863910694523\\
1	0.0781166511496361\\
1	0.101989154109316\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
2	0.0134499699955128\\
2	0.0222946008056133\\
2	0.0313137711637679\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
3	0.00984647491793433\\
3	0.010220715560298\\
3	0.0102384220334395\\
3	0.0111006154663951\\
3	0.0256321662639762\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	0.034\\
1.95	0.034\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,0.0348) {*};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	0.0368\\
2.95	0.0368\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,0.0378) {*};
\end{axis}

% Fourth plot: Zielbereichsvariabilität
\begin{axis}[%
width=1.25cm,
height=2.5cm,
at={(6.2cm,0)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
%ytick={2,4,6},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=45,anchor=east},
ylabel={$\posvarend$  in \SI{}{\meter\squared}},
ylabel style={yshift=-20pt},
ymin=0.0,
ymax=0.00009,
axis background/.style={fill=white},
title style={font=\bfseries\small,align=center, yshift=2pt},
title={Endpoint \\ Variance},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
y tick scale label style={    at={(axis description cs:0.60,0.99)},    anchor=south east}
]
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	5.21443427126123e-05\\
1	8.5958253819296e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	8.73187160710387e-06\\
2	1.23125089750431e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	9.805273625485e-06\\
3	1.56244295235197e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	9.98059593548817e-06\\
1	2.65192891957255e-05\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	1.3391321731504e-06\\
2	4.14265776971234e-06\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	1.70061914150921e-06\\
3	3.96984297568181e-06\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	8.5958253819296e-05\\
1.1125	8.5958253819296e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	1.23125089750431e-05\\
2.1125	1.23125089750431e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	1.56244295235197e-05\\
3.1125	1.56244295235197e-05\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.8875	9.98059593548817e-06\\
1.1125	9.98059593548817e-06\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.8875	1.3391321731504e-06\\
2.1125	1.3391321731504e-06\\
};
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.8875	1.70061914150921e-06\\
3.1125	1.70061914150921e-06\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	2.65192891957255e-05\\
0.775	5.21443427126123e-05\\
1.225	5.21443427126123e-05\\
1.225	2.65192891957255e-05\\
0.775	2.65192891957255e-05\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4.14265776971234e-06\\
1.775	8.73187160710387e-06\\
2.225	8.73187160710387e-06\\
2.225	4.14265776971234e-06\\
1.775	4.14265776971234e-06\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	3.96984297568181e-06\\
2.775	9.805273625485e-06\\
3.225	9.805273625485e-06\\
3.225	3.96984297568181e-06\\
2.775	3.96984297568181e-06\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.775	4.50669894895839e-05\\
1.225	4.50669894895839e-05\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.775	6.35587121022851e-06\\
2.225	6.35587121022851e-06\\
};
\addplot [color=mycolor3, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.775	6.04408344395679e-06\\
3.225	6.04408344395679e-06\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
1	9.24416506367098e-05\\
1	0.000101399544042646\\
1	0.000144129273663696\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
2	1.6152024566285e-05\\
2	1.64742523089956e-05\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=+, mark options={solid, fill=gray, draw=gray}, forget plot]
  table[row sep=crcr]{%
3	2.644934943552e-05\\
3	2.79036751700268e-05\\
3	5.19363807449658e-05\\
};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	0.000076\\
1.95	0.000076\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:1.5,0.000078) {*};
\addplot [color=black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1.05	0.0000825\\
2.95	0.0000825\\
};
\node[centered, align=center, inner sep=0, font=\footnotesize]
at (axis cs:2,0.000085) {*};
\end{axis}


\end{tikzpicture}%

